Approval with Runoff

We define a family of runoff rules that work as follows: voters cast approval ballots over candidates; two finalists are selected; and the winner is decided by majority. With approval-type ballots, there are various ways to select the finalists. We leverage known approval-based committee rules and study the obtained runoff rules from an axiomatic point of view. Then we analyze the outcome of these rules on single-peaked profiles, and on real data.

==> tikz/distrib-synth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Distribution of voters},
x grid style={white!69.0196078431373!black},
xmin=-2.29779738313012, xmax=2.21805231942632,
xtick style={color=black},
ytick=\empty,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1387.05,
ytick style={color=black},
width=8.5cm,
height=4.5cm,
]
\draw[draw=none,fill=color0] (axis cs:-2.09253148755937,0) rectangle (axis cs:-2.01042512933107,1);
\draw[draw=none,fill=color0] (axis cs:-2.01042512933107,0) rectangle (axis cs:-1.92831877110277,0);
\draw[draw=none,fill=color0] (axis cs:-1.92831877110277,0) rectangle (axis cs:-1.84621241287448,1);
\draw[draw=none,fill=color0] (axis cs:-1.84621241287448,0) rectangle (axis cs:-1.76410605464618,3);
\draw[draw=none,fill=color0] (axis cs:-1.76410605464618,0) rectangle (axis cs:-1.68199969641788,2);
\draw[draw=none,fill=color0] (axis cs:-1.68199969641788,0) rectangle (axis cs:-1.59989333818958,6);
\draw[draw=none,fill=color0] (axis cs:-1.59989333818958,0) rectangle (axis cs:-1.51778697996128,15);
\draw[draw=none,fill=color0] (axis cs:-1.51778697996128,0) rectangle (axis cs:-1.43568062173298,20);
\draw[draw=none,fill=color0] (axis cs:-1.43568062173298,0) rectangle (axis cs:-1.35357426350468,28);
\draw[draw=none,fill=color0] (axis cs:-1.35357426350468,0) rectangle (axis cs:-1.27146790527638,55);
\draw[draw=none,fill=color0] (axis cs:-1.27146790527638,0) rectangle (axis cs:-1.18936154704808,52);
\draw[draw=none,fill=color0] (axis cs:-1.18936154704808,0) rectangle (axis cs:-1.10725518881979,90);
\draw[draw=none,fill=color0] (axis cs:-1.10725518881979,0) rectangle (axis cs:-1.02514883059149,144);
\draw[draw=none,fill=color0] (axis cs:-1.02514883059149,0) rectangle (axis cs:-0.943042472363187,179);
\draw[draw=none,fill=color0] (axis cs:-0.943042472363187,0) rectangle (axis cs:-0.860936114134888,250);
\draw[draw=none,fill=color0] (axis cs:-0.860936114134888,0) rectangle (axis cs:-0.778829755906589,358);
\draw[draw=none,fill=color0] (axis cs:-0.778829755906589,0) rectangle (axis cs:-0.69672339767829,422);
\draw[draw=none,fill=color0] (axis cs:-0.69672339767829,0) rectangle (axis cs:-0.614617039449991,543);
\draw[draw=none,fill=color0] (axis cs:-0.614617039449991,0) rectangle (axis cs:-0.532510681221693,638);
\draw[draw=none,fill=color0] (axis cs:-0.532510681221693,0) rectangle (axis cs:-0.450404322993394,823);
\draw[draw=none,fill=color0] (axis cs:-0.450404322993394,0) rectangle (axis cs:-0.368297964765095,954);
\draw[draw=none,fill=color0] (axis cs:-0.368297964765095,0) rectangle (axis cs:-0.286191606536796,1080);
\draw[draw=none,fill=color0] (axis cs:-0.286191606536796,0) rectangle (axis cs:-0.204085248308497,1148);
\draw[draw=none,fill=color0] (axis cs:-0.204085248308497,0) rectangle (axis cs:-0.121978890080198,1180);
\draw[draw=none,fill=color0] (axis cs:-0.121978890080198,0) rectangle (axis cs:-0.0398725318518989,1286);
\draw[draw=none,fill=color0] (axis cs:-0.0398725318518989,0) rectangle (axis cs:0.0422338263764002,1321);
\draw[draw=none,fill=color0] (axis cs:0.0422338263764002,0) rectangle (axis cs:0.124340184604699,1319);
\draw[draw=none,fill=color0] (axis cs:0.124340184604699,0) rectangle (axis cs:0.206446542832998,1310);
\draw[draw=none,fill=color0] (axis cs:0.206446542832998,0) rectangle (axis cs:0.288552901061297,1137);
\draw[draw=none,fill=color0] (axis cs:0.288552901061297,0) rectangle (axis cs:0.370659259289595,1013);
\draw[draw=none,fill=color0] (axis cs:0.370659259289595,0) rectangle (axis cs:0.452765617517894,1008);
\draw[draw=none,fill=color0] (axis cs:0.452765617517894,0) rectangle (axis cs:0.534871975746193,803);
\draw[draw=none,fill=color0] (axis cs:0.534871975746193,0) rectangle (axis cs:0.616978333974493,677);
\draw[draw=none,fill=color0] (axis cs:0.616978333974493,0) rectangle (axis cs:0.699084692202792,546);
\draw[draw=none,fill=color0] (axis cs:0.699084692202792,0) rectangle (axis cs:0.78119105043109,460);
\draw[draw=none,fill=color0] (axis cs:0.78119105043109,0) rectangle (axis cs:0.863297408659389,327);
\draw[draw=none,fill=color0] (axis cs:0.863297408659389,0) rectangle (axis cs:0.945403766887688,225);
\draw[draw=none,fill=color0] (axis cs:0.945403766887688,0) rectangle (axis cs:1.02751012511599,185);
\draw[draw=none,fill=color0] (axis cs:1.02751012511599,0) rectangle (axis cs:1.10961648334429,126);
\draw[draw=none,fill=color0] (axis cs:1.10961648334429,0) rectangle (axis cs:1.19172284157258,98);
\draw[draw=none,fill=color0] (axis cs:1.19172284157258,0) rectangle (axis cs:1.27382919980088,63);
\draw[draw=none,fill=color0] (axis cs:1.27382919980088,0) rectangle (axis cs:1.35593555802918,38);
\draw[draw=none,fill=color0] (axis cs:1.35593555802918,0) rectangle (axis cs:1.43804191625748,29);
\draw[draw=none,fill=color0] (axis cs:1.43804191625748,0) rectangle (axis cs:1.52014827448578,16);
\draw[draw=none,fill=color0] (axis cs:1.52014827448578,0) rectangle (axis cs:1.60225463271408,7);
\draw[draw=none,fill=color0] (axis cs:1.60225463271408,0) rectangle (axis cs:1.68436099094238,3);
\draw[draw=none,fill=color0] (axis cs:1.68436099094238,0) rectangle (axis cs:1.76646734917068,2);
\draw[draw=none,fill=color0] (axis cs:1.76646734917068,0) rectangle (axis cs:1.84857370739898,4);
\draw[draw=none,fill=color0] (axis cs:1.84857370739898,0) rectangle (axis cs:1.93068006562728,3);
\draw[draw=none,fill=color0] (axis cs:1.93068006562728,0) rectangle (axis cs:2.01278642385557,2);
\end{axis}

\end{tikzpicture}


==> tikz/distrib0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Distribution of voters},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.5,
ytick style={color=black},
width=8.5cm,
height=4.5cm,
]
\path [draw=none, fill=color0]
(axis cs:-1,0)
--(axis cs:0,0.5)
--(axis cs:1,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> tikz/finalists0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Position of the second finalist for different values of d},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={distance to center},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
width=8.5cm,
height=4.5cm,
]
\addplot [very thick, color0]
table {%
0.01 0.00452261306532663
0.02 0.00909090909090909
0.03 0.0137055837563452
0.04 0.0183673469387755
0.05 0.0230769230769231
0.06 0.0278350515463918
0.07 0.0326424870466321
0.08 0.0375
0.09 0.0424083769633508
0.1 0.0473684210526316
0.11 0.0523809523809524
0.12 0.0574468085106383
0.13 0.0625668449197861
0.14 0.067741935483871
0.15 0.072972972972973
0.16 0.0782608695652174
0.17 0.0836065573770492
0.18 0.089010989010989
0.19 0.094475138121547
0.2 0.1
0.21 0.147619047619048
0.22 0.190909090909091
0.23 0.2
0.24 0.2
0.25 0.2
0.26 0.2
0.27 0.2
0.28 0.2
0.29 0.2
0.3 0.2
0.31 0.2
0.32 0.2
0.33 0.2
0.34 0.2
0.35 0.2
0.36 0.2
0.37 0.2
0.38 0.2
0.39 0.2
0.4 0.2
0.41 0.2
0.42 0.2
0.43 0.2
0.44 0.2
0.45 0.2
0.46 0.2
0.47 0.2
0.48 0.2
0.49 0.2
0.5 0.2
0.51 0.2
0.52 0.2
0.53 0.2
0.54 0.2
0.55 0.2
0.56 0.2
0.57 0.2
0.58 0.2
0.59 0.2
0.6 0.2
0.61 0.2
0.62 0.2
0.63 0.2
0.64 0.2
0.65 0.2
0.66 0.2
0.67 0.2
0.68 0.2
0.69 0.2
0.7 0.2
0.71 0.2
0.72 0.2
0.73 0.2
0.74 0.2
0.75 0.2
0.76 0.2
0.77 0.2
0.78 0.2
0.79 0.2
0.8 0.2
0.81 0.2
0.82 0.2
0.83 0.2
0.84 0.2
0.85 0.2
0.86 0.2
0.87 0.2
0.88 0.2
0.89 0.2
0.9 0.2
0.91 0.2
0.92 0.2
0.93 0.2
0.94 0.2
0.95 0.2
0.96 0.2
0.97 0.2
0.98 0.2
0.99 0.2
1 0.2
};
\addlegendentry{\footnotesize{d = 0.1}}
\addplot [very thick, color1]
table {%
0.01 0.00376884422110553
0.02 0.00757575757575758
0.03 0.0114213197969543
0.04 0.0153061224489796
0.05 0.0192307692307692
0.06 0.0231958762886598
0.07 0.0272020725388601
0.08 0.03125
0.09 0.0353403141361257
0.1 0.0394736842105263
0.11 0.0436507936507937
0.12 0.0478723404255319
0.13 0.0521390374331551
0.14 0.0564516129032258
0.15 0.0608108108108108
0.16 0.0652173913043478
0.17 0.069672131147541
0.18 0.0741758241758242
0.19 0.0787292817679558
0.2 0.0833333333333333
0.21 0.0879888268156425
0.22 0.0926966292134832
0.23 0.0974576271186441
0.24 0.102272727272727
0.25 0.107142857142857
0.26 0.112068965517241
0.27 0.117052023121387
0.28 0.122093023255814
0.29 0.12719298245614
0.3 0.132352941176471
0.31 0.137573964497041
0.32 0.142857142857143
0.33 0.148203592814371
0.34 0.153614457831325
0.35 0.159090909090909
0.36 0.164634146341463
0.37 0.170245398773006
0.38 0.175925925925926
0.39 0.18167701863354
0.4 0.1875
0.41 0.193396226415094
0.42 0.199367088607595
0.43 0.205414012738854
0.44 0.211538461538462
0.45 0.217741935483871
0.46 0.224025974025974
0.47 0.230392156862745
0.48 0.236842105263158
0.49 0.243377483443709
0.5 0.25
0.51 0.269607843137255
0.52 0.288461538461539
0.53 0.306603773584906
0.54 0.324074074074074
0.55 0.340909090909091
0.56 0.357142857142857
0.57 0.37280701754386
0.58 0.387931034482759
0.59 0.402542372881356
0.6 0.416666666666667
0.61 0.430327868852459
0.62 0.443548387096774
0.63 0.456349206349206
0.64 0.46875
0.65 0.480769230769231
0.66 0.492424242424242
0.67 0.5
0.68 0.5
0.69 0.5
0.7 0.5
0.71 0.5
0.72 0.5
0.73 0.5
0.74 0.5
0.75 0.5
0.76 0.5
0.77 0.5
0.78 0.5
0.79 0.5
0.8 0.5
0.81 0.5
0.82 0.5
0.83 0.5
0.84 0.5
0.85 0.5
0.86 0.5
0.87 0.5
0.88 0.5
0.89 0.5
0.9 0.5
0.91 0.5
0.92 0.5
0.93 0.5
0.94 0.5
0.95 0.5
0.96 0.5
0.97 0.5
0.98 0.5
0.99 0.5
1 0.5
};
\addlegendentry{\footnotesize{d = 0.25}}
\addplot [very thick, color2]
table {%
0.01 0.00336683417085427
0.02 0.00676767676767677
0.03 0.0102030456852792
0.04 0.0136734693877551
0.05 0.0171794871794872
0.06 0.0207216494845361
0.07 0.024300518134715
0.08 0.0279166666666667
0.09 0.0315706806282723
0.1 0.0352631578947368
0.11 0.038994708994709
0.12 0.0427659574468085
0.13 0.0465775401069519
0.14 0.0504301075268817
0.15 0.0543243243243243
0.16 0.0582608695652174
0.17 0.0622404371584699
0.18 0.0662637362637363
0.19 0.0703314917127072
0.2 0.0744444444444444
0.21 0.0786033519553073
0.22 0.0828089887640449
0.23 0.0870621468926554
0.24 0.0913636363636364
0.25 0.0957142857142857
0.26 0.100114942528736
0.27 0.104566473988439
0.28 0.10906976744186
0.29 0.113625730994152
0.3 0.118235294117647
0.31 0.122899408284024
0.32 0.127619047619048
0.33 0.132395209580838
0.34 0.137228915662651
0.35 0.142121212121212
0.36 0.147073170731707
0.37 0.152085889570552
0.38 0.15716049382716
0.39 0.162298136645963
0.4 0.1675
0.41 0.172767295597484
0.42 0.178101265822785
0.43 0.183503184713376
0.44 0.188974358974359
0.45 0.194516129032258
0.46 0.20012987012987
0.47 0.205816993464052
0.48 0.211578947368421
0.49 0.217417218543046
0.5 0.223333333333333
0.51 0.229328859060403
0.52 0.235405405405405
0.53 0.24156462585034
0.54 0.247808219178082
0.55 0.254137931034483
0.56 0.260555555555556
0.57 0.267062937062937
0.58 0.273661971830986
0.59 0.280354609929078
0.6 0.287142857142857
0.61 0.294028776978417
0.62 0.301014492753623
0.63 0.308102189781022
0.64 0.315294117647059
0.65 0.322592592592593
0.66 0.33
0.67 0.344925373134328
0.68 0.359411764705882
0.69 0.373478260869565
0.7 0.387142857142857
0.71 0.400422535211268
0.72 0.413333333333333
0.73 0.425890410958904
0.74 0.438108108108108
0.75 0.45
0.76 0.461578947368421
0.77 0.472857142857143
0.78 0.483846153846154
0.79 0.494556962025317
0.8 0.505
0.81 0.515185185185185
0.82 0.525121951219512
0.83 0.534819277108434
0.84 0.544285714285714
0.85 0.553529411764706
0.86 0.562558139534884
0.87 0.571379310344828
0.88 0.58
0.89 0.588426966292135
0.9 0.596666666666667
0.91 0.604725274725275
0.92 0.612608695652174
0.93 0.620322580645161
0.94 0.627872340425532
0.95 0.635263157894737
0.96 0.6425
0.97 0.649587628865979
0.98 0.656530612244898
0.99 0.66
1 0.66
};
\addlegendentry{\footnotesize{d = 0.33}}
\addplot [very thick, color3]
table {%
0.01 0.00251256281407035
0.02 0.00505050505050505
0.03 0.00761421319796954
0.04 0.0102040816326531
0.05 0.0128205128205128
0.06 0.0154639175257732
0.07 0.0181347150259067
0.08 0.0208333333333333
0.09 0.0235602094240838
0.1 0.0263157894736842
0.11 0.0291005291005291
0.12 0.0319148936170213
0.13 0.0347593582887701
0.14 0.0376344086021505
0.15 0.0405405405405405
0.16 0.0434782608695652
0.17 0.046448087431694
0.18 0.0494505494505495
0.19 0.0524861878453039
0.2 0.0555555555555556
0.21 0.058659217877095
0.22 0.0617977528089888
0.23 0.0649717514124294
0.24 0.0681818181818182
0.25 0.0714285714285714
0.26 0.0747126436781609
0.27 0.0780346820809249
0.28 0.0813953488372093
0.29 0.0847953216374269
0.3 0.0882352941176471
0.31 0.0917159763313609
0.32 0.0952380952380952
0.33 0.0988023952095809
0.34 0.102409638554217
0.35 0.106060606060606
0.36 0.109756097560976
0.37 0.113496932515337
0.38 0.117283950617284
0.39 0.12111801242236
0.4 0.125
0.41 0.128930817610063
0.42 0.132911392405063
0.43 0.136942675159236
0.44 0.141025641025641
0.45 0.145161290322581
0.46 0.149350649350649
0.47 0.15359477124183
0.48 0.157894736842105
0.49 0.162251655629139
0.5 0.166666666666667
0.51 0.171140939597315
0.52 0.175675675675676
0.53 0.180272108843537
0.54 0.184931506849315
0.55 0.189655172413793
0.56 0.194444444444444
0.57 0.199300699300699
0.58 0.204225352112676
0.59 0.209219858156028
0.6 0.214285714285714
0.61 0.219424460431655
0.62 0.22463768115942
0.63 0.22992700729927
0.64 0.235294117647059
0.65 0.240740740740741
0.66 0.246268656716418
0.67 0.25187969924812
0.68 0.257575757575758
0.69 0.263358778625954
0.7 0.269230769230769
0.71 0.275193798449612
0.72 0.28125
0.73 0.28740157480315
0.74 0.293650793650794
0.75 0.3
0.76 0.306451612903226
0.77 0.313008130081301
0.78 0.319672131147541
0.79 0.326446280991736
0.8 0.333333333333333
0.81 0.340336134453782
0.82 0.347457627118644
0.83 0.354700854700855
0.84 0.362068965517241
0.85 0.369565217391304
0.86 0.37719298245614
0.87 0.384955752212389
0.88 0.392857142857143
0.89 0.400900900900901
0.9 0.409090909090909
0.91 0.417431192660551
0.92 0.425925925925926
0.93 0.434579439252337
0.94 0.443396226415094
0.95 0.452380952380952
0.96 0.461538461538462
0.97 0.470873786407767
0.98 0.480392156862745
0.99 0.49009900990099
1 0.5
};
\addlegendentry{\footnotesize{d = 0.5}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 1
};
\addlegendentry{\footnotesize{S-PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/finalists_synth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Position of the second finalist for different values of d},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={distance to center},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8, 1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
width=8.5cm,
height=4.5cm,
]
\addplot [very thick, color0]
table {%
0 0.016016016016016
0.0101010101010101 0.016016016016016
0.0202020202020202 0.13013013013013
0.0303030303030303 0.13013013013013
0.0404040404040404 0.13013013013013
0.0505050505050505 0.13013013013013
0.0606060606060606 0.13013013013013
0.0707070707070707 0.13013013013013
0.0808080808080808 0.13013013013013
0.0909090909090909 0.13013013013013
0.101010101010101 0.13013013013013
0.111111111111111 0.13013013013013
0.121212121212121 0.13013013013013
0.131313131313131 0.13013013013013
0.141414141414141 0.157157157157157
0.151515151515152 0.157157157157157
0.161616161616162 0.159159159159159
0.171717171717172 0.208208208208208
0.181818181818182 0.208208208208208
0.191919191919192 0.208208208208208
0.202020202020202 0.208208208208208
0.212121212121212 0.208208208208208
0.222222222222222 0.208208208208208
0.232323232323232 0.213213213213213
0.242424242424242 0.218218218218218
0.252525252525253 0.218218218218218
0.262626262626263 0.218218218218218
0.272727272727273 0.218218218218218
0.282828282828283 0.218218218218218
0.292929292929293 0.218218218218218
0.303030303030303 0.218218218218218
0.313131313131313 0.218218218218218
0.323232323232323 0.218218218218218
0.333333333333333 0.218218218218218
0.343434343434343 0.218218218218218
0.353535353535354 0.218218218218218
0.363636363636364 0.218218218218218
0.373737373737374 0.218218218218218
0.383838383838384 0.218218218218218
0.393939393939394 0.218218218218218
0.404040404040404 0.218218218218218
0.414141414141414 0.218218218218218
0.424242424242424 0.218218218218218
0.434343434343434 0.218218218218218
0.444444444444444 0.218218218218218
0.454545454545455 0.218218218218218
0.464646464646465 0.218218218218218
0.474747474747475 0.218218218218218
0.484848484848485 0.218218218218218
0.494949494949495 0.218218218218218
0.505050505050505 0.218218218218218
0.515151515151515 0.218218218218218
0.525252525252525 0.218218218218218
0.535353535353535 0.218218218218218
0.545454545454546 0.218218218218218
0.555555555555556 0.218218218218218
0.565656565656566 0.218218218218218
0.575757575757576 0.218218218218218
0.585858585858586 0.218218218218218
0.595959595959596 0.218218218218218
0.606060606060606 0.218218218218218
0.616161616161616 0.218218218218218
0.626262626262626 0.218218218218218
0.636363636363636 0.218218218218218
0.646464646464647 0.218218218218218
0.656565656565657 0.218218218218218
0.666666666666667 0.218218218218218
0.676767676767677 0.218218218218218
0.686868686868687 0.218218218218218
0.696969696969697 0.218218218218218
0.707070707070707 0.218218218218218
0.717171717171717 0.218218218218218
0.727272727272727 0.218218218218218
0.737373737373737 0.218218218218218
0.747474747474748 0.218218218218218
0.757575757575758 0.218218218218218
0.767676767676768 0.218218218218218
0.777777777777778 0.218218218218218
0.787878787878788 0.218218218218218
0.797979797979798 0.218218218218218
0.808080808080808 0.218218218218218
0.818181818181818 0.218218218218218
0.828282828282828 0.218218218218218
0.838383838383838 0.218218218218218
0.848484848484849 0.218218218218218
0.858585858585859 0.218218218218218
0.868686868686869 0.218218218218218
0.878787878787879 0.218218218218218
0.888888888888889 0.218218218218218
0.898989898989899 0.218218218218218
0.909090909090909 0.218218218218218
0.919191919191919 0.218218218218218
0.929292929292929 0.218218218218218
0.939393939393939 0.218218218218218
0.94949494949495 0.218218218218218
0.95959595959596 0.218218218218218
0.96969696969697 0.218218218218218
0.97979797979798 0.218218218218218
0.98989898989899 0.218218218218218
1 0.218218218218218
};
\addlegendentry{\footnotesize{d = 0.1}}
\addplot [very thick, color1]
table {%
0 0.003003003003003
0.0101010101010101 0.003003003003003
0.0202020202020202 0.003003003003003
0.0303030303030303 0.003003003003003
0.0404040404040404 0.003003003003003
0.0505050505050505 0.002002002002002
0.0606060606060606 0.002002002002002
0.0707070707070707 0.002002002002002
0.0808080808080808 0.002002002002002
0.0909090909090909 0.0590590590590591
0.101010101010101 0.0590590590590591
0.111111111111111 0.0590590590590591
0.121212121212121 0.0590590590590591
0.131313131313131 0.0590590590590591
0.141414141414141 0.0590590590590591
0.151515151515152 0.0720720720720721
0.161616161616162 0.0720720720720721
0.171717171717172 0.0720720720720721
0.181818181818182 0.0990990990990991
0.191919191919192 0.112112112112112
0.202020202020202 0.112112112112112
0.212121212121212 0.115115115115115
0.222222222222222 0.115115115115115
0.232323232323232 0.115115115115115
0.242424242424242 0.115115115115115
0.252525252525253 0.182182182182182
0.262626262626263 0.187187187187187
0.272727272727273 0.187187187187187
0.282828282828283 0.187187187187187
0.292929292929293 0.187187187187187
0.303030303030303 0.187187187187187
0.313131313131313 0.187187187187187
0.323232323232323 0.222222222222222
0.333333333333333 0.222222222222222
0.343434343434343 0.259259259259259
0.353535353535354 0.259259259259259
0.363636363636364 0.266266266266266
0.373737373737374 0.266266266266266
0.383838383838384 0.266266266266266
0.393939393939394 0.266266266266266
0.404040404040404 0.266266266266266
0.414141414141414 0.266266266266266
0.424242424242424 0.266266266266266
0.434343434343434 0.266266266266266
0.444444444444444 0.266266266266266
0.454545454545455 0.266266266266266
0.464646464646465 0.266266266266266
0.474747474747475 0.328328328328328
0.484848484848485 0.328328328328328
0.494949494949495 0.358358358358358
0.505050505050505 0.358358358358358
0.515151515151515 0.358358358358358
0.525252525252525 0.389389389389389
0.535353535353535 0.389389389389389
0.545454545454546 0.389389389389389
0.555555555555556 0.389389389389389
0.565656565656566 0.389389389389389
0.575757575757576 0.389389389389389
0.585858585858586 0.461461461461461
0.595959595959596 0.461461461461461
0.606060606060606 0.461461461461461
0.616161616161616 0.461461461461461
0.626262626262626 0.461461461461461
0.636363636363636 0.461461461461461
0.646464646464647 0.461461461461461
0.656565656565657 0.461461461461461
0.666666666666667 0.461461461461461
0.676767676767677 0.501501501501502
0.686868686868687 0.501501501501502
0.696969696969697 0.501501501501502
0.707070707070707 0.501501501501502
0.717171717171717 0.501501501501502
0.727272727272727 0.501501501501502
0.737373737373737 0.501501501501502
0.747474747474748 0.503503503503503
0.757575757575758 0.503503503503503
0.767676767676768 0.503503503503503
0.777777777777778 0.503503503503503
0.787878787878788 0.503503503503503
0.797979797979798 0.503503503503503
0.808080808080808 0.503503503503503
0.818181818181818 0.503503503503503
0.828282828282828 0.503503503503503
0.838383838383838 0.503503503503503
0.848484848484849 0.503503503503503
0.858585858585859 0.505505505505506
0.868686868686869 0.505505505505506
0.878787878787879 0.505505505505506
0.888888888888889 0.505505505505506
0.898989898989899 0.505505505505506
0.909090909090909 0.505505505505506
0.919191919191919 0.505505505505506
0.929292929292929 0.505505505505506
0.939393939393939 0.505505505505506
0.94949494949495 0.505505505505506
0.95959595959596 0.505505505505506
0.96969696969697 0.505505505505506
0.97979797979798 0.505505505505506
0.98989898989899 0.505505505505506
1 0.505505505505506
};
\addlegendentry{\footnotesize{d = 0.25}}
\addplot [very thick, color2]
table {%
0 0.00800800800800801
0.0101010101010101 0.00800800800800801
0.0202020202020202 0
0.0303030303030303 0.023023023023023
0.0404040404040404 0.023023023023023
0.0505050505050505 0.023023023023023
0.0606060606060606 0.023023023023023
0.0707070707070707 0.023023023023023
0.0808080808080808 0.023023023023023
0.0909090909090909 0.023023023023023
0.101010101010101 0.023023023023023
0.111111111111111 0.023023023023023
0.121212121212121 0.023023023023023
0.131313131313131 0.023023023023023
0.141414141414141 0.023023023023023
0.151515151515152 0.023023023023023
0.161616161616162 0.023023023023023
0.171717171717172 0.023023023023023
0.181818181818182 0.023023023023023
0.191919191919192 0.0640640640640641
0.202020202020202 0.101101101101101
0.212121212121212 0.105105105105105
0.222222222222222 0.105105105105105
0.232323232323232 0.105105105105105
0.242424242424242 0.105105105105105
0.252525252525253 0.105105105105105
0.262626262626263 0.141141141141141
0.272727272727273 0.141141141141141
0.282828282828283 0.141141141141141
0.292929292929293 0.141141141141141
0.303030303030303 0.141141141141141
0.313131313131313 0.141141141141141
0.323232323232323 0.141141141141141
0.333333333333333 0.141141141141141
0.343434343434343 0.141141141141141
0.353535353535354 0.141141141141141
0.363636363636364 0.19019019019019
0.373737373737374 0.19019019019019
0.383838383838384 0.193193193193193
0.393939393939394 0.193193193193193
0.404040404040404 0.193193193193193
0.414141414141414 0.193193193193193
0.424242424242424 0.193193193193193
0.434343434343434 0.193193193193193
0.444444444444444 0.193193193193193
0.454545454545455 0.249249249249249
0.464646464646465 0.249249249249249
0.474747474747475 0.249249249249249
0.484848484848485 0.27027027027027
0.494949494949495 0.27027027027027
0.505050505050505 0.287287287287287
0.515151515151515 0.287287287287287
0.525252525252525 0.287287287287287
0.535353535353535 0.287287287287287
0.545454545454546 0.287287287287287
0.555555555555556 0.287287287287287
0.565656565656566 0.309309309309309
0.575757575757576 0.309309309309309
0.585858585858586 0.309309309309309
0.595959595959596 0.356356356356356
0.606060606060606 0.361361361361361
0.616161616161616 0.371371371371371
0.626262626262626 0.371371371371371
0.636363636363636 0.382382382382382
0.646464646464647 0.382382382382382
0.656565656565657 0.382382382382382
0.666666666666667 0.438438438438438
0.676767676767677 0.438438438438438
0.686868686868687 0.498498498498498
0.696969696969697 0.498498498498498
0.707070707070707 0.498498498498498
0.717171717171717 0.498498498498498
0.727272727272727 0.500500500500501
0.737373737373737 0.500500500500501
0.747474747474748 0.500500500500501
0.757575757575758 0.533533533533533
0.767676767676768 0.533533533533533
0.777777777777778 0.533533533533533
0.787878787878788 0.533533533533533
0.797979797979798 0.602602602602603
0.808080808080808 0.605605605605606
0.818181818181818 0.667667667667668
0.828282828282828 0.667667667667668
0.838383838383838 0.667667667667668
0.848484848484849 0.668668668668669
0.858585858585859 0.668668668668669
0.868686868686869 0.668668668668669
0.878787878787879 0.668668668668669
0.888888888888889 0.668668668668669
0.898989898989899 0.668668668668669
0.909090909090909 0.668668668668669
0.919191919191919 0.668668668668669
0.929292929292929 0.668668668668669
0.939393939393939 0.668668668668669
0.94949494949495 0.668668668668669
0.95959595959596 0.668668668668669
0.96969696969697 0.668668668668669
0.97979797979798 0.668668668668669
0.98989898989899 0.668668668668669
1 0.668668668668669
};
\addlegendentry{\footnotesize{d = 0.33}}
\addplot [very thick, color3]
table {%
0 0.001001001001001
0.0101010101010101 0.001001001001001
0.0202020202020202 0.001001001001001
0.0303030303030303 0.001001001001001
0.0404040404040404 0.001001001001001
0.0505050505050505 0.001001001001001
0.0606060606060606 0.037037037037037
0.0707070707070707 0.037037037037037
0.0808080808080808 0.037037037037037
0.0909090909090909 0.037037037037037
0.101010101010101 0.037037037037037
0.111111111111111 0.037037037037037
0.121212121212121 0.037037037037037
0.131313131313131 0.037037037037037
0.141414141414141 0.037037037037037
0.151515151515152 0.037037037037037
0.161616161616162 0.0820820820820821
0.171717171717172 0.0820820820820821
0.181818181818182 0.0820820820820821
0.191919191919192 0.0820820820820821
0.202020202020202 0.0820820820820821
0.212121212121212 0.0820820820820821
0.222222222222222 0.0820820820820821
0.232323232323232 0.0820820820820821
0.242424242424242 0.0820820820820821
0.252525252525253 0.0830830830830831
0.262626262626263 0.0830830830830831
0.272727272727273 0.0830830830830831
0.282828282828283 0.0880880880880881
0.292929292929293 0.0880880880880881
0.303030303030303 0.0880880880880881
0.313131313131313 0.0880880880880881
0.323232323232323 0.0880880880880881
0.333333333333333 0.0880880880880881
0.343434343434343 0.0880880880880881
0.353535353535354 0.105105105105105
0.363636363636364 0.105105105105105
0.373737373737374 0.117117117117117
0.383838383838384 0.137137137137137
0.393939393939394 0.137137137137137
0.404040404040404 0.137137137137137
0.414141414141414 0.137137137137137
0.424242424242424 0.137137137137137
0.434343434343434 0.14014014014014
0.444444444444444 0.14014014014014
0.454545454545455 0.14014014014014
0.464646464646465 0.14014014014014
0.474747474747475 0.15015015015015
0.484848484848485 0.15015015015015
0.494949494949495 0.15015015015015
0.505050505050505 0.15015015015015
0.515151515151515 0.2002002002002
0.525252525252525 0.2002002002002
0.535353535353535 0.2002002002002
0.545454545454546 0.2002002002002
0.555555555555556 0.207207207207207
0.565656565656566 0.207207207207207
0.575757575757576 0.207207207207207
0.585858585858586 0.207207207207207
0.595959595959596 0.207207207207207
0.606060606060606 0.207207207207207
0.616161616161616 0.207207207207207
0.626262626262626 0.207207207207207
0.636363636363636 0.213213213213213
0.646464646464647 0.269269269269269
0.656565656565657 0.269269269269269
0.666666666666667 0.269269269269269
0.676767676767677 0.269269269269269
0.686868686868687 0.334334334334334
0.696969696969697 0.334334334334334
0.707070707070707 0.334334334334334
0.717171717171717 0.334334334334334
0.727272727272727 0.334334334334334
0.737373737373737 0.334334334334334
0.747474747474748 0.334334334334334
0.757575757575758 0.362362362362362
0.767676767676768 0.362362362362362
0.777777777777778 0.365365365365365
0.787878787878788 0.365365365365365
0.797979797979798 0.365365365365365
0.808080808080808 0.365365365365365
0.818181818181818 0.434434434434434
0.828282828282828 0.434434434434434
0.838383838383838 0.4994994994995
0.848484848484849 0.4994994994995
0.858585858585859 0.4994994994995
0.868686868686869 0.4994994994995
0.878787878787879 0.512512512512513
0.888888888888889 0.523523523523523
0.898989898989899 0.535535535535536
0.909090909090909 0.612612612612613
0.919191919191919 0.612612612612613
0.929292929292929 0.698698698698699
0.939393939393939 0.698698698698699
0.94949494949495 0.698698698698699
0.95959595959596 0.810810810810811
0.96969696969697 0.925925925925926
0.97979797979798 0.925925925925926
0.98989898989899 0.984984984984985
1 0.984984984984985
};
\addlegendentry{\footnotesize{d = 0.5}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 1
};
\addlegendentry{\footnotesize{S-PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_Crolles1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.12156862745098,0.929411764705882}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1, 
  at={(0,0)}, 
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Second finalist in Crolles-1 (Liberal is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=574.559984706567,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, white!25.0980392156863!black]
table {%
0 391.335056589471
0.0101010101010101 390.162195060921
0.0202020202020202 388.98933353237
0.0303030303030303 387.81647200382
0.0404040404040404 386.643610475269
0.0505050505050505 385.470748946719
0.0606060606060606 384.297887418168
0.0707070707070707 383.125025889618
0.0808080808080808 381.952164361067
0.0909090909090909 380.779302832517
0.101010101010101 379.606441303967
0.111111111111111 378.433579775416
0.121212121212121 377.260718246866
0.131313131313131 376.087856718315
0.141414141414141 374.914995189765
0.151515151515152 373.742133661214
0.161616161616162 372.569272132664
0.171717171717172 371.396410604113
0.181818181818182 370.223549075563
0.191919191919192 369.050687547013
0.202020202020202 367.877826018462
0.212121212121212 366.704964489912
0.222222222222222 365.532102961361
0.232323232323232 364.359241432811
0.242424242424242 363.18637990426
0.252525252525253 362.01351837571
0.262626262626263 360.840656847159
0.272727272727273 359.667795318609
0.282828282828283 358.494933790058
0.292929292929293 357.322072261508
0.303030303030303 356.149210732958
0.313131313131313 354.976349204407
0.323232323232323 353.803487675857
0.333333333333333 352.630626147306
0.343434343434343 351.457764618756
0.353535353535354 350.284903090205
0.363636363636364 349.112041561655
0.373737373737374 347.939180033104
0.383838383838384 346.766318504554
0.393939393939394 345.593456976003
0.404040404040404 344.420595447453
0.414141414141414 343.247733918903
0.424242424242424 342.074872390352
0.434343434343434 340.902010861802
0.444444444444444 339.729149333251
0.454545454545455 338.556287804701
0.464646464646465 337.38342627615
0.474747474747475 336.2105647476
0.484848484848485 335.037703219049
0.494949494949495 333.864841690499
0.505050505050505 332.691980161949
0.515151515151515 331.519118633398
0.525252525252525 330.346257104848
0.535353535353535 329.173395576297
0.545454545454546 328.000534047747
0.555555555555556 326.827672519196
0.565656565656566 325.654810990646
0.575757575757576 324.481949462095
0.585858585858586 323.309087933545
0.595959595959596 322.136226404995
0.606060606060606 320.963364876444
0.616161616161616 319.790503347894
0.626262626262626 318.617641819343
0.636363636363636 317.444780290793
0.646464646464647 316.271918762242
0.656565656565657 315.099057233692
0.666666666666667 313.926195705141
0.676767676767677 312.753334176591
0.686868686868687 311.58047264804
0.696969696969697 310.40761111949
0.707070707070707 309.23474959094
0.717171717171717 308.061888062389
0.727272727272727 306.889026533839
0.737373737373737 305.716165005288
0.747474747474748 304.543303476738
0.757575757575758 303.370441948187
0.767676767676768 302.197580419637
0.777777777777778 301.024718891086
0.787878787878788 299.851857362536
0.797979797979798 298.678995833986
0.808080808080808 297.506134305435
0.818181818181818 296.333272776885
0.828282828282828 295.160411248334
0.838383838383838 293.987549719784
0.848484848484849 292.814688191233
0.858585858585859 291.641826662683
0.868686868686869 290.468965134132
0.878787878787879 289.296103605582
0.888888888888889 288.123242077031
0.898989898989899 286.950380548481
0.909090909090909 285.777519019931
0.919191919191919 284.60465749138
0.929292929292929 283.43179596283
0.939393939393939 282.258934434279
0.94949494949495 281.086072905729
0.95959595959596 279.913211377178
0.96969696969697 278.740349848628
0.97979797979798 277.567488320077
0.98989898989899 276.394626791527
1 275.221765262977
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [color0]
table {%
0 468.063597361697
0.0101010101010101 465.134623271153
0.0202020202020202 462.205649180609
0.0303030303030303 459.276675090065
0.0404040404040404 456.347700999521
0.0505050505050505 453.418726908977
0.0606060606060606 450.489752818433
0.0707070707070707 447.560778727888
0.0808080808080808 444.631804637344
0.0909090909090909 441.7028305468
0.101010101010101 438.773856456256
0.111111111111111 435.844882365712
0.121212121212121 432.915908275168
0.131313131313131 429.986934184624
0.141414141414141 427.05796009408
0.151515151515152 424.128986003536
0.161616161616162 421.200011912992
0.171717171717172 418.271037822448
0.181818181818182 415.342063731903
0.191919191919192 412.413089641359
0.202020202020202 409.484115550815
0.212121212121212 406.555141460271
0.222222222222222 403.626167369727
0.232323232323232 400.697193279183
0.242424242424242 397.768219188639
0.252525252525253 394.839245098095
0.262626262626263 391.910271007551
0.272727272727273 388.981296917007
0.282828282828283 386.052322826463
0.292929292929293 383.123348735919
0.303030303030303 380.194374645374
0.313131313131313 377.26540055483
0.323232323232323 374.336426464286
0.333333333333333 371.407452373742
0.343434343434343 368.478478283198
0.353535353535354 365.549504192654
0.363636363636364 362.62053010211
0.373737373737374 359.691556011566
0.383838383838384 356.762581921022
0.393939393939394 353.833607830478
0.404040404040404 350.904633739934
0.414141414141414 347.975659649389
0.424242424242424 345.046685558845
0.434343434343434 342.117711468301
0.444444444444444 339.188737377757
0.454545454545455 336.259763287213
0.464646464646465 333.330789196669
0.474747474747475 330.401815106125
0.484848484848485 327.472841015581
0.494949494949495 324.543866925037
0.505050505050505 321.614892834493
0.515151515151515 318.685918743949
0.525252525252525 315.756944653405
0.535353535353535 312.82797056286
0.545454545454546 309.898996472316
0.555555555555556 306.970022381772
0.565656565656566 304.041048291228
0.575757575757576 301.112074200684
0.585858585858586 298.18310011014
0.595959595959596 295.254126019596
0.606060606060606 292.325151929052
0.616161616161616 289.396177838508
0.626262626262626 286.467203747964
0.636363636363636 283.53822965742
0.646464646464647 280.609255566876
0.656565656565657 277.680281476331
0.666666666666667 274.751307385787
0.676767676767677 271.822333295243
0.686868686868687 268.893359204699
0.696969696969697 265.964385114155
0.707070707070707 263.035411023611
0.717171717171717 260.106436933067
0.727272727272727 257.177462842523
0.737373737373737 254.248488751979
0.747474747474748 251.319514661435
0.757575757575758 248.390540570891
0.767676767676768 245.461566480346
0.777777777777778 242.532592389802
0.787878787878788 239.603618299258
0.797979797979798 236.674644208714
0.808080808080808 233.74567011817
0.818181818181818 230.816696027626
0.828282828282828 227.887721937082
0.838383838383838 224.958747846538
0.848484848484849 222.029773755994
0.858585858585859 219.10079966545
0.868686868686869 216.171825574906
0.878787878787879 213.242851484361
0.888888888888889 210.313877393817
0.898989898989899 207.384903303273
0.909090909090909 204.455929212729
0.919191919191919 201.526955122185
0.929292929292929 198.597981031641
0.939393939393939 195.669006941097
0.94949494949495 192.740032850553
0.95959595959596 189.811058760009
0.96969696969697 186.882084669465
0.97979797979798 183.953110578921
0.98989898989899 181.024136488377
1 178.095162397832
};
\addlegendentry{\scriptsize{Socialist}}
\addplot [very thick, color1]
table {%
0 522.327258824152
0.0101010101010101 519.494492576719
0.0202020202020202 516.661726329287
0.0303030303030303 513.828960081854
0.0404040404040404 510.996193834422
0.0505050505050505 508.163427586989
0.0606060606060606 505.330661339557
0.0707070707070707 502.497895092124
0.0808080808080808 499.665128844691
0.0909090909090909 496.832362597259
0.101010101010101 493.999596349826
0.111111111111111 491.166830102394
0.121212121212121 488.334063854961
0.131313131313131 485.501297607529
0.141414141414141 482.668531360096
0.151515151515152 479.835765112664
0.161616161616162 477.002998865231
0.171717171717172 474.170232617799
0.181818181818182 471.337466370366
0.191919191919192 468.504700122934
0.202020202020202 465.671933875501
0.212121212121212 462.839167628068
0.222222222222222 460.006401380636
0.232323232323232 457.173635133203
0.242424242424242 454.340868885771
0.252525252525253 451.508102638338
0.262626262626263 448.675336390906
0.272727272727273 445.842570143473
0.282828282828283 443.009803896041
0.292929292929293 440.177037648608
0.303030303030303 437.344271401176
0.313131313131313 434.511505153743
0.323232323232323 431.67873890631
0.333333333333333 428.845972658878
0.343434343434343 426.013206411445
0.353535353535354 423.180440164013
0.363636363636364 420.34767391658
0.373737373737374 417.514907669148
0.383838383838384 414.682141421715
0.393939393939394 411.849375174283
0.404040404040404 409.01660892685
0.414141414141414 406.183842679418
0.424242424242424 403.351076431985
0.434343434343434 400.518310184552
0.444444444444444 397.68554393712
0.454545454545455 394.852777689687
0.464646464646465 392.020011442255
0.474747474747475 389.187245194822
0.484848484848485 386.35447894739
0.494949494949495 383.521712699957
0.505050505050505 380.688946452525
0.515151515151515 377.856180205092
0.525252525252525 375.02341395766
0.535353535353535 372.190647710227
0.545454545454546 369.357881462795
0.555555555555556 366.525115215362
0.565656565656566 363.692348967929
0.575757575757576 360.859582720497
0.585858585858586 358.026816473064
0.595959595959596 355.194050225632
0.606060606060606 352.361283978199
0.616161616161616 349.528517730767
0.626262626262626 346.695751483334
0.636363636363636 343.862985235902
0.646464646464647 341.030218988469
0.656565656565657 338.197452741037
0.666666666666667 335.364686493604
0.676767676767677 332.531920246171
0.686868686868687 329.699153998739
0.696969696969697 326.866387751306
0.707070707070707 324.033621503874
0.717171717171717 321.200855256441
0.727272727272727 318.368089009009
0.737373737373737 315.535322761576
0.747474747474748 312.702556514144
0.757575757575758 309.869790266711
0.767676767676768 307.037024019279
0.777777777777778 304.204257771846
0.787878787878788 301.371491524413
0.797979797979798 298.538725276981
0.808080808080808 295.705959029548
0.818181818181818 292.873192782116
0.828282828282828 290.040426534683
0.838383838383838 287.207660287251
0.848484848484849 284.374894039818
0.858585858585859 281.542127792386
0.868686868686869 278.709361544953
0.878787878787879 275.876595297521
0.888888888888889 273.043829050088
0.898989898989899 270.211062802656
0.909090909090909 267.378296555223
0.919191919191919 264.54553030779
0.929292929292929 261.712764060358
0.939393939393939 258.879997812925
0.94949494949495 256.047231565493
0.95959595959596 253.21446531806
0.96969696969697 250.381699070628
0.97979797979798 247.548932823195
0.98989898989899 244.716166575763
1 241.88340032833
};
\addlegendentry{\scriptsize{Left}}
\addplot [color2]
table {%
0 439.654928589748
0.0101010101010101 437.219732064769
0.0202020202020202 434.78453553979
0.0303030303030303 432.349339014811
0.0404040404040404 429.914142489832
0.0505050505050505 427.478945964853
0.0606060606060606 425.043749439874
0.0707070707070707 422.608552914895
0.0808080808080808 420.173356389916
0.0909090909090909 417.738159864937
0.101010101010101 415.302963339958
0.111111111111111 412.867766814979
0.121212121212121 410.43257029
0.131313131313131 407.997373765021
0.141414141414141 405.562177240042
0.151515151515152 403.126980715063
0.161616161616162 400.691784190084
0.171717171717172 398.256587665105
0.181818181818182 395.821391140126
0.191919191919192 393.386194615147
0.202020202020202 390.950998090168
0.212121212121212 388.515801565188
0.222222222222222 386.080605040209
0.232323232323232 383.64540851523
0.242424242424242 381.210211990251
0.252525252525253 378.775015465272
0.262626262626263 376.339818940293
0.272727272727273 373.904622415314
0.282828282828283 371.469425890335
0.292929292929293 369.034229365356
0.303030303030303 366.599032840377
0.313131313131313 364.163836315398
0.323232323232323 361.728639790419
0.333333333333333 359.29344326544
0.343434343434343 356.858246740461
0.353535353535354 354.423050215482
0.363636363636364 351.987853690503
0.373737373737374 349.552657165524
0.383838383838384 347.117460640545
0.393939393939394 344.682264115566
0.404040404040404 342.247067590587
0.414141414141414 339.811871065608
0.424242424242424 337.376674540629
0.434343434343434 334.94147801565
0.444444444444444 332.506281490671
0.454545454545455 330.071084965692
0.464646464646465 327.635888440713
0.474747474747475 325.200691915734
0.484848484848485 322.765495390755
0.494949494949495 320.330298865776
0.505050505050505 317.895102340797
0.515151515151515 315.459905815818
0.525252525252525 313.024709290839
0.535353535353535 310.58951276586
0.545454545454546 308.154316240881
0.555555555555556 305.719119715902
0.565656565656566 303.283923190923
0.575757575757576 300.848726665944
0.585858585858586 298.413530140965
0.595959595959596 295.978333615986
0.606060606060606 293.543137091007
0.616161616161616 291.107940566028
0.626262626262626 288.672744041049
0.636363636363636 286.23754751607
0.646464646464647 283.802350991091
0.656565656565657 281.367154466112
0.666666666666667 278.931957941133
0.676767676767677 276.496761416154
0.686868686868687 274.061564891175
0.696969696969697 271.626368366196
0.707070707070707 269.191171841217
0.717171717171717 266.755975316238
0.727272727272727 264.320778791259
0.737373737373737 261.88558226628
0.747474747474748 259.450385741301
0.757575757575758 257.015189216322
0.767676767676768 254.579992691343
0.777777777777778 252.144796166364
0.787878787878788 249.709599641385
0.797979797979798 247.274403116406
0.808080808080808 244.839206591427
0.818181818181818 242.404010066448
0.828282828282828 239.968813541469
0.838383838383838 237.53361701649
0.848484848484849 235.098420491511
0.858585858585859 232.663223966532
0.868686868686869 230.228027441553
0.878787878787879 227.792830916574
0.888888888888889 225.357634391595
0.898989898989899 222.922437866616
0.909090909090909 220.487241341637
0.919191919191919 218.052044816658
0.929292929292929 215.616848291679
0.939393939393939 213.1816517667
0.94949494949495 210.746455241721
0.95959595959596 208.311258716742
0.96969696969697 205.876062191763
0.97979797979798 203.440865666784
0.98989898989899 201.005669141805
1 198.570472616826
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 574.559984706567
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.609716047329766 0
0.609716047329766 574.559984706567
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
0.914574070994649 0
0.914574070994649 574.559984706567
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_Crolles2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.12156862745098,0.929411764705882}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1, 
  at={(0,0)}, 
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Second finalist in Crolles-2 (Liberal is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=608.585378232141,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, white!25.0980392156863!black]
table {%
0 398.738822877131
0.0101010101010101 397.587772765548
0.0202020202020202 396.436722653966
0.0303030303030303 395.285672542384
0.0404040404040404 394.134622430801
0.0505050505050505 392.983572319219
0.0606060606060606 391.832522207636
0.0707070707070707 390.681472096054
0.0808080808080808 389.530421984471
0.0909090909090909 388.379371872889
0.101010101010101 387.228321761306
0.111111111111111 386.077271649724
0.121212121212121 384.926221538141
0.131313131313131 383.775171426559
0.141414141414141 382.624121314976
0.151515151515152 381.473071203394
0.161616161616162 380.322021091811
0.171717171717172 379.170970980229
0.181818181818182 378.019920868646
0.191919191919192 376.868870757064
0.202020202020202 375.717820645481
0.212121212121212 374.566770533899
0.222222222222222 373.415720422317
0.232323232323232 372.264670310734
0.242424242424242 371.113620199152
0.252525252525253 369.962570087569
0.262626262626263 368.811519975987
0.272727272727273 367.660469864404
0.282828282828283 366.509419752822
0.292929292929293 365.358369641239
0.303030303030303 364.207319529657
0.313131313131313 363.056269418074
0.323232323232323 361.905219306492
0.333333333333333 360.754169194909
0.343434343434343 359.603119083327
0.353535353535354 358.452068971744
0.363636363636364 357.301018860162
0.373737373737374 356.14996874858
0.383838383838384 354.998918636997
0.393939393939394 353.847868525415
0.404040404040404 352.696818413832
0.414141414141414 351.54576830225
0.424242424242424 350.394718190667
0.434343434343434 349.243668079085
0.444444444444444 348.092617967502
0.454545454545455 346.94156785592
0.464646464646465 345.790517744337
0.474747474747475 344.639467632755
0.484848484848485 343.488417521172
0.494949494949495 342.33736740959
0.505050505050505 341.186317298007
0.515151515151515 340.035267186425
0.525252525252525 338.884217074842
0.535353535353535 337.73316696326
0.545454545454546 336.582116851677
0.555555555555556 335.431066740095
0.565656565656566 334.280016628512
0.575757575757576 333.12896651693
0.585858585858586 331.977916405348
0.595959595959596 330.826866293765
0.606060606060606 329.675816182183
0.616161616161616 328.5247660706
0.626262626262626 327.373715959018
0.636363636363636 326.222665847435
0.646464646464647 325.071615735853
0.656565656565657 323.92056562427
0.666666666666667 322.769515512688
0.676767676767677 321.618465401105
0.686868686868687 320.467415289523
0.696969696969697 319.31636517794
0.707070707070707 318.165315066358
0.717171717171717 317.014264954775
0.727272727272727 315.863214843193
0.737373737373737 314.712164731611
0.747474747474748 313.561114620028
0.757575757575758 312.410064508446
0.767676767676768 311.259014396863
0.777777777777778 310.107964285281
0.787878787878788 308.956914173698
0.797979797979798 307.805864062116
0.808080808080808 306.654813950533
0.818181818181818 305.503763838951
0.828282828282828 304.352713727368
0.838383838383838 303.201663615786
0.848484848484849 302.050613504203
0.858585858585859 300.899563392621
0.868686868686869 299.748513281038
0.878787878787879 298.597463169456
0.888888888888889 297.446413057873
0.898989898989899 296.295362946291
0.909090909090909 295.144312834709
0.919191919191919 293.993262723126
0.929292929292929 292.842212611544
0.939393939393939 291.691162499961
0.94949494949495 290.540112388379
0.95959595959596 289.389062276796
0.96969696969697 288.238012165214
0.97979797979798 287.086962053631
0.98989898989899 285.935911942049
1 284.784861830466
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [color0]
table {%
0 515.752069254084
0.0101010101010101 512.379069002385
0.0202020202020202 509.006068750686
0.0303030303030303 505.633068498987
0.0404040404040404 502.260068247287
0.0505050505050505 498.887067995588
0.0606060606060606 495.514067743889
0.0707070707070707 492.14106749219
0.0808080808080808 488.768067240491
0.0909090909090909 485.395066988791
0.101010101010101 482.022066737092
0.111111111111111 478.649066485393
0.121212121212121 475.276066233694
0.131313131313131 471.903065981995
0.141414141414141 468.530065730295
0.151515151515152 465.157065478596
0.161616161616162 461.784065226897
0.171717171717172 458.411064975198
0.181818181818182 455.038064723499
0.191919191919192 451.665064471799
0.202020202020202 448.2920642201
0.212121212121212 444.919063968401
0.222222222222222 441.546063716702
0.232323232323232 438.173063465003
0.242424242424242 434.800063213304
0.252525252525253 431.427062961604
0.262626262626263 428.054062709905
0.272727272727273 424.681062458206
0.282828282828283 421.308062206507
0.292929292929293 417.935061954808
0.303030303030303 414.562061703108
0.313131313131313 411.189061451409
0.323232323232323 407.81606119971
0.333333333333333 404.443060948011
0.343434343434343 401.070060696312
0.353535353535354 397.697060444612
0.363636363636364 394.324060192913
0.373737373737374 390.951059941214
0.383838383838384 387.578059689515
0.393939393939394 384.205059437816
0.404040404040404 380.832059186116
0.414141414141414 377.459058934417
0.424242424242424 374.086058682718
0.434343434343434 370.713058431019
0.444444444444444 367.34005817932
0.454545454545455 363.967057927621
0.464646464646465 360.594057675921
0.474747474747475 357.221057424222
0.484848484848485 353.848057172523
0.494949494949495 350.475056920824
0.505050505050505 347.102056669125
0.515151515151515 343.729056417425
0.525252525252525 340.356056165726
0.535353535353535 336.983055914027
0.545454545454546 333.610055662328
0.555555555555556 330.237055410629
0.565656565656566 326.864055158929
0.575757575757576 323.49105490723
0.585858585858586 320.118054655531
0.595959595959596 316.745054403832
0.606060606060606 313.372054152133
0.616161616161616 309.999053900433
0.626262626262626 306.626053648734
0.636363636363636 303.253053397035
0.646464646464647 299.880053145336
0.656565656565657 296.507052893637
0.666666666666667 293.134052641938
0.676767676767677 289.761052390238
0.686868686868687 286.388052138539
0.696969696969697 283.01505188684
0.707070707070707 279.642051635141
0.717171717171717 276.269051383441
0.727272727272727 272.896051131742
0.737373737373737 269.523050880043
0.747474747474748 266.150050628344
0.757575757575758 262.777050376645
0.767676767676768 259.404050124946
0.777777777777778 256.031049873246
0.787878787878788 252.658049621547
0.797979797979798 249.285049369848
0.808080808080808 245.912049118149
0.818181818181818 242.53904886645
0.828282828282828 239.16604861475
0.838383838383838 235.793048363051
0.848484848484849 232.420048111352
0.858585858585859 229.047047859653
0.868686868686869 225.674047607954
0.878787878787879 222.301047356254
0.888888888888889 218.928047104555
0.898989898989899 215.555046852856
0.909090909090909 212.182046601157
0.919191919191919 208.809046349458
0.929292929292929 205.436046097758
0.939393939393939 202.063045846059
0.94949494949495 198.69004559436
0.95959595959596 195.317045342661
0.96969696969697 191.944045090962
0.97979797979798 188.571044839263
0.98989898989899 185.198044587563
1 181.825044335864
};
\addlegendentry{\scriptsize{Socialist}}
\addplot [very thick, color1]
table {%
0 553.259434756492
0.0101010101010101 550.224627621571
0.0202020202020202 547.189820486651
0.0303030303030303 544.15501335173
0.0404040404040404 541.120206216809
0.0505050505050505 538.085399081889
0.0606060606060606 535.050591946968
0.0707070707070707 532.015784812048
0.0808080808080808 528.980977677127
0.0909090909090909 525.946170542206
0.101010101010101 522.911363407286
0.111111111111111 519.876556272365
0.121212121212121 516.841749137445
0.131313131313131 513.806942002524
0.141414141414141 510.772134867603
0.151515151515152 507.737327732683
0.161616161616162 504.702520597762
0.171717171717172 501.667713462842
0.181818181818182 498.632906327921
0.191919191919192 495.598099193
0.202020202020202 492.56329205808
0.212121212121212 489.528484923159
0.222222222222222 486.493677788238
0.232323232323232 483.458870653318
0.242424242424242 480.424063518397
0.252525252525253 477.389256383477
0.262626262626263 474.354449248556
0.272727272727273 471.319642113635
0.282828282828283 468.284834978715
0.292929292929293 465.250027843794
0.303030303030303 462.215220708874
0.313131313131313 459.180413573953
0.323232323232323 456.145606439032
0.333333333333333 453.110799304112
0.343434343434343 450.075992169191
0.353535353535354 447.041185034271
0.363636363636364 444.00637789935
0.373737373737374 440.971570764429
0.383838383838384 437.936763629509
0.393939393939394 434.901956494588
0.404040404040404 431.867149359668
0.414141414141414 428.832342224747
0.424242424242424 425.797535089826
0.434343434343434 422.762727954906
0.444444444444444 419.727920819985
0.454545454545455 416.693113685065
0.464646464646465 413.658306550144
0.474747474747475 410.623499415223
0.484848484848485 407.588692280303
0.494949494949495 404.553885145382
0.505050505050505 401.519078010461
0.515151515151515 398.484270875541
0.525252525252525 395.44946374062
0.535353535353535 392.4146566057
0.545454545454546 389.379849470779
0.555555555555556 386.345042335858
0.565656565656566 383.310235200938
0.575757575757576 380.275428066017
0.585858585858586 377.240620931097
0.595959595959596 374.205813796176
0.606060606060606 371.171006661255
0.616161616161616 368.136199526335
0.626262626262626 365.101392391414
0.636363636363636 362.066585256494
0.646464646464647 359.031778121573
0.656565656565657 355.996970986652
0.666666666666667 352.962163851732
0.676767676767677 349.927356716811
0.686868686868687 346.892549581891
0.696969696969697 343.85774244697
0.707070707070707 340.822935312049
0.717171717171717 337.788128177129
0.727272727272727 334.753321042208
0.737373737373737 331.718513907288
0.747474747474748 328.683706772367
0.757575757575758 325.648899637446
0.767676767676768 322.614092502526
0.777777777777778 319.579285367605
0.787878787878788 316.544478232684
0.797979797979798 313.509671097764
0.808080808080808 310.474863962843
0.818181818181818 307.440056827923
0.828282828282828 304.405249693002
0.838383838383838 301.370442558081
0.848484848484849 298.335635423161
0.858585858585859 295.30082828824
0.868686868686869 292.26602115332
0.878787878787879 289.231214018399
0.888888888888889 286.196406883478
0.898989898989899 283.161599748558
0.909090909090909 280.126792613637
0.919191919191919 277.091985478717
0.929292929292929 274.057178343796
0.939393939393939 271.022371208875
0.94949494949495 267.987564073955
0.95959595959596 264.952756939034
0.96969696969697 261.917949804114
0.97979797979798 258.883142669193
0.98989898989899 255.848335534272
1 252.813528399352
};
\addlegendentry{\scriptsize{Left}}
\addplot [color2]
table {%
0 490.66509231126
0.0101010101010101 487.760826359837
0.0202020202020202 484.856560408415
0.0303030303030303 481.952294456992
0.0404040404040404 479.04802850557
0.0505050505050505 476.143762554147
0.0606060606060606 473.239496602725
0.0707070707070707 470.335230651302
0.0808080808080808 467.43096469988
0.0909090909090909 464.526698748457
0.101010101010101 461.622432797034
0.111111111111111 458.718166845612
0.121212121212121 455.813900894189
0.131313131313131 452.909634942767
0.141414141414141 450.005368991344
0.151515151515152 447.101103039922
0.161616161616162 444.196837088499
0.171717171717172 441.292571137077
0.181818181818182 438.388305185654
0.191919191919192 435.484039234232
0.202020202020202 432.579773282809
0.212121212121212 429.675507331387
0.222222222222222 426.771241379964
0.232323232323232 423.866975428542
0.242424242424242 420.962709477119
0.252525252525253 418.058443525697
0.262626262626263 415.154177574274
0.272727272727273 412.249911622852
0.282828282828283 409.345645671429
0.292929292929293 406.441379720007
0.303030303030303 403.537113768584
0.313131313131313 400.632847817162
0.323232323232323 397.728581865739
0.333333333333333 394.824315914316
0.343434343434343 391.920049962894
0.353535353535354 389.015784011471
0.363636363636364 386.111518060049
0.373737373737374 383.207252108626
0.383838383838384 380.302986157204
0.393939393939394 377.398720205781
0.404040404040404 374.494454254359
0.414141414141414 371.590188302936
0.424242424242424 368.685922351514
0.434343434343434 365.781656400091
0.444444444444444 362.877390448669
0.454545454545455 359.973124497246
0.464646464646465 357.068858545824
0.474747474747475 354.164592594401
0.484848484848485 351.260326642979
0.494949494949495 348.356060691556
0.505050505050505 345.451794740134
0.515151515151515 342.547528788711
0.525252525252525 339.643262837289
0.535353535353535 336.738996885866
0.545454545454546 333.834730934444
0.555555555555556 330.930464983021
0.565656565656566 328.026199031598
0.575757575757576 325.121933080176
0.585858585858586 322.217667128753
0.595959595959596 319.313401177331
0.606060606060606 316.409135225908
0.616161616161616 313.504869274486
0.626262626262626 310.600603323063
0.636363636363636 307.696337371641
0.646464646464647 304.792071420218
0.656565656565657 301.887805468796
0.666666666666667 298.983539517373
0.676767676767677 296.079273565951
0.686868686868687 293.175007614528
0.696969696969697 290.270741663106
0.707070707070707 287.366475711683
0.717171717171717 284.462209760261
0.727272727272727 281.557943808838
0.737373737373737 278.653677857416
0.747474747474748 275.749411905993
0.757575757575758 272.845145954571
0.767676767676768 269.940880003148
0.777777777777778 267.036614051726
0.787878787878788 264.132348100303
0.797979797979798 261.22808214888
0.808080808080808 258.323816197458
0.818181818181818 255.419550246035
0.828282828282828 252.515284294613
0.838383838383838 249.61101834319
0.848484848484849 246.706752391768
0.858585858585859 243.802486440345
0.868686868686869 240.898220488923
0.878787878787879 237.9939545375
0.888888888888889 235.089688586078
0.898989898989899 232.185422634655
0.909090909090909 229.281156683233
0.919191919191919 226.37689073181
0.929292929292929 223.472624780388
0.939393939393939 220.568358828965
0.94949494949495 217.664092877543
0.95959595959596 214.75982692612
0.96969696969697 211.855560974698
0.97979797979798 208.951295023275
0.98989898989899 206.047029071853
1 203.14276312043
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 608.585378232141
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.60228592734742 0
0.60228592734742 608.585378232141
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
0.90342889102113 0
0.90342889102113 608.585378232141
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_Grenoble.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.811764705882353,0.596078431372549,0.0980392156862745}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1, 
  at={(0,0)}, 
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Second finalist in Grenoble (Socialist is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=476.819240184712,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [white!25.0980392156863!black]
table {%
0 301.84248733219
0.0101010101010101 301.360015986323
0.0202020202020202 300.877544640457
0.0303030303030303 300.39507329459
0.0404040404040404 299.912601948724
0.0505050505050505 299.430130602858
0.0606060606060606 298.947659256991
0.0707070707070707 298.465187911125
0.0808080808080808 297.982716565258
0.0909090909090909 297.500245219392
0.101010101010101 297.017773873526
0.111111111111111 296.535302527659
0.121212121212121 296.052831181793
0.131313131313131 295.570359835926
0.141414141414141 295.08788849006
0.151515151515152 294.605417144193
0.161616161616162 294.122945798327
0.171717171717172 293.640474452461
0.181818181818182 293.158003106594
0.191919191919192 292.675531760728
0.202020202020202 292.193060414862
0.212121212121212 291.710589068995
0.222222222222222 291.228117723129
0.232323232323232 290.745646377262
0.242424242424242 290.263175031396
0.252525252525253 289.780703685529
0.262626262626263 289.298232339663
0.272727272727273 288.815760993797
0.282828282828283 288.33328964793
0.292929292929293 287.850818302064
0.303030303030303 287.368346956198
0.313131313131313 286.885875610331
0.323232323232323 286.403404264465
0.333333333333333 285.920932918598
0.343434343434343 285.438461572732
0.353535353535354 284.955990226865
0.363636363636364 284.473518880999
0.373737373737374 283.991047535133
0.383838383838384 283.508576189266
0.393939393939394 283.0261048434
0.404040404040404 282.543633497534
0.414141414141414 282.061162151667
0.424242424242424 281.578690805801
0.434343434343434 281.096219459934
0.444444444444444 280.613748114068
0.454545454545455 280.131276768201
0.464646464646465 279.648805422335
0.474747474747475 279.166334076469
0.484848484848485 278.683862730602
0.494949494949495 278.201391384736
0.505050505050505 277.718920038869
0.515151515151515 277.236448693003
0.525252525252525 276.753977347137
0.535353535353535 276.27150600127
0.545454545454546 275.789034655404
0.555555555555556 275.306563309537
0.565656565656566 274.824091963671
0.575757575757576 274.341620617805
0.585858585858586 273.859149271938
0.595959595959596 273.376677926072
0.606060606060606 272.894206580205
0.616161616161616 272.411735234339
0.626262626262626 271.929263888473
0.636363636363636 271.446792542606
0.646464646464647 270.96432119674
0.656565656565657 270.481849850873
0.666666666666667 269.999378505007
0.676767676767677 269.516907159141
0.686868686868687 269.034435813274
0.696969696969697 268.551964467408
0.707070707070707 268.069493121541
0.717171717171717 267.587021775675
0.727272727272727 267.104550429809
0.737373737373737 266.622079083942
0.747474747474748 266.139607738076
0.757575757575758 265.657136392209
0.767676767676768 265.174665046343
0.777777777777778 264.692193700477
0.787878787878788 264.20972235461
0.797979797979798 263.727251008744
0.808080808080808 263.244779662877
0.818181818181818 262.762308317011
0.828282828282828 262.279836971145
0.838383838383838 261.797365625278
0.848484848484849 261.314894279412
0.858585858585859 260.832422933545
0.868686868686869 260.349951587679
0.878787878787879 259.867480241813
0.888888888888889 259.385008895946
0.898989898989899 258.90253755008
0.909090909090909 258.420066204213
0.919191919191919 257.937594858347
0.929292929292929 257.455123512481
0.939393939393939 256.972652166614
0.94949494949495 256.490180820748
0.95959595959596 256.007709474881
0.96969696969697 255.525238129015
0.97979797979798 255.042766783149
0.98989898989899 254.560295437282
1 254.077824091416
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [very thick, color0]
table {%
0 433.472036531556
0.0101010101010101 431.257029755675
0.0202020202020202 429.042022979794
0.0303030303030303 426.827016203912
0.0404040404040404 424.612009428031
0.0505050505050505 422.39700265215
0.0606060606060606 420.181995876268
0.0707070707070707 417.966989100387
0.0808080808080808 415.751982324505
0.0909090909090909 413.536975548624
0.101010101010101 411.321968772743
0.111111111111111 409.106961996861
0.121212121212121 406.89195522098
0.131313131313131 404.676948445099
0.141414141414141 402.461941669217
0.151515151515152 400.246934893336
0.161616161616162 398.031928117455
0.171717171717172 395.816921341573
0.181818181818182 393.601914565692
0.191919191919192 391.38690778981
0.202020202020202 389.171901013929
0.212121212121212 386.956894238048
0.222222222222222 384.741887462166
0.232323232323232 382.526880686285
0.242424242424242 380.311873910404
0.252525252525253 378.096867134522
0.262626262626263 375.881860358641
0.272727272727273 373.666853582759
0.282828282828283 371.451846806878
0.292929292929293 369.236840030997
0.303030303030303 367.021833255115
0.313131313131313 364.806826479234
0.323232323232323 362.591819703353
0.333333333333333 360.376812927471
0.343434343434343 358.16180615159
0.353535353535354 355.946799375708
0.363636363636364 353.731792599827
0.373737373737374 351.516785823946
0.383838383838384 349.301779048064
0.393939393939394 347.086772272183
0.404040404040404 344.871765496302
0.414141414141414 342.65675872042
0.424242424242424 340.441751944539
0.434343434343434 338.226745168657
0.444444444444444 336.011738392776
0.454545454545455 333.796731616895
0.464646464646465 331.581724841013
0.474747474747475 329.366718065132
0.484848484848485 327.151711289251
0.494949494949495 324.936704513369
0.505050505050505 322.721697737488
0.515151515151515 320.506690961607
0.525252525252525 318.291684185725
0.535353535353535 316.076677409844
0.545454545454546 313.861670633962
0.555555555555556 311.646663858081
0.565656565656566 309.4316570822
0.575757575757576 307.216650306318
0.585858585858586 305.001643530437
0.595959595959596 302.786636754556
0.606060606060606 300.571629978674
0.616161616161616 298.356623202793
0.626262626262626 296.141616426911
0.636363636363636 293.92660965103
0.646464646464647 291.711602875149
0.656565656565657 289.496596099267
0.666666666666667 287.281589323386
0.676767676767677 285.066582547505
0.686868686868687 282.851575771623
0.696969696969697 280.636568995742
0.707070707070707 278.42156221986
0.717171717171717 276.206555443979
0.727272727272727 273.991548668098
0.737373737373737 271.776541892216
0.747474747474748 269.561535116335
0.757575757575758 267.346528340454
0.767676767676768 265.131521564572
0.777777777777778 262.916514788691
0.787878787878788 260.70150801281
0.797979797979798 258.486501236928
0.808080808080808 256.271494461047
0.818181818181818 254.056487685165
0.828282828282828 251.841480909284
0.838383838383838 249.626474133403
0.848484848484849 247.411467357521
0.858585858585859 245.19646058164
0.868686868686869 242.981453805759
0.878787878787879 240.766447029877
0.888888888888889 238.551440253996
0.898989898989899 236.336433478114
0.909090909090909 234.121426702233
0.919191919191919 231.906419926352
0.929292929292929 229.69141315047
0.939393939393939 227.476406374589
0.94949494949495 225.261399598708
0.95959595959596 223.046392822826
0.96969696969697 220.831386046945
0.97979797979798 218.616379271063
0.98989898989899 216.401372495182
1 214.186365719301
};
\addlegendentry{\scriptsize{Liberal}}
\addplot [color1]
table {%
0 427.471492125564
0.0101010101010101 424.521896842301
0.0202020202020202 421.572301559038
0.0303030303030303 418.622706275775
0.0404040404040404 415.673110992512
0.0505050505050505 412.723515709249
0.0606060606060606 409.773920425986
0.0707070707070707 406.824325142723
0.0808080808080808 403.87472985946
0.0909090909090909 400.925134576197
0.101010101010101 397.975539292934
0.111111111111111 395.025944009671
0.121212121212121 392.076348726408
0.131313131313131 389.126753443144
0.141414141414141 386.177158159881
0.151515151515152 383.227562876618
0.161616161616162 380.277967593355
0.171717171717172 377.328372310092
0.181818181818182 374.378777026829
0.191919191919192 371.429181743566
0.202020202020202 368.479586460303
0.212121212121212 365.52999117704
0.222222222222222 362.580395893777
0.232323232323232 359.630800610514
0.242424242424242 356.681205327251
0.252525252525253 353.731610043988
0.262626262626263 350.782014760725
0.272727272727273 347.832419477462
0.282828282828283 344.882824194199
0.292929292929293 341.933228910935
0.303030303030303 338.983633627672
0.313131313131313 336.034038344409
0.323232323232323 333.084443061146
0.333333333333333 330.134847777883
0.343434343434343 327.18525249462
0.353535353535354 324.235657211357
0.363636363636364 321.286061928094
0.373737373737374 318.336466644831
0.383838383838384 315.386871361568
0.393939393939394 312.437276078305
0.404040404040404 309.487680795042
0.414141414141414 306.538085511779
0.424242424242424 303.588490228516
0.434343434343434 300.638894945253
0.444444444444444 297.689299661989
0.454545454545455 294.739704378726
0.464646464646465 291.790109095463
0.474747474747475 288.8405138122
0.484848484848485 285.890918528937
0.494949494949495 282.941323245674
0.505050505050505 279.991727962411
0.515151515151515 277.042132679148
0.525252525252525 274.092537395885
0.535353535353535 271.142942112622
0.545454545454546 268.193346829359
0.555555555555556 265.243751546096
0.565656565656566 262.294156262833
0.575757575757576 259.34456097957
0.585858585858586 256.394965696307
0.595959595959596 253.445370413044
0.606060606060606 250.49577512978
0.616161616161616 247.546179846517
0.626262626262626 244.596584563254
0.636363636363636 241.646989279991
0.646464646464647 238.697393996728
0.656565656565657 235.747798713465
0.666666666666667 232.798203430202
0.676767676767677 229.848608146939
0.686868686868687 226.899012863676
0.696969696969697 223.949417580413
0.707070707070707 220.99982229715
0.717171717171717 218.050227013887
0.727272727272727 215.100631730624
0.737373737373737 212.151036447361
0.747474747474748 209.201441164098
0.757575757575758 206.251845880834
0.767676767676768 203.302250597571
0.777777777777778 200.352655314308
0.787878787878788 197.403060031045
0.797979797979798 194.453464747782
0.808080808080808 191.503869464519
0.818181818181818 188.554274181256
0.828282828282828 185.604678897993
0.838383838383838 182.65508361473
0.848484848484849 179.705488331467
0.858585858585859 176.755893048204
0.868686868686869 173.806297764941
0.878787878787879 170.856702481678
0.888888888888889 167.907107198415
0.898989898989899 164.957511915152
0.909090909090909 162.007916631889
0.919191919191919 159.058321348625
0.929292929292929 156.108726065362
0.939393939393939 153.159130782099
0.94949494949495 150.209535498836
0.95959595959596 147.259940215573
0.96969696969697 144.31034493231
0.97979797979798 141.360749649047
0.98989898989899 138.411154365784
1 135.461559082521
};
\addlegendentry{\scriptsize{Left}}
\addplot [very thick, color2]
table {%
0 340.36981781988
0.0101010101010101 339.89074420967
0.0202020202020202 339.411670599459
0.0303030303030303 338.932596989249
0.0404040404040404 338.453523379039
0.0505050505050505 337.974449768828
0.0606060606060606 337.495376158618
0.0707070707070707 337.016302548407
0.0808080808080808 336.537228938197
0.0909090909090909 336.058155327986
0.101010101010101 335.579081717776
0.111111111111111 335.100008107565
0.121212121212121 334.620934497355
0.131313131313131 334.141860887145
0.141414141414141 333.662787276934
0.151515151515152 333.183713666724
0.161616161616162 332.704640056513
0.171717171717172 332.225566446303
0.181818181818182 331.746492836092
0.191919191919192 331.267419225882
0.202020202020202 330.788345615671
0.212121212121212 330.309272005461
0.222222222222222 329.830198395251
0.232323232323232 329.35112478504
0.242424242424242 328.87205117483
0.252525252525253 328.392977564619
0.262626262626263 327.913903954409
0.272727272727273 327.434830344198
0.282828282828283 326.955756733988
0.292929292929293 326.476683123777
0.303030303030303 325.997609513567
0.313131313131313 325.518535903357
0.323232323232323 325.039462293146
0.333333333333333 324.560388682936
0.343434343434343 324.081315072725
0.353535353535354 323.602241462515
0.363636363636364 323.123167852304
0.373737373737374 322.644094242094
0.383838383838384 322.165020631884
0.393939393939394 321.685947021673
0.404040404040404 321.206873411463
0.414141414141414 320.727799801252
0.424242424242424 320.248726191042
0.434343434343434 319.769652580831
0.444444444444444 319.290578970621
0.454545454545455 318.81150536041
0.464646464646465 318.3324317502
0.474747474747475 317.85335813999
0.484848484848485 317.374284529779
0.494949494949495 316.895210919569
0.505050505050505 316.416137309358
0.515151515151515 315.937063699148
0.525252525252525 315.457990088937
0.535353535353535 314.978916478727
0.545454545454546 314.499842868517
0.555555555555556 314.020769258306
0.565656565656566 313.541695648096
0.575757575757576 313.062622037885
0.585858585858586 312.583548427675
0.595959595959596 312.104474817464
0.606060606060606 311.625401207254
0.616161616161616 311.146327597043
0.626262626262626 310.667253986833
0.636363636363636 310.188180376623
0.646464646464647 309.709106766412
0.656565656565657 309.230033156202
0.666666666666667 308.750959545991
0.676767676767677 308.271885935781
0.686868686868687 307.79281232557
0.696969696969697 307.31373871536
0.707070707070707 306.834665105149
0.717171717171717 306.355591494939
0.727272727272727 305.876517884729
0.737373737373737 305.397444274518
0.747474747474748 304.918370664308
0.757575757575758 304.439297054097
0.767676767676768 303.960223443887
0.777777777777778 303.481149833676
0.787878787878788 303.002076223466
0.797979797979798 302.523002613255
0.808080808080808 302.043929003045
0.818181818181818 301.564855392835
0.828282828282828 301.085781782624
0.838383838383838 300.606708172414
0.848484848484849 300.127634562203
0.858585858585859 299.648560951993
0.868686868686869 299.169487341782
0.878787878787879 298.690413731572
0.888888888888889 298.211340121362
0.898989898989899 297.732266511151
0.909090909090909 297.253192900941
0.919191919191919 296.77411929073
0.929292929292929 296.29504568052
0.939393939393939 295.815972070309
0.94949494949495 295.336898460099
0.95959595959596 294.857824849888
0.96969696969697 294.378751239678
0.97979797979798 293.899677629468
0.98989898989899 293.420604019257
1 292.941530409047
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 476.819240184712
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.772187628797623 0
0.772187628797623 476.819240184712
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
1 0
1 476.819240184712
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_Grenoble_main.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.811764705882353,0.596078431372549,0.0980392156862745}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west
},
tick align=outside,
tick pos=left,
title={Second finalist in Grenoble (Socialist is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=476.819240184712,
ytick style={color=black},
width=8.5cm,
height=4.5cm,
]

\addplot [very thick, color0]
table {%
0 433.472036531556
0.0101010101010101 431.257029755675
0.0202020202020202 429.042022979794
0.0303030303030303 426.827016203912
0.0404040404040404 424.612009428031
0.0505050505050505 422.39700265215
0.0606060606060606 420.181995876268
0.0707070707070707 417.966989100387
0.0808080808080808 415.751982324505
0.0909090909090909 413.536975548624
0.101010101010101 411.321968772743
0.111111111111111 409.106961996861
0.121212121212121 406.89195522098
0.131313131313131 404.676948445099
0.141414141414141 402.461941669217
0.151515151515152 400.246934893336
0.161616161616162 398.031928117455
0.171717171717172 395.816921341573
0.181818181818182 393.601914565692
0.191919191919192 391.38690778981
0.202020202020202 389.171901013929
0.212121212121212 386.956894238048
0.222222222222222 384.741887462166
0.232323232323232 382.526880686285
0.242424242424242 380.311873910404
0.252525252525253 378.096867134522
0.262626262626263 375.881860358641
0.272727272727273 373.666853582759
0.282828282828283 371.451846806878
0.292929292929293 369.236840030997
0.303030303030303 367.021833255115
0.313131313131313 364.806826479234
0.323232323232323 362.591819703353
0.333333333333333 360.376812927471
0.343434343434343 358.16180615159
0.353535353535354 355.946799375708
0.363636363636364 353.731792599827
0.373737373737374 351.516785823946
0.383838383838384 349.301779048064
0.393939393939394 347.086772272183
0.404040404040404 344.871765496302
0.414141414141414 342.65675872042
0.424242424242424 340.441751944539
0.434343434343434 338.226745168657
0.444444444444444 336.011738392776
0.454545454545455 333.796731616895
0.464646464646465 331.581724841013
0.474747474747475 329.366718065132
0.484848484848485 327.151711289251
0.494949494949495 324.936704513369
0.505050505050505 322.721697737488
0.515151515151515 320.506690961607
0.525252525252525 318.291684185725
0.535353535353535 316.076677409844
0.545454545454546 313.861670633962
0.555555555555556 311.646663858081
0.565656565656566 309.4316570822
0.575757575757576 307.216650306318
0.585858585858586 305.001643530437
0.595959595959596 302.786636754556
0.606060606060606 300.571629978674
0.616161616161616 298.356623202793
0.626262626262626 296.141616426911
0.636363636363636 293.92660965103
0.646464646464647 291.711602875149
0.656565656565657 289.496596099267
0.666666666666667 287.281589323386
0.676767676767677 285.066582547505
0.686868686868687 282.851575771623
0.696969696969697 280.636568995742
0.707070707070707 278.42156221986
0.717171717171717 276.206555443979
0.727272727272727 273.991548668098
0.737373737373737 271.776541892216
0.747474747474748 269.561535116335
0.757575757575758 267.346528340454
0.767676767676768 265.131521564572
0.777777777777778 262.916514788691
0.787878787878788 260.70150801281
0.797979797979798 258.486501236928
0.808080808080808 256.271494461047
0.818181818181818 254.056487685165
0.828282828282828 251.841480909284
0.838383838383838 249.626474133403
0.848484848484849 247.411467357521
0.858585858585859 245.19646058164
0.868686868686869 242.981453805759
0.878787878787879 240.766447029877
0.888888888888889 238.551440253996
0.898989898989899 236.336433478114
0.909090909090909 234.121426702233
0.919191919191919 231.906419926352
0.929292929292929 229.69141315047
0.939393939393939 227.476406374589
0.94949494949495 225.261399598708
0.95959595959596 223.046392822826
0.96969696969697 220.831386046945
0.97979797979798 218.616379271063
0.98989898989899 216.401372495182
1 214.186365719301
};
\addlegendentry{\scriptsize{Liberal}}
\addplot [very thick, color2]
table {%
0 340.36981781988
0.0101010101010101 339.89074420967
0.0202020202020202 339.411670599459
0.0303030303030303 338.932596989249
0.0404040404040404 338.453523379039
0.0505050505050505 337.974449768828
0.0606060606060606 337.495376158618
0.0707070707070707 337.016302548407
0.0808080808080808 336.537228938197
0.0909090909090909 336.058155327986
0.101010101010101 335.579081717776
0.111111111111111 335.100008107565
0.121212121212121 334.620934497355
0.131313131313131 334.141860887145
0.141414141414141 333.662787276934
0.151515151515152 333.183713666724
0.161616161616162 332.704640056513
0.171717171717172 332.225566446303
0.181818181818182 331.746492836092
0.191919191919192 331.267419225882
0.202020202020202 330.788345615671
0.212121212121212 330.309272005461
0.222222222222222 329.830198395251
0.232323232323232 329.35112478504
0.242424242424242 328.87205117483
0.252525252525253 328.392977564619
0.262626262626263 327.913903954409
0.272727272727273 327.434830344198
0.282828282828283 326.955756733988
0.292929292929293 326.476683123777
0.303030303030303 325.997609513567
0.313131313131313 325.518535903357
0.323232323232323 325.039462293146
0.333333333333333 324.560388682936
0.343434343434343 324.081315072725
0.353535353535354 323.602241462515
0.363636363636364 323.123167852304
0.373737373737374 322.644094242094
0.383838383838384 322.165020631884
0.393939393939394 321.685947021673
0.404040404040404 321.206873411463
0.414141414141414 320.727799801252
0.424242424242424 320.248726191042
0.434343434343434 319.769652580831
0.444444444444444 319.290578970621
0.454545454545455 318.81150536041
0.464646464646465 318.3324317502
0.474747474747475 317.85335813999
0.484848484848485 317.374284529779
0.494949494949495 316.895210919569
0.505050505050505 316.416137309358
0.515151515151515 315.937063699148
0.525252525252525 315.457990088937
0.535353535353535 314.978916478727
0.545454545454546 314.499842868517
0.555555555555556 314.020769258306
0.565656565656566 313.541695648096
0.575757575757576 313.062622037885
0.585858585858586 312.583548427675
0.595959595959596 312.104474817464
0.606060606060606 311.625401207254
0.616161616161616 311.146327597043
0.626262626262626 310.667253986833
0.636363636363636 310.188180376623
0.646464646464647 309.709106766412
0.656565656565657 309.230033156202
0.666666666666667 308.750959545991
0.676767676767677 308.271885935781
0.686868686868687 307.79281232557
0.696969696969697 307.31373871536
0.707070707070707 306.834665105149
0.717171717171717 306.355591494939
0.727272727272727 305.876517884729
0.737373737373737 305.397444274518
0.747474747474748 304.918370664308
0.757575757575758 304.439297054097
0.767676767676768 303.960223443887
0.777777777777778 303.481149833676
0.787878787878788 303.002076223466
0.797979797979798 302.523002613255
0.808080808080808 302.043929003045
0.818181818181818 301.564855392835
0.828282828282828 301.085781782624
0.838383838383838 300.606708172414
0.848484848484849 300.127634562203
0.858585858585859 299.648560951993
0.868686868686869 299.169487341782
0.878787878787879 298.690413731572
0.888888888888889 298.211340121362
0.898989898989899 297.732266511151
0.909090909090909 297.253192900941
0.919191919191919 296.77411929073
0.929292929292929 296.29504568052
0.939393939393939 295.815972070309
0.94949494949495 295.336898460099
0.95959595959596 294.857824849888
0.96969696969697 294.378751239678
0.97979797979798 293.899677629468
0.98989898989899 293.420604019257
1 292.941530409047
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [color1]
table {%
0 427.471492125564
0.0101010101010101 424.521896842301
0.0202020202020202 421.572301559038
0.0303030303030303 418.622706275775
0.0404040404040404 415.673110992512
0.0505050505050505 412.723515709249
0.0606060606060606 409.773920425986
0.0707070707070707 406.824325142723
0.0808080808080808 403.87472985946
0.0909090909090909 400.925134576197
0.101010101010101 397.975539292934
0.111111111111111 395.025944009671
0.121212121212121 392.076348726408
0.131313131313131 389.126753443144
0.141414141414141 386.177158159881
0.151515151515152 383.227562876618
0.161616161616162 380.277967593355
0.171717171717172 377.328372310092
0.181818181818182 374.378777026829
0.191919191919192 371.429181743566
0.202020202020202 368.479586460303
0.212121212121212 365.52999117704
0.222222222222222 362.580395893777
0.232323232323232 359.630800610514
0.242424242424242 356.681205327251
0.252525252525253 353.731610043988
0.262626262626263 350.782014760725
0.272727272727273 347.832419477462
0.282828282828283 344.882824194199
0.292929292929293 341.933228910935
0.303030303030303 338.983633627672
0.313131313131313 336.034038344409
0.323232323232323 333.084443061146
0.333333333333333 330.134847777883
0.343434343434343 327.18525249462
0.353535353535354 324.235657211357
0.363636363636364 321.286061928094
0.373737373737374 318.336466644831
0.383838383838384 315.386871361568
0.393939393939394 312.437276078305
0.404040404040404 309.487680795042
0.414141414141414 306.538085511779
0.424242424242424 303.588490228516
0.434343434343434 300.638894945253
0.444444444444444 297.689299661989
0.454545454545455 294.739704378726
0.464646464646465 291.790109095463
0.474747474747475 288.8405138122
0.484848484848485 285.890918528937
0.494949494949495 282.941323245674
0.505050505050505 279.991727962411
0.515151515151515 277.042132679148
0.525252525252525 274.092537395885
0.535353535353535 271.142942112622
0.545454545454546 268.193346829359
0.555555555555556 265.243751546096
0.565656565656566 262.294156262833
0.575757575757576 259.34456097957
0.585858585858586 256.394965696307
0.595959595959596 253.445370413044
0.606060606060606 250.49577512978
0.616161616161616 247.546179846517
0.626262626262626 244.596584563254
0.636363636363636 241.646989279991
0.646464646464647 238.697393996728
0.656565656565657 235.747798713465
0.666666666666667 232.798203430202
0.676767676767677 229.848608146939
0.686868686868687 226.899012863676
0.696969696969697 223.949417580413
0.707070707070707 220.99982229715
0.717171717171717 218.050227013887
0.727272727272727 215.100631730624
0.737373737373737 212.151036447361
0.747474747474748 209.201441164098
0.757575757575758 206.251845880834
0.767676767676768 203.302250597571
0.777777777777778 200.352655314308
0.787878787878788 197.403060031045
0.797979797979798 194.453464747782
0.808080808080808 191.503869464519
0.818181818181818 188.554274181256
0.828282828282828 185.604678897993
0.838383838383838 182.65508361473
0.848484848484849 179.705488331467
0.858585858585859 176.755893048204
0.868686868686869 173.806297764941
0.878787878787879 170.856702481678
0.888888888888889 167.907107198415
0.898989898989899 164.957511915152
0.909090909090909 162.007916631889
0.919191919191919 159.058321348625
0.929292929292929 156.108726065362
0.939393939393939 153.159130782099
0.94949494949495 150.209535498836
0.95959595959596 147.259940215573
0.96969696969697 144.31034493231
0.97979797979798 141.360749649047
0.98989898989899 138.411154365784
1 135.461559082521
};
\addlegendentry{\scriptsize{Left}}

\addplot [white!25.0980392156863!black]
table {%
0 301.84248733219
0.0101010101010101 301.360015986323
0.0202020202020202 300.877544640457
0.0303030303030303 300.39507329459
0.0404040404040404 299.912601948724
0.0505050505050505 299.430130602858
0.0606060606060606 298.947659256991
0.0707070707070707 298.465187911125
0.0808080808080808 297.982716565258
0.0909090909090909 297.500245219392
0.101010101010101 297.017773873526
0.111111111111111 296.535302527659
0.121212121212121 296.052831181793
0.131313131313131 295.570359835926
0.141414141414141 295.08788849006
0.151515151515152 294.605417144193
0.161616161616162 294.122945798327
0.171717171717172 293.640474452461
0.181818181818182 293.158003106594
0.191919191919192 292.675531760728
0.202020202020202 292.193060414862
0.212121212121212 291.710589068995
0.222222222222222 291.228117723129
0.232323232323232 290.745646377262
0.242424242424242 290.263175031396
0.252525252525253 289.780703685529
0.262626262626263 289.298232339663
0.272727272727273 288.815760993797
0.282828282828283 288.33328964793
0.292929292929293 287.850818302064
0.303030303030303 287.368346956198
0.313131313131313 286.885875610331
0.323232323232323 286.403404264465
0.333333333333333 285.920932918598
0.343434343434343 285.438461572732
0.353535353535354 284.955990226865
0.363636363636364 284.473518880999
0.373737373737374 283.991047535133
0.383838383838384 283.508576189266
0.393939393939394 283.0261048434
0.404040404040404 282.543633497534
0.414141414141414 282.061162151667
0.424242424242424 281.578690805801
0.434343434343434 281.096219459934
0.444444444444444 280.613748114068
0.454545454545455 280.131276768201
0.464646464646465 279.648805422335
0.474747474747475 279.166334076469
0.484848484848485 278.683862730602
0.494949494949495 278.201391384736
0.505050505050505 277.718920038869
0.515151515151515 277.236448693003
0.525252525252525 276.753977347137
0.535353535353535 276.27150600127
0.545454545454546 275.789034655404
0.555555555555556 275.306563309537
0.565656565656566 274.824091963671
0.575757575757576 274.341620617805
0.585858585858586 273.859149271938
0.595959595959596 273.376677926072
0.606060606060606 272.894206580205
0.616161616161616 272.411735234339
0.626262626262626 271.929263888473
0.636363636363636 271.446792542606
0.646464646464647 270.96432119674
0.656565656565657 270.481849850873
0.666666666666667 269.999378505007
0.676767676767677 269.516907159141
0.686868686868687 269.034435813274
0.696969696969697 268.551964467408
0.707070707070707 268.069493121541
0.717171717171717 267.587021775675
0.727272727272727 267.104550429809
0.737373737373737 266.622079083942
0.747474747474748 266.139607738076
0.757575757575758 265.657136392209
0.767676767676768 265.174665046343
0.777777777777778 264.692193700477
0.787878787878788 264.20972235461
0.797979797979798 263.727251008744
0.808080808080808 263.244779662877
0.818181818181818 262.762308317011
0.828282828282828 262.279836971145
0.838383838383838 261.797365625278
0.848484848484849 261.314894279412
0.858585858585859 260.832422933545
0.868686868686869 260.349951587679
0.878787878787879 259.867480241813
0.888888888888889 259.385008895946
0.898989898989899 258.90253755008
0.909090909090909 258.420066204213
0.919191919191919 257.937594858347
0.929292929292929 257.455123512481
0.939393939393939 256.972652166614
0.94949494949495 256.490180820748
0.95959595959596 256.007709474881
0.96969696969697 255.525238129015
0.97979797979798 255.042766783149
0.98989898989899 254.560295437282
1 254.077824091416
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 476.819240184712
};
\addlegendentry{\scriptsize{S-PAV}}
%\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
%table {%
%0.772187628797623 0
%0.772187628797623 476.819240184712
%};
%\addlegendentry{\scriptsize{EneströmDroop}}
%\addplot [very thick, black, dotted]
%table {%
%1 0
%1 476.819240184712
%};
\addlegendentry{\scriptsize{EneströmHare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_HSC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.12156862745098,0.929411764705882}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1, 
  at={(0,0)}, 
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Second finalist in HSC (Liberal is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=292.018601271707,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [white!25.0980392156863!black]
table {%
0 184.550592969578
0.0101010101010101 184.189755432595
0.0202020202020202 183.828917895612
0.0303030303030303 183.468080358628
0.0404040404040404 183.107242821645
0.0505050505050505 182.746405284662
0.0606060606060606 182.385567747679
0.0707070707070707 182.024730210695
0.0808080808080808 181.663892673712
0.0909090909090909 181.303055136729
0.101010101010101 180.942217599746
0.111111111111111 180.581380062762
0.121212121212121 180.220542525779
0.131313131313131 179.859704988796
0.141414141414141 179.498867451812
0.151515151515152 179.138029914829
0.161616161616162 178.777192377846
0.171717171717172 178.416354840863
0.181818181818182 178.055517303879
0.191919191919192 177.694679766896
0.202020202020202 177.333842229913
0.212121212121212 176.97300469293
0.222222222222222 176.612167155946
0.232323232323232 176.251329618963
0.242424242424242 175.89049208198
0.252525252525253 175.529654544997
0.262626262626263 175.168817008013
0.272727272727273 174.80797947103
0.282828282828283 174.447141934047
0.292929292929293 174.086304397063
0.303030303030303 173.72546686008
0.313131313131313 173.364629323097
0.323232323232323 173.003791786114
0.333333333333333 172.64295424913
0.343434343434343 172.282116712147
0.353535353535354 171.921279175164
0.363636363636364 171.560441638181
0.373737373737374 171.199604101197
0.383838383838384 170.838766564214
0.393939393939394 170.477929027231
0.404040404040404 170.117091490248
0.414141414141414 169.756253953264
0.424242424242424 169.395416416281
0.434343434343434 169.034578879298
0.444444444444444 168.673741342314
0.454545454545455 168.312903805331
0.464646464646465 167.952066268348
0.474747474747475 167.591228731365
0.484848484848485 167.230391194381
0.494949494949495 166.869553657398
0.505050505050505 166.508716120415
0.515151515151515 166.147878583432
0.525252525252525 165.787041046448
0.535353535353535 165.426203509465
0.545454545454546 165.065365972482
0.555555555555556 164.704528435499
0.565656565656566 164.343690898515
0.575757575757576 163.982853361532
0.585858585858586 163.622015824549
0.595959595959596 163.261178287565
0.606060606060606 162.900340750582
0.616161616161616 162.539503213599
0.626262626262626 162.178665676616
0.636363636363636 161.817828139632
0.646464646464647 161.456990602649
0.656565656565657 161.096153065666
0.666666666666667 160.735315528683
0.676767676767677 160.374477991699
0.686868686868687 160.013640454716
0.696969696969697 159.652802917733
0.707070707070707 159.291965380749
0.717171717171717 158.931127843766
0.727272727272727 158.570290306783
0.737373737373737 158.2094527698
0.747474747474748 157.848615232816
0.757575757575758 157.487777695833
0.767676767676768 157.12694015885
0.777777777777778 156.766102621867
0.787878787878788 156.405265084883
0.797979797979798 156.0444275479
0.808080808080808 155.683590010917
0.818181818181818 155.322752473934
0.828282828282828 154.96191493695
0.838383838383838 154.601077399967
0.848484848484849 154.240239862984
0.858585858585859 153.879402326
0.868686868686869 153.518564789017
0.878787878787879 153.157727252034
0.888888888888889 152.796889715051
0.898989898989899 152.436052178067
0.909090909090909 152.075214641084
0.919191919191919 151.714377104101
0.929292929292929 151.353539567118
0.939393939393939 150.992702030134
0.94949494949495 150.631864493151
0.95959595959596 150.271026956168
0.96969696969697 149.910189419185
0.97979797979798 149.549351882201
0.98989898989899 149.188514345218
1 148.827676808235
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [color0]
table {%
0 235.765326155475
0.0101010101010101 234.491921334886
0.0202020202020202 233.218516514296
0.0303030303030303 231.945111693707
0.0404040404040404 230.671706873117
0.0505050505050505 229.398302052528
0.0606060606060606 228.124897231938
0.0707070707070707 226.851492411349
0.0808080808080808 225.57808759076
0.0909090909090909 224.30468277017
0.101010101010101 223.031277949581
0.111111111111111 221.757873128991
0.121212121212121 220.484468308402
0.131313131313131 219.211063487813
0.141414141414141 217.937658667223
0.151515151515152 216.664253846634
0.161616161616162 215.390849026044
0.171717171717172 214.117444205455
0.181818181818182 212.844039384865
0.191919191919192 211.570634564276
0.202020202020202 210.297229743687
0.212121212121212 209.023824923097
0.222222222222222 207.750420102508
0.232323232323232 206.477015281918
0.242424242424242 205.203610461329
0.252525252525253 203.930205640739
0.262626262626263 202.65680082015
0.272727272727273 201.383395999561
0.282828282828283 200.109991178971
0.292929292929293 198.836586358382
0.303030303030303 197.563181537792
0.313131313131313 196.289776717203
0.323232323232323 195.016371896614
0.333333333333333 193.742967076024
0.343434343434343 192.469562255435
0.353535353535354 191.196157434845
0.363636363636364 189.922752614256
0.373737373737374 188.649347793666
0.383838383838384 187.375942973077
0.393939393939394 186.102538152488
0.404040404040404 184.829133331898
0.414141414141414 183.555728511309
0.424242424242424 182.282323690719
0.434343434343434 181.00891887013
0.444444444444444 179.73551404954
0.454545454545455 178.462109228951
0.464646464646465 177.188704408362
0.474747474747475 175.915299587772
0.484848484848485 174.641894767183
0.494949494949495 173.368489946593
0.505050505050505 172.095085126004
0.515151515151515 170.821680305415
0.525252525252525 169.548275484825
0.535353535353535 168.274870664236
0.545454545454546 167.001465843646
0.555555555555556 165.728061023057
0.565656565656566 164.454656202467
0.575757575757576 163.181251381878
0.585858585858586 161.907846561289
0.595959595959596 160.634441740699
0.606060606060606 159.36103692011
0.616161616161616 158.08763209952
0.626262626262626 156.814227278931
0.636363636363636 155.540822458341
0.646464646464647 154.267417637752
0.656565656565657 152.994012817163
0.666666666666667 151.720607996573
0.676767676767677 150.447203175984
0.686868686868687 149.173798355394
0.696969696969697 147.900393534805
0.707070707070707 146.626988714216
0.717171717171717 145.353583893626
0.727272727272727 144.080179073037
0.737373737373737 142.806774252447
0.747474747474748 141.533369431858
0.757575757575758 140.259964611268
0.767676767676768 138.986559790679
0.777777777777778 137.71315497009
0.787878787878788 136.4397501495
0.797979797979798 135.166345328911
0.808080808080808 133.892940508321
0.818181818181818 132.619535687732
0.828282828282828 131.346130867142
0.838383838383838 130.072726046553
0.848484848484849 128.799321225964
0.858585858585859 127.525916405374
0.868686868686869 126.252511584785
0.878787878787879 124.979106764195
0.888888888888889 123.705701943606
0.898989898989899 122.432297123017
0.909090909090909 121.158892302427
0.919191919191919 119.885487481838
0.929292929292929 118.612082661248
0.939393939393939 117.338677840659
0.94949494949495 116.065273020069
0.95959595959596 114.79186819948
0.96969696969697 113.518463378891
0.97979797979798 112.245058558301
0.98989898989899 110.971653737712
1 109.698248917122
};
\addlegendentry{\scriptsize{Socialist}}
\addplot [very thick, color1]
table {%
0 265.471455701552
0.0101010101010101 264.43185869261
0.0202020202020202 263.392261683668
0.0303030303030303 262.352664674727
0.0404040404040404 261.313067665785
0.0505050505050505 260.273470656843
0.0606060606060606 259.233873647902
0.0707070707070707 258.19427663896
0.0808080808080808 257.154679630019
0.0909090909090909 256.115082621077
0.101010101010101 255.075485612135
0.111111111111111 254.035888603194
0.121212121212121 252.996291594252
0.131313131313131 251.95669458531
0.141414141414141 250.917097576369
0.151515151515152 249.877500567427
0.161616161616162 248.837903558486
0.171717171717172 247.798306549544
0.181818181818182 246.758709540602
0.191919191919192 245.719112531661
0.202020202020202 244.679515522719
0.212121212121212 243.639918513777
0.222222222222222 242.600321504836
0.232323232323232 241.560724495894
0.242424242424242 240.521127486953
0.252525252525253 239.481530478011
0.262626262626263 238.441933469069
0.272727272727273 237.402336460128
0.282828282828283 236.362739451186
0.292929292929293 235.323142442244
0.303030303030303 234.283545433303
0.313131313131313 233.243948424361
0.323232323232323 232.20435141542
0.333333333333333 231.164754406478
0.343434343434343 230.125157397536
0.353535353535354 229.085560388595
0.363636363636364 228.045963379653
0.373737373737374 227.006366370712
0.383838383838384 225.96676936177
0.393939393939394 224.927172352828
0.404040404040404 223.887575343887
0.414141414141414 222.847978334945
0.424242424242424 221.808381326003
0.434343434343434 220.768784317062
0.444444444444444 219.72918730812
0.454545454545455 218.689590299179
0.464646464646465 217.649993290237
0.474747474747475 216.610396281295
0.484848484848485 215.570799272354
0.494949494949495 214.531202263412
0.505050505050505 213.49160525447
0.515151515151515 212.452008245529
0.525252525252525 211.412411236587
0.535353535353535 210.372814227646
0.545454545454546 209.333217218704
0.555555555555556 208.293620209762
0.565656565656566 207.254023200821
0.575757575757576 206.214426191879
0.585858585858586 205.174829182937
0.595959595959596 204.135232173996
0.606060606060606 203.095635165054
0.616161616161616 202.056038156113
0.626262626262626 201.016441147171
0.636363636363636 199.976844138229
0.646464646464647 198.937247129288
0.656565656565657 197.897650120346
0.666666666666667 196.858053111404
0.676767676767677 195.818456102463
0.686868686868687 194.778859093521
0.696969696969697 193.73926208458
0.707070707070707 192.699665075638
0.717171717171717 191.660068066696
0.727272727272727 190.620471057755
0.737373737373737 189.580874048813
0.747474747474748 188.541277039871
0.757575757575758 187.50168003093
0.767676767676768 186.462083021988
0.777777777777778 185.422486013047
0.787878787878788 184.382889004105
0.797979797979798 183.343291995163
0.808080808080808 182.303694986222
0.818181818181818 181.26409797728
0.828282828282828 180.224500968338
0.838383838383838 179.184903959397
0.848484848484849 178.145306950455
0.858585858585859 177.105709941514
0.868686868686869 176.066112932572
0.878787878787879 175.02651592363
0.888888888888889 173.986918914689
0.898989898989899 172.947321905747
0.909090909090909 171.907724896805
0.919191919191919 170.868127887864
0.929292929292929 169.828530878922
0.939393939393939 168.788933869981
0.94949494949495 167.749336861039
0.95959595959596 166.709739852097
0.96969696969697 165.670142843156
0.97979797979798 164.630545834214
0.98989898989899 163.590948825272
1 162.551351816331
};
\addlegendentry{\scriptsize{Left}}
\addplot [color2]
table {%
0 189.450880761208
0.0101010101010101 188.505362838319
0.0202020202020202 187.55984491543
0.0303030303030303 186.614326992542
0.0404040404040404 185.668809069653
0.0505050505050505 184.723291146765
0.0606060606060606 183.777773223876
0.0707070707070707 182.832255300988
0.0808080808080808 181.886737378099
0.0909090909090909 180.94121945521
0.101010101010101 179.995701532322
0.111111111111111 179.050183609433
0.121212121212121 178.104665686545
0.131313131313131 177.159147763656
0.141414141414141 176.213629840768
0.151515151515152 175.268111917879
0.161616161616162 174.32259399499
0.171717171717172 173.377076072102
0.181818181818182 172.431558149213
0.191919191919192 171.486040226325
0.202020202020202 170.540522303436
0.212121212121212 169.595004380548
0.222222222222222 168.649486457659
0.232323232323232 167.70396853477
0.242424242424242 166.758450611882
0.252525252525253 165.812932688993
0.262626262626263 164.867414766105
0.272727272727273 163.921896843216
0.282828282828283 162.976378920328
0.292929292929293 162.030860997439
0.303030303030303 161.08534307455
0.313131313131313 160.139825151662
0.323232323232323 159.194307228773
0.333333333333333 158.248789305885
0.343434343434343 157.303271382996
0.353535353535354 156.357753460108
0.363636363636364 155.412235537219
0.373737373737374 154.46671761433
0.383838383838384 153.521199691442
0.393939393939394 152.575681768553
0.404040404040404 151.630163845665
0.414141414141414 150.684645922776
0.424242424242424 149.739127999888
0.434343434343434 148.793610076999
0.444444444444444 147.84809215411
0.454545454545455 146.902574231222
0.464646464646465 145.957056308333
0.474747474747475 145.011538385445
0.484848484848485 144.066020462556
0.494949494949495 143.120502539668
0.505050505050505 142.174984616779
0.515151515151515 141.22946669389
0.525252525252525 140.283948771002
0.535353535353535 139.338430848113
0.545454545454546 138.392912925225
0.555555555555556 137.447395002336
0.565656565656566 136.501877079448
0.575757575757576 135.556359156559
0.585858585858586 134.61084123367
0.595959595959596 133.665323310782
0.606060606060606 132.719805387893
0.616161616161616 131.774287465005
0.626262626262626 130.828769542116
0.636363636363636 129.883251619228
0.646464646464647 128.937733696339
0.656565656565657 127.99221577345
0.666666666666667 127.046697850562
0.676767676767677 126.101179927673
0.686868686868687 125.155662004785
0.696969696969697 124.210144081896
0.707070707070707 123.264626159008
0.717171717171717 122.319108236119
0.727272727272727 121.37359031323
0.737373737373737 120.428072390342
0.747474747474748 119.482554467453
0.757575757575758 118.537036544565
0.767676767676768 117.591518621676
0.777777777777778 116.646000698788
0.787878787878788 115.700482775899
0.797979797979798 114.75496485301
0.808080808080808 113.809446930122
0.818181818181818 112.863929007233
0.828282828282828 111.918411084345
0.838383838383838 110.972893161456
0.848484848484849 110.027375238568
0.858585858585859 109.081857315679
0.868686868686869 108.13633939279
0.878787878787879 107.190821469902
0.888888888888889 106.245303547013
0.898989898989899 105.299785624125
0.909090909090909 104.354267701236
0.919191919191919 103.408749778347
0.929292929292929 102.463231855459
0.939393939393939 101.51771393257
0.94949494949495 100.572196009682
0.95959595959596 99.6266780867932
0.96969696969697 98.6811601639046
0.97979797979798 97.7356422410161
0.98989898989899 96.7901243181275
1 95.8446063952389
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 292.018601271707
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.730377609221739 0
0.730377609221739 292.018601271707
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
1 0
1 292.018601271707
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_1_Strasbourg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929411764705882,0.12156862745098,0.929411764705882}
\definecolor{color1}{rgb}{0.819607843137255,0.168627450980392,0.0823529411764706}
\definecolor{color2}{rgb}{0.152941176470588,0.164705882352941,0.701960784313725}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Second finalist in Strasbourg (Liberal is first)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=468.023680764365,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [white!25.0980392156863!black]
table {%
0 241.071939965996
0.0101010101010101 240.531635772772
0.0202020202020202 239.991331579548
0.0303030303030303 239.451027386325
0.0404040404040404 238.910723193101
0.0505050505050505 238.370418999877
0.0606060606060606 237.830114806653
0.0707070707070707 237.289810613429
0.0808080808080808 236.749506420206
0.0909090909090909 236.209202226982
0.101010101010101 235.668898033758
0.111111111111111 235.128593840534
0.121212121212121 234.58828964731
0.131313131313131 234.047985454087
0.141414141414141 233.507681260863
0.151515151515152 232.967377067639
0.161616161616162 232.427072874415
0.171717171717172 231.886768681192
0.181818181818182 231.346464487968
0.191919191919192 230.806160294744
0.202020202020202 230.26585610152
0.212121212121212 229.725551908296
0.222222222222222 229.185247715073
0.232323232323232 228.644943521849
0.242424242424242 228.104639328625
0.252525252525253 227.564335135401
0.262626262626263 227.024030942177
0.272727272727273 226.483726748954
0.282828282828283 225.94342255573
0.292929292929293 225.403118362506
0.303030303030303 224.862814169282
0.313131313131313 224.322509976059
0.323232323232323 223.782205782835
0.333333333333333 223.241901589611
0.343434343434343 222.701597396387
0.353535353535354 222.161293203163
0.363636363636364 221.62098900994
0.373737373737374 221.080684816716
0.383838383838384 220.540380623492
0.393939393939394 220.000076430268
0.404040404040404 219.459772237044
0.414141414141414 218.919468043821
0.424242424242424 218.379163850597
0.434343434343434 217.838859657373
0.444444444444444 217.298555464149
0.454545454545455 216.758251270925
0.464646464646465 216.217947077702
0.474747474747475 215.677642884478
0.484848484848485 215.137338691254
0.494949494949495 214.59703449803
0.505050505050505 214.056730304807
0.515151515151515 213.516426111583
0.525252525252525 212.976121918359
0.535353535353535 212.435817725135
0.545454545454546 211.895513531911
0.555555555555556 211.355209338688
0.565656565656566 210.814905145464
0.575757575757576 210.27460095224
0.585858585858586 209.734296759016
0.595959595959596 209.193992565792
0.606060606060606 208.653688372569
0.616161616161616 208.113384179345
0.626262626262626 207.573079986121
0.636363636363636 207.032775792897
0.646464646464647 206.492471599674
0.656565656565657 205.95216740645
0.666666666666667 205.411863213226
0.676767676767677 204.871559020002
0.686868686868687 204.331254826778
0.696969696969697 203.790950633555
0.707070707070707 203.250646440331
0.717171717171717 202.710342247107
0.727272727272727 202.170038053883
0.737373737373737 201.629733860659
0.747474747474748 201.089429667436
0.757575757575758 200.549125474212
0.767676767676768 200.008821280988
0.777777777777778 199.468517087764
0.787878787878788 198.92821289454
0.797979797979798 198.387908701317
0.808080808080808 197.847604508093
0.818181818181818 197.307300314869
0.828282828282828 196.766996121645
0.838383838383838 196.226691928422
0.848484848484849 195.686387735198
0.858585858585859 195.146083541974
0.868686868686869 194.60577934875
0.878787878787879 194.065475155526
0.888888888888889 193.525170962303
0.898989898989899 192.984866769079
0.909090909090909 192.444562575855
0.919191919191919 191.904258382631
0.929292929292929 191.363954189407
0.939393939393939 190.823649996184
0.94949494949495 190.28334580296
0.95959595959596 189.743041609736
0.96969696969697 189.202737416512
0.97979797979798 188.662433223289
0.98989898989899 188.122129030065
1 187.581824836841
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [color0]
table {%
0 351.09382729652
0.0101010101010101 349.130783413487
0.0202020202020202 347.167739530455
0.0303030303030303 345.204695647423
0.0404040404040404 343.24165176439
0.0505050505050505 341.278607881358
0.0606060606060606 339.315563998326
0.0707070707070707 337.352520115293
0.0808080808080808 335.389476232261
0.0909090909090909 333.426432349228
0.101010101010101 331.463388466196
0.111111111111111 329.500344583164
0.121212121212121 327.537300700131
0.131313131313131 325.574256817099
0.141414141414141 323.611212934066
0.151515151515152 321.648169051034
0.161616161616162 319.685125168002
0.171717171717172 317.722081284969
0.181818181818182 315.759037401937
0.191919191919192 313.795993518904
0.202020202020202 311.832949635872
0.212121212121212 309.86990575284
0.222222222222222 307.906861869807
0.232323232323232 305.943817986775
0.242424242424242 303.980774103743
0.252525252525253 302.01773022071
0.262626262626263 300.054686337678
0.272727272727273 298.091642454645
0.282828282828283 296.128598571613
0.292929292929293 294.165554688581
0.303030303030303 292.202510805548
0.313131313131313 290.239466922516
0.323232323232323 288.276423039483
0.333333333333333 286.313379156451
0.343434343434343 284.350335273419
0.353535353535354 282.387291390386
0.363636363636364 280.424247507354
0.373737373737374 278.461203624322
0.383838383838384 276.498159741289
0.393939393939394 274.535115858257
0.404040404040404 272.572071975224
0.414141414141414 270.609028092192
0.424242424242424 268.64598420916
0.434343434343434 266.682940326127
0.444444444444444 264.719896443095
0.454545454545455 262.756852560062
0.464646464646465 260.79380867703
0.474747474747475 258.830764793998
0.484848484848485 256.867720910965
0.494949494949495 254.904677027933
0.505050505050505 252.9416331449
0.515151515151515 250.978589261868
0.525252525252525 249.015545378836
0.535353535353535 247.052501495803
0.545454545454546 245.089457612771
0.555555555555556 243.126413729739
0.565656565656566 241.163369846706
0.575757575757576 239.200325963674
0.585858585858586 237.237282080641
0.595959595959596 235.274238197609
0.606060606060606 233.311194314577
0.616161616161616 231.348150431544
0.626262626262626 229.385106548512
0.636363636363636 227.422062665479
0.646464646464647 225.459018782447
0.656565656565657 223.495974899415
0.666666666666667 221.532931016382
0.676767676767677 219.56988713335
0.686868686868687 217.606843250317
0.696969696969697 215.643799367285
0.707070707070707 213.680755484253
0.717171717171717 211.71771160122
0.727272727272727 209.754667718188
0.737373737373737 207.791623835156
0.747474747474748 205.828579952123
0.757575757575758 203.865536069091
0.767676767676768 201.902492186058
0.777777777777778 199.939448303026
0.787878787878788 197.976404419994
0.797979797979798 196.013360536961
0.808080808080808 194.050316653929
0.818181818181818 192.087272770896
0.828282828282828 190.124228887864
0.838383838383838 188.161185004832
0.848484848484849 186.198141121799
0.858585858585859 184.235097238767
0.868686868686869 182.272053355735
0.878787878787879 180.309009472702
0.888888888888889 178.34596558967
0.898989898989899 176.382921706637
0.909090909090909 174.419877823605
0.919191919191919 172.456833940573
0.929292929292929 170.49379005754
0.939393939393939 168.530746174508
0.94949494949495 166.567702291475
0.95959595959596 164.604658408443
0.96969696969697 162.641614525411
0.97979797979798 160.678570642378
0.98989898989899 158.715526759346
1 156.752482876314
};
\addlegendentry{\scriptsize{Socialist}}
\addplot [very thick, color1]
table {%
0 425.47607342215
0.0101010101010101 423.889112794478
0.0202020202020202 422.302152166807
0.0303030303030303 420.715191539135
0.0404040404040404 419.128230911464
0.0505050505050505 417.541270283792
0.0606060606060606 415.95430965612
0.0707070707070707 414.367349028449
0.0808080808080808 412.780388400777
0.0909090909090909 411.193427773106
0.101010101010101 409.606467145434
0.111111111111111 408.019506517762
0.121212121212121 406.432545890091
0.131313131313131 404.845585262419
0.141414141414141 403.258624634748
0.151515151515152 401.671664007076
0.161616161616162 400.084703379405
0.171717171717172 398.497742751733
0.181818181818182 396.910782124061
0.191919191919192 395.32382149639
0.202020202020202 393.736860868718
0.212121212121212 392.149900241047
0.222222222222222 390.562939613375
0.232323232323232 388.975978985703
0.242424242424242 387.389018358032
0.252525252525253 385.80205773036
0.262626262626263 384.215097102689
0.272727272727273 382.628136475017
0.282828282828283 381.041175847345
0.292929292929293 379.454215219674
0.303030303030303 377.867254592002
0.313131313131313 376.280293964331
0.323232323232323 374.693333336659
0.333333333333333 373.106372708987
0.343434343434343 371.519412081316
0.353535353535354 369.932451453644
0.363636363636364 368.345490825973
0.373737373737374 366.758530198301
0.383838383838384 365.171569570629
0.393939393939394 363.584608942958
0.404040404040404 361.997648315286
0.414141414141414 360.410687687615
0.424242424242424 358.823727059943
0.434343434343434 357.236766432272
0.444444444444444 355.6498058046
0.454545454545455 354.062845176928
0.464646464646465 352.475884549257
0.474747474747475 350.888923921585
0.484848484848485 349.301963293914
0.494949494949495 347.715002666242
0.505050505050505 346.12804203857
0.515151515151515 344.541081410899
0.525252525252525 342.954120783227
0.535353535353535 341.367160155556
0.545454545454546 339.780199527884
0.555555555555556 338.193238900212
0.565656565656566 336.606278272541
0.575757575757576 335.019317644869
0.585858585858586 333.432357017198
0.595959595959596 331.845396389526
0.606060606060606 330.258435761854
0.616161616161616 328.671475134183
0.626262626262626 327.084514506511
0.636363636363636 325.49755387884
0.646464646464647 323.910593251168
0.656565656565657 322.323632623497
0.666666666666667 320.736671995825
0.676767676767677 319.149711368153
0.686868686868687 317.562750740482
0.696969696969697 315.97579011281
0.707070707070707 314.388829485139
0.717171717171717 312.801868857467
0.727272727272727 311.214908229795
0.737373737373737 309.627947602124
0.747474747474748 308.040986974452
0.757575757575758 306.454026346781
0.767676767676768 304.867065719109
0.777777777777778 303.280105091437
0.787878787878788 301.693144463766
0.797979797979798 300.106183836094
0.808080808080808 298.519223208423
0.818181818181818 296.932262580751
0.828282828282828 295.345301953079
0.838383838383838 293.758341325408
0.848484848484849 292.171380697736
0.858585858585859 290.584420070065
0.868686868686869 288.997459442393
0.878787878787879 287.410498814721
0.888888888888889 285.82353818705
0.898989898989899 284.236577559378
0.909090909090909 282.649616931707
0.919191919191919 281.062656304035
0.929292929292929 279.475695676364
0.939393939393939 277.888735048692
0.94949494949495 276.30177442102
0.95959595959596 274.714813793349
0.96969696969697 273.127853165677
0.97979797979798 271.540892538006
0.98989898989899 269.953931910334
1 268.366971282662
};
\addlegendentry{\scriptsize{Left}}
\addplot [color2]
table {%
0 249.42102971709
0.0101010101010101 248.115950954467
0.0202020202020202 246.810872191844
0.0303030303030303 245.505793429221
0.0404040404040404 244.200714666598
0.0505050505050505 242.895635903974
0.0606060606060606 241.590557141351
0.0707070707070707 240.285478378728
0.0808080808080808 238.980399616105
0.0909090909090909 237.675320853481
0.101010101010101 236.370242090858
0.111111111111111 235.065163328235
0.121212121212121 233.760084565612
0.131313131313131 232.455005802989
0.141414141414141 231.149927040365
0.151515151515152 229.844848277742
0.161616161616162 228.539769515119
0.171717171717172 227.234690752496
0.181818181818182 225.929611989872
0.191919191919192 224.624533227249
0.202020202020202 223.319454464626
0.212121212121212 222.014375702003
0.222222222222222 220.709296939379
0.232323232323232 219.404218176756
0.242424242424242 218.099139414133
0.252525252525253 216.79406065151
0.262626262626263 215.488981888887
0.272727272727273 214.183903126263
0.282828282828283 212.87882436364
0.292929292929293 211.573745601017
0.303030303030303 210.268666838394
0.313131313131313 208.96358807577
0.323232323232323 207.658509313147
0.333333333333333 206.353430550524
0.343434343434343 205.048351787901
0.353535353535354 203.743273025277
0.363636363636364 202.438194262654
0.373737373737374 201.133115500031
0.383838383838384 199.828036737408
0.393939393939394 198.522957974785
0.404040404040404 197.217879212161
0.414141414141414 195.912800449538
0.424242424242424 194.607721686915
0.434343434343434 193.302642924292
0.444444444444444 191.997564161668
0.454545454545455 190.692485399045
0.464646464646465 189.387406636422
0.474747474747475 188.082327873799
0.484848484848485 186.777249111176
0.494949494949495 185.472170348552
0.505050505050505 184.167091585929
0.515151515151515 182.862012823306
0.525252525252525 181.556934060683
0.535353535353535 180.251855298059
0.545454545454546 178.946776535436
0.555555555555556 177.641697772813
0.565656565656566 176.33661901019
0.575757575757576 175.031540247566
0.585858585858586 173.726461484943
0.595959595959596 172.42138272232
0.606060606060606 171.116303959697
0.616161616161616 169.811225197074
0.626262626262626 168.50614643445
0.636363636363636 167.201067671827
0.646464646464647 165.895988909204
0.656565656565657 164.590910146581
0.666666666666667 163.285831383957
0.676767676767677 161.980752621334
0.686868686868687 160.675673858711
0.696969696969697 159.370595096088
0.707070707070707 158.065516333464
0.717171717171717 156.760437570841
0.727272727272727 155.455358808218
0.737373737373737 154.150280045595
0.747474747474748 152.845201282972
0.757575757575758 151.540122520348
0.767676767676768 150.235043757725
0.777777777777778 148.929964995102
0.787878787878788 147.624886232479
0.797979797979798 146.319807469855
0.808080808080808 145.014728707232
0.818181818181818 143.709649944609
0.828282828282828 142.404571181986
0.838383838383838 141.099492419363
0.848484848484849 139.794413656739
0.858585858585859 138.489334894116
0.868686868686869 137.184256131493
0.878787878787879 135.87917736887
0.888888888888889 134.574098606246
0.898989898989899 133.269019843623
0.909090909090909 131.963941081
0.919191919191919 130.658862318377
0.929292929292929 129.353783555753
0.939393939393939 128.04870479313
0.94949494949495 126.743626030507
0.95959595959596 125.438547267884
0.96969696969697 124.133468505261
0.97979797979798 122.828389742637
0.98989898989899 121.523310980014
1 120.218232217391
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 468.023680764365
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.71998662972719 0
0.71998662972719 468.023680764365
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
1 0
1 468.023680764365
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_Crolles1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Crolles-1},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=735.787643367015, ymax=1350.93231202149,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 1097.12808142122
0.0101010101010101 1095.95521989267
0.0202020202020202 1094.78235836412
0.0303030303030303 1093.60949683557
0.0404040404040404 1092.43663530702
0.0505050505050505 1091.26377377847
0.0606060606060606 1090.09091224992
0.0707070707070707 1088.91805072137
0.0808080808080808 1087.74518919282
0.0909090909090909 1086.57232766427
0.101010101010101 1085.39946613572
0.111111111111111 1084.22660460717
0.121212121212121 1083.05374307861
0.131313131313131 1081.88088155006
0.141414141414141 1080.70802002151
0.151515151515152 1079.53515849296
0.161616161616162 1078.36229696441
0.171717171717172 1077.18943543586
0.181818181818182 1076.01657390731
0.191919191919192 1074.84371237876
0.202020202020202 1073.67085085021
0.212121212121212 1072.49798932166
0.222222222222222 1071.32512779311
0.232323232323232 1070.15226626456
0.242424242424242 1068.97940473601
0.252525252525253 1067.80654320746
0.262626262626263 1066.63368167891
0.272727272727273 1065.46082015036
0.282828282828283 1064.28795862181
0.292929292929293 1063.11509709326
0.303030303030303 1061.94223556471
0.313131313131313 1060.76937403616
0.323232323232323 1059.59651250761
0.333333333333333 1058.42365097906
0.343434343434343 1057.2507894505
0.353535353535354 1056.07792792195
0.363636363636364 1054.9050663934
0.373737373737374 1053.73220486485
0.383838383838384 1052.5593433363
0.393939393939394 1051.38648180775
0.404040404040404 1050.2136202792
0.414141414141414 1049.04075875065
0.424242424242424 1047.8678972221
0.434343434343434 1046.69503569355
0.444444444444444 1045.522174165
0.454545454545455 1044.34931263645
0.464646464646465 1043.1764511079
0.474747474747475 1042.00358957935
0.484848484848485 1040.8307280508
0.494949494949495 1039.65786652225
0.505050505050505 1038.4850049937
0.515151515151515 1037.31214346515
0.525252525252525 1036.1392819366
0.535353535353535 1034.96642040805
0.545454545454546 1033.7935588795
0.555555555555556 1032.62069735095
0.565656565656566 1031.44783582239
0.575757575757576 1030.27497429384
0.585858585858586 1029.10211276529
0.595959595959596 1027.92925123674
0.606060606060606 1026.75638970819
0.616161616161616 1025.58352817964
0.626262626262626 1024.41066665109
0.636363636363636 1023.23780512254
0.646464646464647 1022.06494359399
0.656565656565657 1020.89208206544
0.666666666666667 1019.71922053689
0.676767676767677 1018.54635900834
0.686868686868687 1017.37349747979
0.696969696969697 1016.20063595124
0.707070707070707 1015.02777442269
0.717171717171717 1013.85491289414
0.727272727272727 1012.68205136559
0.737373737373737 1011.50918983704
0.747474747474748 1010.33632830849
0.757575757575758 1009.16346677994
0.767676767676768 1007.99060525139
0.777777777777778 1006.81774372284
0.787878787878788 1005.64488219428
0.797979797979798 1004.47202066573
0.808080808080808 1003.29915913718
0.818181818181818 1002.12629760863
0.828282828282828 1000.95343608008
0.838383838383838 999.780574551533
0.848484848484849 998.607713022982
0.858585858585859 997.434851494432
0.868686868686869 996.261989965881
0.878787878787879 995.089128437331
0.888888888888889 993.91626690878
0.898989898989899 992.74340538023
0.909090909090909 991.57054385168
0.919191919191919 990.397682323129
0.929292929292929 989.224820794579
0.939393939393939 988.051959266028
0.94949494949495 986.879097737478
0.95959595959596 985.706236208927
0.96969696969697 984.533374680377
0.97979797979798 983.360513151826
0.98989898989899 982.187651623276
1 981.014790094726
};
\addlegendentry{\scriptsize{(Nationalist,Liberal)}}
\addplot [very thick, color1]
table {%
0 1228.1202836559
0.0101010101010101 1225.28751740847
0.0202020202020202 1222.45475116104
0.0303030303030303 1219.6219849136
0.0404040404040404 1216.78921866617
0.0505050505050505 1213.95645241874
0.0606060606060606 1211.12368617131
0.0707070707070707 1208.29091992387
0.0808080808080808 1205.45815367644
0.0909090909090909 1202.62538742901
0.101010101010101 1199.79262118158
0.111111111111111 1196.95985493414
0.121212121212121 1194.12708868671
0.131313131313131 1191.29432243928
0.141414141414141 1188.46155619185
0.151515151515152 1185.62878994441
0.161616161616162 1182.79602369698
0.171717171717172 1179.96325744955
0.181818181818182 1177.13049120212
0.191919191919192 1174.29772495468
0.202020202020202 1171.46495870725
0.212121212121212 1168.63219245982
0.222222222222222 1165.79942621239
0.232323232323232 1162.96665996495
0.242424242424242 1160.13389371752
0.252525252525253 1157.30112747009
0.262626262626263 1154.46836122265
0.272727272727273 1151.63559497522
0.282828282828283 1148.80282872779
0.292929292929293 1145.97006248036
0.303030303030303 1143.13729623292
0.313131313131313 1140.30452998549
0.323232323232323 1137.47176373806
0.333333333333333 1134.63899749063
0.343434343434343 1131.80623124319
0.353535353535354 1128.97346499576
0.363636363636364 1126.14069874833
0.373737373737374 1123.3079325009
0.383838383838384 1120.47516625346
0.393939393939394 1117.64240000603
0.404040404040404 1114.8096337586
0.414141414141414 1111.97686751117
0.424242424242424 1109.14410126373
0.434343434343434 1106.3113350163
0.444444444444444 1103.47856876887
0.454545454545455 1100.64580252144
0.464646464646465 1097.813036274
0.474747474747475 1094.98027002657
0.484848484848485 1092.14750377914
0.494949494949495 1089.31473753171
0.505050505050505 1086.48197128427
0.515151515151515 1083.64920503684
0.525252525252525 1080.81643878941
0.535353535353535 1077.98367254198
0.545454545454546 1075.15090629454
0.555555555555556 1072.31814004711
0.565656565656566 1069.48537379968
0.575757575757576 1066.65260755225
0.585858585858586 1063.81984130481
0.595959595959596 1060.98707505738
0.606060606060606 1058.15430880995
0.616161616161616 1055.32154256252
0.626262626262626 1052.48877631508
0.636363636363636 1049.65601006765
0.646464646464647 1046.82324382022
0.656565656565657 1043.99047757279
0.666666666666667 1041.15771132535
0.676767676767677 1038.32494507792
0.686868686868687 1035.49217883049
0.696969696969697 1032.65941258306
0.707070707070707 1029.82664633562
0.717171717171717 1026.99388008819
0.727272727272727 1024.16111384076
0.737373737373737 1021.32834759333
0.747474747474748 1018.49558134589
0.757575757575758 1015.66281509846
0.767676767676768 1012.83004885103
0.777777777777778 1009.9972826036
0.787878787878788 1007.16451635616
0.797979797979798 1004.33175010873
0.808080808080808 1001.4989838613
0.818181818181818 998.666217613865
0.828282828282828 995.833451366432
0.838383838383838 993.000685119
0.848484848484849 990.167918871567
0.858585858585859 987.335152624135
0.868686868686869 984.502386376702
0.878787878787879 981.66962012927
0.888888888888889 978.836853881837
0.898989898989899 976.004087634405
0.909090909090909 973.171321386972
0.919191919191919 970.338555139539
0.929292929292929 967.505788892107
0.939393939393939 964.673022644674
0.94949494949495 961.840256397242
0.95959595959596 959.007490149809
0.96969696969697 956.174723902377
0.97979797979798 953.341957654944
0.98989898989899 950.509191407512
1 947.676425160079
};
\addlegendentry{\scriptsize{(Liberal,Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1145.4479534215
0.0101010101010101 1143.01275689652
0.0202020202020202 1140.57756037154
0.0303030303030303 1138.14236384656
0.0404040404040404 1135.70716732158
0.0505050505050505 1133.2719707966
0.0606060606060606 1130.83677427162
0.0707070707070707 1128.40157774664
0.0808080808080808 1125.96638122166
0.0909090909090909 1123.53118469669
0.101010101010101 1121.09598817171
0.111111111111111 1118.66079164673
0.121212121212121 1116.22559512175
0.131313131313131 1113.79039859677
0.141414141414141 1111.35520207179
0.151515151515152 1108.92000554681
0.161616161616162 1106.48480902183
0.171717171717172 1104.04961249685
0.181818181818182 1101.61441597187
0.191919191919192 1099.1792194469
0.202020202020202 1096.74402292192
0.212121212121212 1094.30882639694
0.222222222222222 1091.87362987196
0.232323232323232 1089.43843334698
0.242424242424242 1087.003236822
0.252525252525253 1084.56804029702
0.262626262626263 1082.13284377204
0.272727272727273 1079.69764724706
0.282828282828283 1077.26245072208
0.292929292929293 1074.82725419711
0.303030303030303 1072.39205767213
0.313131313131313 1069.95686114715
0.323232323232323 1067.52166462217
0.333333333333333 1065.08646809719
0.343434343434343 1062.65127157221
0.353535353535354 1060.21607504723
0.363636363636364 1057.78087852225
0.373737373737374 1055.34568199727
0.383838383838384 1052.91048547229
0.393939393939394 1050.47528894732
0.404040404040404 1048.04009242234
0.414141414141414 1045.60489589736
0.424242424242424 1043.16969937238
0.434343434343434 1040.7345028474
0.444444444444444 1038.29930632242
0.454545454545455 1035.86410979744
0.464646464646465 1033.42891327246
0.474747474747475 1030.99371674748
0.484848484848485 1028.5585202225
0.494949494949495 1026.12332369753
0.505050505050505 1023.68812717255
0.515151515151515 1021.25293064757
0.525252525252525 1018.81773412259
0.535353535353535 1016.38253759761
0.545454545454546 1013.94734107263
0.555555555555556 1011.51214454765
0.565656565656566 1009.07694802267
0.575757575757576 1006.64175149769
0.585858585858586 1004.20655497271
0.595959595959596 1001.77135844774
0.606060606060606 999.336161922756
0.616161616161616 996.900965397777
0.626262626262626 994.465768872798
0.636363636363636 992.030572347819
0.646464646464647 989.59537582284
0.656565656565657 987.160179297861
0.666666666666667 984.724982772882
0.676767676767677 982.289786247903
0.686868686868687 979.854589722924
0.696969696969697 977.419393197945
0.707070707070707 974.984196672966
0.717171717171717 972.549000147987
0.727272727272727 970.113803623008
0.737373737373737 967.678607098029
0.747474747474748 965.24341057305
0.757575757575758 962.808214048071
0.767676767676768 960.373017523092
0.777777777777778 957.937820998113
0.787878787878788 955.502624473134
0.797979797979798 953.067427948155
0.808080808080808 950.632231423176
0.818181818181818 948.197034898197
0.828282828282828 945.761838373218
0.838383838383838 943.326641848239
0.848484848484849 940.89144532326
0.858585858585859 938.456248798281
0.868686868686869 936.021052273302
0.878787878787879 933.585855748323
0.888888888888889 931.150659223344
0.898989898989899 928.715462698365
0.909090909090909 926.280266173386
0.919191919191919 923.845069648407
0.929292929292929 921.409873123428
0.939393939393939 918.974676598449
0.94949494949495 916.53948007347
0.95959595959596 914.104283548491
0.96969696969697 911.669087023512
0.97979797979798 909.233890498533
0.98989898989899 906.798693973554
1 904.363497448575
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1016.37042958456
0.0101010101010101 1015.09012188122
0.0202020202020202 1013.80981417788
0.0303030303030303 1012.52950647454
0.0404040404040404 1011.2491987712
0.0505050505050505 1009.96889106786
0.0606060606060606 1008.68858336452
0.0707070707070707 1007.40827566117
0.0808080808080808 1006.12796795783
0.0909090909090909 1004.84766025449
0.101010101010101 1003.56735255115
0.111111111111111 1002.28704484781
0.121212121212121 1001.00673714447
0.131313131313131 999.726429441125
0.141414141414141 998.446121737784
0.151515151515152 997.165814034442
0.161616161616162 995.885506331101
0.171717171717172 994.605198627759
0.181818181818182 993.324890924418
0.191919191919192 992.044583221076
0.202020202020202 990.764275517735
0.212121212121212 989.483967814393
0.222222222222222 988.203660111052
0.232323232323232 986.92335240771
0.242424242424242 985.643044704369
0.252525252525253 984.362737001027
0.262626262626263 983.082429297686
0.272727272727273 981.802121594344
0.282828282828283 980.521813891003
0.292929292929293 979.241506187661
0.303030303030303 977.96119848432
0.313131313131313 976.680890780978
0.323232323232323 975.400583077637
0.333333333333333 974.120275374295
0.343434343434343 972.839967670954
0.353535353535354 971.559659967612
0.363636363636364 970.279352264271
0.373737373737374 968.999044560929
0.383838383838384 967.718736857588
0.393939393939394 966.438429154246
0.404040404040404 965.158121450905
0.414141414141414 963.877813747563
0.424242424242424 962.597506044222
0.434343434343434 961.31719834088
0.444444444444444 960.036890637539
0.454545454545455 958.756582934197
0.464646464646465 957.476275230856
0.474747474747475 956.195967527514
0.484848484848485 954.915659824173
0.494949494949495 953.635352120831
0.505050505050505 952.35504441749
0.515151515151515 951.074736714148
0.525252525252525 949.794429010807
0.535353535353535 948.514121307465
0.545454545454546 947.233813604123
0.555555555555556 945.953505900782
0.565656565656566 944.673198197441
0.575757575757576 943.392890494099
0.585858585858586 942.112582790758
0.595959595959596 940.832275087416
0.606060606060606 939.551967384074
0.616161616161616 938.271659680733
0.626262626262626 936.991351977391
0.636363636363636 935.71104427405
0.646464646464647 934.430736570709
0.656565656565657 933.150428867367
0.666666666666667 931.870121164025
0.676767676767677 930.589813460684
0.686868686868687 929.309505757342
0.696969696969697 928.029198054001
0.707070707070707 926.748890350659
0.717171717171717 925.468582647318
0.727272727272727 924.188274943976
0.737373737373737 922.907967240635
0.747474747474748 921.627659537293
0.757575757575758 920.347351833952
0.767676767676768 919.06704413061
0.777777777777778 917.786736427269
0.787878787878788 916.506428723927
0.797979797979798 915.226121020586
0.808080808080808 913.945813317244
0.818181818181818 912.665505613903
0.828282828282828 911.385197910561
0.838383838383838 910.10489020722
0.848484848484849 908.824582503878
0.858585858585859 907.544274800537
0.868686868686869 906.263967097195
0.878787878787879 904.983659393854
0.888888888888889 903.703351690512
0.898989898989899 902.423043987171
0.909090909090909 901.142736283829
0.919191919191919 899.862428580488
0.929292929292929 898.582120877146
0.939393939393939 897.301813173805
0.94949494949495 896.021505470463
0.95959595959596 894.741197767122
0.96969696969697 893.46089006378
0.97979797979798 892.180582360439
0.98989898989899 890.900274657097
1 889.619966953756
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1173.85662219345
0.0101010101010101 1170.9276481029
0.0202020202020202 1167.99867401236
0.0303030303030303 1165.06969992181
0.0404040404040404 1162.14072583127
0.0505050505050505 1159.21175174073
0.0606060606060606 1156.28277765018
0.0707070707070707 1153.35380355964
0.0808080808080808 1150.42482946909
0.0909090909090909 1147.49585537855
0.101010101010101 1144.56688128801
0.111111111111111 1141.63790719746
0.121212121212121 1138.70893310692
0.131313131313131 1135.77995901637
0.141414141414141 1132.85098492583
0.151515151515152 1129.92201083528
0.161616161616162 1126.99303674474
0.171717171717172 1124.0640626542
0.181818181818182 1121.13508856365
0.191919191919192 1118.20611447311
0.202020202020202 1115.27714038256
0.212121212121212 1112.34816629202
0.222222222222222 1109.41919220148
0.232323232323232 1106.49021811093
0.242424242424242 1103.56124402039
0.252525252525253 1100.63226992984
0.262626262626263 1097.7032958393
0.272727272727273 1094.77432174876
0.282828282828283 1091.84534765821
0.292929292929293 1088.91637356767
0.303030303030303 1085.98739947712
0.313131313131313 1083.05842538658
0.323232323232323 1080.12945129604
0.333333333333333 1077.20047720549
0.343434343434343 1074.27150311495
0.353535353535354 1071.3425290244
0.363636363636364 1068.41355493386
0.373737373737374 1065.48458084331
0.383838383838384 1062.55560675277
0.393939393939394 1059.62663266223
0.404040404040404 1056.69765857168
0.414141414141414 1053.76868448114
0.424242424242424 1050.83971039059
0.434343434343434 1047.91073630005
0.444444444444444 1044.98176220951
0.454545454545455 1042.05278811896
0.464646464646465 1039.12381402842
0.474747474747475 1036.19483993787
0.484848484848485 1033.26586584733
0.494949494949495 1030.33689175679
0.505050505050505 1027.40791766624
0.515151515151515 1024.4789435757
0.525252525252525 1021.54996948515
0.535353535353535 1018.62099539461
0.545454545454546 1015.69202130407
0.555555555555556 1012.76304721352
0.565656565656566 1009.83407312298
0.575757575757576 1006.90509903243
0.585858585858586 1003.97612494189
0.595959595959596 1001.04715085135
0.606060606060606 998.118176760801
0.616161616161616 995.189202670257
0.626262626262626 992.260228579713
0.636363636363636 989.331254489169
0.646464646464647 986.402280398625
0.656565656565657 983.473306308081
0.666666666666667 980.544332217536
0.676767676767677 977.615358126992
0.686868686868687 974.686384036448
0.696969696969697 971.757409945904
0.707070707070707 968.82843585536
0.717171717171717 965.899461764816
0.727272727272727 962.970487674272
0.737373737373737 960.041513583728
0.747474747474748 957.112539493184
0.757575757575758 954.18356540264
0.767676767676768 951.254591312095
0.777777777777778 948.325617221552
0.787878787878788 945.396643131007
0.797979797979798 942.467669040463
0.808080808080808 939.538694949919
0.818181818181818 936.609720859375
0.828282828282828 933.680746768831
0.838383838383838 930.751772678287
0.848484848484849 927.822798587743
0.858585858585859 924.893824497199
0.868686868686869 921.964850406655
0.878787878787879 919.035876316111
0.888888888888889 916.106902225567
0.898989898989899 913.177928135023
0.909090909090909 910.248954044478
0.919191919191919 907.319979953934
0.929292929292929 904.39100586339
0.939393939393939 901.462031772846
0.94949494949495 898.533057682302
0.95959595959596 895.604083591758
0.96969696969697 892.675109501214
0.97979797979798 889.74613541067
0.98989898989899 886.817161320126
1 883.888187229582
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 961.9821874139
0.0101010101010101 961.0972424871
0.0202020202020202 960.212297560301
0.0303030303030303 959.327352633502
0.0404040404040404 958.442407706703
0.0505050505050505 957.557462779904
0.0606060606060606 956.672517853105
0.0707070707070707 955.787572926306
0.0808080808080808 954.902627999506
0.0909090909090909 954.017683072707
0.101010101010101 953.132738145908
0.111111111111111 952.247793219109
0.121212121212121 951.36284829231
0.131313131313131 950.477903365511
0.141414141414141 949.592958438712
0.151515151515152 948.708013511912
0.161616161616162 947.823068585113
0.171717171717172 946.938123658314
0.181818181818182 946.053178731515
0.191919191919192 945.168233804716
0.202020202020202 944.283288877917
0.212121212121212 943.398343951118
0.222222222222222 942.513399024318
0.232323232323232 941.628454097519
0.242424242424242 940.74350917072
0.252525252525253 939.858564243921
0.262626262626263 938.973619317122
0.272727272727273 938.088674390323
0.282828282828283 937.203729463523
0.292929292929293 936.318784536724
0.303030303030303 935.433839609925
0.313131313131313 934.548894683126
0.323232323232323 933.663949756327
0.333333333333333 932.779004829528
0.343434343434343 931.894059902729
0.353535353535354 931.009114975929
0.363636363636364 930.12417004913
0.373737373737374 929.239225122331
0.383838383838384 928.354280195532
0.393939393939394 927.469335268733
0.404040404040404 926.584390341934
0.414141414141414 925.699445415135
0.424242424242424 924.814500488336
0.434343434343434 923.929555561536
0.444444444444444 923.044610634737
0.454545454545455 922.159665707938
0.464646464646465 921.274720781139
0.474747474747475 920.38977585434
0.484848484848485 919.504830927541
0.494949494949495 918.619886000742
0.505050505050505 917.734941073942
0.515151515151515 916.849996147143
0.525252525252525 915.965051220344
0.535353535353535 915.080106293545
0.545454545454546 914.195161366746
0.555555555555556 913.310216439947
0.565656565656566 912.425271513148
0.575757575757576 911.540326586348
0.585858585858586 910.655381659549
0.595959595959596 909.77043673275
0.606060606060606 908.885491805951
0.616161616161616 908.000546879152
0.626262626262626 907.115601952353
0.636363636363636 906.230657025553
0.646464646464647 905.345712098754
0.656565656565657 904.460767171955
0.666666666666667 903.575822245156
0.676767676767677 902.690877318357
0.686868686868687 901.805932391558
0.696969696969697 900.920987464759
0.707070707070707 900.036042537959
0.717171717171717 899.15109761116
0.727272727272727 898.266152684361
0.737373737373737 897.381207757562
0.747474747474748 896.496262830763
0.757575757575758 895.611317903964
0.767676767676768 894.726372977165
0.777777777777778 893.841428050365
0.787878787878788 892.956483123566
0.797979797979798 892.071538196767
0.808080808080808 891.186593269968
0.818181818181818 890.301648343169
0.828282828282828 889.41670341637
0.838383838383838 888.531758489571
0.848484848484849 887.646813562772
0.858585858585859 886.761868635972
0.868686868686869 885.876923709173
0.878787878787879 884.991978782374
0.888888888888889 884.107033855575
0.898989898989899 883.222088928776
0.909090909090909 882.337144001977
0.919191919191919 881.452199075178
0.929292929292929 880.567254148378
0.939393939393939 879.682309221579
0.94949494949495 878.79736429478
0.95959595959596 877.912419367981
0.96969696969697 877.027474441182
0.97979797979798 876.142529514383
0.98989898989899 875.257584587584
1 874.372639660784
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 913.662315413623
0.0101010101010101 912.912635999436
0.0202020202020202 912.162956585249
0.0303030303030303 911.413277171062
0.0404040404040404 910.663597756875
0.0505050505050505 909.913918342688
0.0606060606060606 909.164238928502
0.0707070707070707 908.414559514315
0.0808080808080808 907.664880100128
0.0909090909090909 906.915200685941
0.101010101010101 906.165521271754
0.111111111111111 905.415841857567
0.121212121212121 904.66616244338
0.131313131313131 903.916483029193
0.141414141414141 903.166803615006
0.151515151515152 902.417124200819
0.161616161616162 901.667444786632
0.171717171717172 900.917765372446
0.181818181818182 900.168085958259
0.191919191919192 899.418406544072
0.202020202020202 898.668727129885
0.212121212121212 897.919047715698
0.222222222222222 897.169368301511
0.232323232323232 896.419688887324
0.242424242424242 895.670009473137
0.252525252525253 894.92033005895
0.262626262626263 894.170650644763
0.272727272727273 893.420971230577
0.282828282828283 892.67129181639
0.292929292929293 891.921612402203
0.303030303030303 891.171932988016
0.313131313131313 890.422253573829
0.323232323232323 889.672574159642
0.333333333333333 888.922894745455
0.343434343434343 888.173215331268
0.353535353535354 887.423535917081
0.363636363636364 886.673856502895
0.373737373737374 885.924177088708
0.383838383838384 885.174497674521
0.393939393939394 884.424818260334
0.404040404040404 883.675138846147
0.414141414141414 882.92545943196
0.424242424242424 882.175780017773
0.434343434343434 881.426100603586
0.444444444444444 880.676421189399
0.454545454545455 879.926741775212
0.464646464646465 879.177062361025
0.474747474747475 878.427382946839
0.484848484848485 877.677703532652
0.494949494949495 876.928024118465
0.505050505050505 876.178344704278
0.515151515151515 875.428665290091
0.525252525252525 874.678985875904
0.535353535353535 873.929306461717
0.545454545454546 873.17962704753
0.555555555555556 872.429947633343
0.565656565656566 871.680268219156
0.575757575757576 870.93058880497
0.585858585858586 870.180909390783
0.595959595959596 869.431229976596
0.606060606060606 868.681550562409
0.616161616161616 867.931871148222
0.626262626262626 867.182191734035
0.636363636363636 866.432512319848
0.646464646464647 865.682832905661
0.656565656565657 864.933153491474
0.666666666666667 864.183474077287
0.676767676767677 863.433794663101
0.686868686868687 862.684115248914
0.696969696969697 861.934435834727
0.707070707070707 861.18475642054
0.717171717171717 860.435077006353
0.727272727272727 859.685397592166
0.737373737373737 858.935718177979
0.747474747474748 858.186038763792
0.757575757575758 857.436359349605
0.767676767676768 856.686679935419
0.777777777777778 855.937000521232
0.787878787878788 855.187321107045
0.797979797979798 854.437641692858
0.808080808080808 853.687962278671
0.818181818181818 852.938282864484
0.828282828282828 852.188603450297
0.838383838383838 851.43892403611
0.848484848484849 850.689244621923
0.858585858585859 849.939565207736
0.868686868686869 849.189885793549
0.878787878787879 848.440206379363
0.888888888888889 847.690526965176
0.898989898989899 846.940847550989
0.909090909090909 846.191168136802
0.919191919191919 845.441488722615
0.929292929292929 844.691809308428
0.939393939393939 843.942129894241
0.94949494949495 843.192450480054
0.95959595959596 842.442771065867
0.96969696969697 841.69309165168
0.97979797979798 840.943412237494
0.98989898989899 840.193732823307
1 839.44405340912
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 907.718525951445
0.0101010101010101 906.98183687587
0.0202020202020202 906.245147800296
0.0303030303030303 905.508458724722
0.0404040404040404 904.771769649148
0.0505050505050505 904.035080573574
0.0606060606060606 903.298391497999
0.0707070707070707 902.561702422425
0.0808080808080808 901.825013346851
0.0909090909090909 901.088324271277
0.101010101010101 900.351635195702
0.111111111111111 899.614946120128
0.121212121212121 898.878257044554
0.131313131313131 898.14156796898
0.141414141414141 897.404878893405
0.151515151515152 896.668189817831
0.161616161616162 895.931500742257
0.171717171717172 895.194811666683
0.181818181818182 894.458122591108
0.191919191919192 893.721433515534
0.202020202020202 892.98474443996
0.212121212121212 892.248055364386
0.222222222222222 891.511366288812
0.232323232323232 890.774677213237
0.242424242424242 890.037988137663
0.252525252525253 889.301299062089
0.262626262626263 888.564609986515
0.272727272727273 887.82792091094
0.282828282828283 887.091231835366
0.292929292929293 886.354542759792
0.303030303030303 885.617853684218
0.313131313131313 884.881164608644
0.323232323232323 884.144475533069
0.333333333333333 883.407786457495
0.343434343434343 882.671097381921
0.353535353535354 881.934408306347
0.363636363636364 881.197719230772
0.373737373737374 880.461030155198
0.383838383838384 879.724341079624
0.393939393939394 878.98765200405
0.404040404040404 878.250962928475
0.414141414141414 877.514273852901
0.424242424242424 876.777584777327
0.434343434343434 876.040895701753
0.444444444444444 875.304206626178
0.454545454545455 874.567517550604
0.464646464646465 873.83082847503
0.474747474747475 873.094139399456
0.484848484848485 872.357450323881
0.494949494949495 871.620761248307
0.505050505050505 870.884072172733
0.515151515151515 870.147383097159
0.525252525252525 869.410694021585
0.535353535353535 868.67400494601
0.545454545454546 867.937315870436
0.555555555555556 867.200626794862
0.565656565656566 866.463937719288
0.575757575757576 865.727248643713
0.585858585858586 864.990559568139
0.595959595959596 864.253870492565
0.606060606060606 863.517181416991
0.616161616161616 862.780492341416
0.626262626262626 862.043803265842
0.636363636363636 861.307114190268
0.646464646464647 860.570425114694
0.656565656565657 859.83373603912
0.666666666666667 859.097046963545
0.676767676767677 858.360357887971
0.686868686868687 857.623668812397
0.696969696969697 856.886979736823
0.707070707070707 856.150290661248
0.717171717171717 855.413601585674
0.727272727272727 854.6769125101
0.737373737373737 853.940223434526
0.747474747474748 853.203534358952
0.757575757575758 852.466845283377
0.767676767676768 851.730156207803
0.777777777777778 850.993467132229
0.787878787878788 850.256778056655
0.797979797979798 849.52008898108
0.808080808080808 848.783399905506
0.818181818181818 848.046710829932
0.828282828282828 847.310021754358
0.838383838383838 846.573332678783
0.848484848484849 845.836643603209
0.858585858585859 845.099954527635
0.868686868686869 844.363265452061
0.878787878787879 843.626576376486
0.888888888888889 842.889887300912
0.898989898989899 842.153198225338
0.909090909090909 841.416509149764
0.919191919191919 840.679820074189
0.929292929292929 839.943130998615
0.939393939393939 839.206441923041
0.94949494949495 838.469752847467
0.95959595959596 837.733063771893
0.96969696969697 836.996374696318
0.97979797979798 836.259685620744
0.98989898989899 835.52299654517
1 834.786307469596
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 859.398653951168
0.0101010101010101 859.108438527272
0.0202020202020202 858.818223103376
0.0303030303030303 858.528007679479
0.0404040404040404 858.237792255583
0.0505050505050505 857.947576831687
0.0606060606060606 857.65736140779
0.0707070707070707 857.367145983894
0.0808080808080808 857.076930559998
0.0909090909090909 856.786715136102
0.101010101010101 856.496499712205
0.111111111111111 856.206284288309
0.121212121212121 855.916068864413
0.131313131313131 855.625853440516
0.141414141414141 855.33563801662
0.151515151515152 855.045422592724
0.161616161616162 854.755207168828
0.171717171717172 854.464991744931
0.181818181818182 854.174776321035
0.191919191919192 853.884560897139
0.202020202020202 853.594345473242
0.212121212121212 853.304130049346
0.222222222222222 853.01391462545
0.232323232323232 852.723699201554
0.242424242424242 852.433483777657
0.252525252525253 852.143268353761
0.262626262626263 851.853052929865
0.272727272727273 851.562837505969
0.282828282828283 851.272622082072
0.292929292929293 850.982406658176
0.303030303030303 850.69219123428
0.313131313131313 850.401975810383
0.323232323232323 850.111760386487
0.333333333333333 849.821544962591
0.343434343434343 849.531329538695
0.353535353535354 849.241114114798
0.363636363636364 848.950898690902
0.373737373737374 848.660683267006
0.383838383838384 848.37046784311
0.393939393939394 848.080252419213
0.404040404040404 847.790036995317
0.414141414141414 847.499821571421
0.424242424242424 847.209606147524
0.434343434343434 846.919390723628
0.444444444444444 846.629175299732
0.454545454545455 846.338959875836
0.464646464646465 846.048744451939
0.474747474747475 845.758529028043
0.484848484848485 845.468313604147
0.494949494949495 845.17809818025
0.505050505050505 844.887882756354
0.515151515151515 844.597667332458
0.525252525252525 844.307451908562
0.535353535353535 844.017236484665
0.545454545454546 843.727021060769
0.555555555555556 843.436805636873
0.565656565656566 843.146590212977
0.575757575757576 842.85637478908
0.585858585858586 842.566159365184
0.595959595959596 842.275943941288
0.606060606060606 841.985728517391
0.616161616161616 841.695513093495
0.626262626262626 841.405297669599
0.636363636363636 841.115082245703
0.646464646464647 840.824866821806
0.656565656565657 840.53465139791
0.666666666666667 840.244435974014
0.676767676767677 839.954220550117
0.686868686868687 839.664005126221
0.696969696969697 839.373789702325
0.707070707070707 839.083574278429
0.717171717171717 838.793358854532
0.727272727272727 838.503143430636
0.737373737373737 838.21292800674
0.747474747474748 837.922712582844
0.757575757575758 837.632497158947
0.767676767676768 837.342281735051
0.777777777777778 837.052066311155
0.787878787878788 836.761850887258
0.797979797979798 836.471635463362
0.808080808080808 836.181420039466
0.818181818181818 835.89120461557
0.828282828282828 835.600989191673
0.838383838383838 835.310773767777
0.848484848484849 835.020558343881
0.858585858585859 834.730342919985
0.868686868686869 834.440127496088
0.878787878787879 834.149912072192
0.888888888888889 833.859696648296
0.898989898989899 833.569481224399
0.909090909090909 833.279265800503
0.919191919191919 832.989050376607
0.929292929292929 832.698834952711
0.939393939393939 832.408619528814
0.94949494949495 832.118404104918
0.95959595959596 831.828188681022
0.96969696969697 831.537973257125
0.97979797979798 831.247757833229
0.98989898989899 830.957542409333
1 830.667326985437
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 893.352693669172
0.0101010101010101 892.586927328709
0.0202020202020202 891.821160988246
0.0303030303030303 891.055394647783
0.0404040404040404 890.289628307321
0.0505050505050505 889.523861966858
0.0606060606060606 888.758095626395
0.0707070707070707 887.992329285932
0.0808080808080808 887.226562945469
0.0909090909090909 886.460796605006
0.101010101010101 885.695030264544
0.111111111111111 884.929263924081
0.121212121212121 884.163497583618
0.131313131313131 883.397731243155
0.141414141414141 882.631964902692
0.151515151515152 881.866198562229
0.161616161616162 881.100432221766
0.171717171717172 880.334665881304
0.181818181818182 879.568899540841
0.191919191919192 878.803133200378
0.202020202020202 878.037366859915
0.212121212121212 877.271600519452
0.222222222222222 876.505834178989
0.232323232323232 875.740067838527
0.242424242424242 874.974301498064
0.252525252525253 874.208535157601
0.262626262626263 873.442768817138
0.272727272727273 872.677002476675
0.282828282828283 871.911236136212
0.292929292929293 871.145469795749
0.303030303030303 870.379703455287
0.313131313131313 869.613937114824
0.323232323232323 868.848170774361
0.333333333333333 868.082404433898
0.343434343434343 867.316638093435
0.353535353535354 866.550871752972
0.363636363636364 865.78510541251
0.373737373737374 865.019339072047
0.383838383838384 864.253572731584
0.393939393939394 863.487806391121
0.404040404040404 862.722040050658
0.414141414141414 861.956273710195
0.424242424242424 861.190507369732
0.434343434343434 860.42474102927
0.444444444444444 859.658974688807
0.454545454545455 858.893208348344
0.464646464646465 858.127442007881
0.474747474747475 857.361675667418
0.484848484848485 856.595909326955
0.494949494949495 855.830142986493
0.505050505050505 855.06437664603
0.515151515151515 854.298610305567
0.525252525252525 853.532843965104
0.535353535353535 852.767077624641
0.545454545454546 852.001311284178
0.555555555555556 851.235544943715
0.565656565656566 850.469778603253
0.575757575757576 849.70401226279
0.585858585858586 848.938245922327
0.595959595959596 848.172479581864
0.606060606060606 847.406713241401
0.616161616161616 846.640946900938
0.626262626262626 845.875180560476
0.636363636363636 845.109414220013
0.646464646464647 844.34364787955
0.656565656565657 843.577881539087
0.666666666666667 842.812115198624
0.676767676767677 842.046348858161
0.686868686868687 841.280582517698
0.696969696969697 840.514816177236
0.707070707070707 839.749049836773
0.717171717171717 838.98328349631
0.727272727272727 838.217517155847
0.737373737373737 837.451750815384
0.747474747474748 836.685984474921
0.757575757575758 835.920218134459
0.767676767676768 835.154451793996
0.777777777777778 834.388685453533
0.787878787878788 833.62291911307
0.797979797979798 832.857152772607
0.808080808080808 832.091386432144
0.818181818181818 831.325620091682
0.828282828282828 830.559853751219
0.838383838383838 829.794087410756
0.848484848484849 829.028321070293
0.858585858585859 828.26255472983
0.868686868686869 827.496788389367
0.878787878787879 826.731022048904
0.888888888888889 825.965255708442
0.898989898989899 825.199489367979
0.909090909090909 824.433723027516
0.919191919191919 823.667956687053
0.929292929292929 822.90219034659
0.939393939393939 822.136424006127
0.94949494949495 821.370657665665
0.95959595959596 820.604891325202
0.96969696969697 819.839124984739
0.97979797979798 819.073358644276
0.98989898989899 818.307592303813
1 817.54182596335
};
\addplot [very thick, black, dashed]
table {%
0.5 735.787643367015
0.5 1350.93231202149
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_Crolles2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Crolles-2},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=722.917635144096, ymax=1381.14203093241,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 1101.06305260465
0.0101010101010101 1099.91200249307
0.0202020202020202 1098.76095238148
0.0303030303030303 1097.6099022699
0.0404040404040404 1096.45885215832
0.0505050505050505 1095.30780204674
0.0606060606060606 1094.15675193515
0.0707070707070707 1093.00570182357
0.0808080808080808 1091.85465171199
0.0909090909090909 1090.70360160041
0.101010101010101 1089.55255148882
0.111111111111111 1088.40150137724
0.121212121212121 1087.25045126566
0.131313131313131 1086.09940115408
0.141414141414141 1084.94835104249
0.151515151515152 1083.79730093091
0.161616161616162 1082.64625081933
0.171717171717172 1081.49520070775
0.181818181818182 1080.34415059616
0.191919191919192 1079.19310048458
0.202020202020202 1078.042050373
0.212121212121212 1076.89100026142
0.222222222222222 1075.73995014983
0.232323232323232 1074.58890003825
0.242424242424242 1073.43784992667
0.252525252525253 1072.28679981509
0.262626262626263 1071.1357497035
0.272727272727273 1069.98469959192
0.282828282828283 1068.83364948034
0.292929292929293 1067.68259936876
0.303030303030303 1066.53154925717
0.313131313131313 1065.38049914559
0.323232323232323 1064.22944903401
0.333333333333333 1063.07839892243
0.343434343434343 1061.92734881084
0.353535353535354 1060.77629869926
0.363636363636364 1059.62524858768
0.373737373737374 1058.4741984761
0.383838383838384 1057.32314836451
0.393939393939394 1056.17209825293
0.404040404040404 1055.02104814135
0.414141414141414 1053.86999802977
0.424242424242424 1052.71894791818
0.434343434343434 1051.5678978066
0.444444444444444 1050.41684769502
0.454545454545455 1049.26579758344
0.464646464646465 1048.11474747185
0.474747474747475 1046.96369736027
0.484848484848485 1045.81264724869
0.494949494949495 1044.66159713711
0.505050505050505 1043.51054702552
0.515151515151515 1042.35949691394
0.525252525252525 1041.20844680236
0.535353535353535 1040.05739669078
0.545454545454546 1038.90634657919
0.555555555555556 1037.75529646761
0.565656565656566 1036.60424635603
0.575757575757576 1035.45319624445
0.585858585858586 1034.30214613286
0.595959595959596 1033.15109602128
0.606060606060606 1032.0000459097
0.616161616161616 1030.84899579812
0.626262626262626 1029.69794568653
0.636363636363636 1028.54689557495
0.646464646464647 1027.39584546337
0.656565656565657 1026.24479535179
0.666666666666667 1025.0937452402
0.676767676767677 1023.94269512862
0.686868686868687 1022.79164501704
0.696969696969697 1021.64059490546
0.707070707070707 1020.48954479387
0.717171717171717 1019.33849468229
0.727272727272727 1018.18744457071
0.737373737373737 1017.03639445913
0.747474747474748 1015.88534434755
0.757575757575758 1014.73429423596
0.767676767676768 1013.58324412438
0.777777777777778 1012.4321940128
0.787878787878788 1011.28114390122
0.797979797979798 1010.13009378963
0.808080808080808 1008.97904367805
0.818181818181818 1007.82799356647
0.828282828282828 1006.67694345489
0.838383838383838 1005.5258933433
0.848484848484849 1004.37484323172
0.858585858585859 1003.22379312014
0.868686868686869 1002.07274300856
0.878787878787879 1000.92169289697
0.888888888888889 999.77064278539
0.898989898989899 998.619592673808
0.909090909090909 997.468542562226
0.919191919191919 996.317492450643
0.929292929292929 995.166442339061
0.939393939393939 994.015392227478
0.94949494949495 992.864342115896
0.95959595959596 991.713292004313
0.96969696969697 990.562241892731
0.97979797979798 989.411191781148
0.98989898989899 988.260141669566
1 987.109091557983
};
\addlegendentry{\scriptsize{(Nationalist,Liberal)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1043.92452706775
0.0101010101010101 1043.11805677797
0.0202020202020202 1042.3115864882
0.0303030303030303 1041.50511619842
0.0404040404040404 1040.69864590864
0.0505050505050505 1039.89217561887
0.0606060606060606 1039.08570532909
0.0707070707070707 1038.27923503931
0.0808080808080808 1037.47276474954
0.0909090909090909 1036.66629445976
0.101010101010101 1035.85982416998
0.111111111111111 1035.0533538802
0.121212121212121 1034.24688359043
0.131313131313131 1033.44041330065
0.141414141414141 1032.63394301087
0.151515151515152 1031.8274727211
0.161616161616162 1031.02100243132
0.171717171717172 1030.21453214154
0.181818181818182 1029.40806185176
0.191919191919192 1028.60159156199
0.202020202020202 1027.79512127221
0.212121212121212 1026.98865098243
0.222222222222222 1026.18218069266
0.232323232323232 1025.37571040288
0.242424242424242 1024.5692401131
0.252525252525253 1023.76276982333
0.262626262626263 1022.95629953355
0.272727272727273 1022.14982924377
0.282828282828283 1021.34335895399
0.292929292929293 1020.53688866422
0.303030303030303 1019.73041837444
0.313131313131313 1018.92394808466
0.323232323232323 1018.11747779489
0.333333333333333 1017.31100750511
0.343434343434343 1016.50453721533
0.353535353535354 1015.69806692556
0.363636363636364 1014.89159663578
0.373737373737374 1014.085126346
0.383838383838384 1013.27865605622
0.393939393939394 1012.47218576645
0.404040404040404 1011.66571547667
0.414141414141414 1010.85924518689
0.424242424242424 1010.05277489712
0.434343434343434 1009.24630460734
0.444444444444444 1008.43983431756
0.454545454545455 1007.63336402778
0.464646464646465 1006.82689373801
0.474747474747475 1006.02042344823
0.484848484848485 1005.21395315845
0.494949494949495 1004.40748286868
0.505050505050505 1003.6010125789
0.515151515151515 1002.79454228912
0.525252525252525 1001.98807199935
0.535353535353535 1001.18160170957
0.545454545454546 1000.37513141979
0.555555555555556 999.568661130015
0.565656565656566 998.762190840238
0.575757575757576 997.955720550461
0.585858585858586 997.149250260684
0.595959595959596 996.342779970906
0.606060606060606 995.536309681129
0.616161616161616 994.729839391352
0.626262626262626 993.923369101575
0.636363636363636 993.116898811798
0.646464646464647 992.310428522021
0.656565656565657 991.503958232244
0.666666666666667 990.697487942467
0.676767676767677 989.89101765269
0.686868686868687 989.084547362913
0.696969696969697 988.278077073136
0.707070707070707 987.471606783359
0.717171717171717 986.665136493582
0.727272727272727 985.858666203805
0.737373737373737 985.052195914028
0.747474747474748 984.245725624251
0.757575757575758 983.439255334474
0.767676767676768 982.632785044697
0.777777777777778 981.82631475492
0.787878787878788 981.019844465143
0.797979797979798 980.213374175366
0.808080808080808 979.406903885589
0.818181818181818 978.600433595812
0.828282828282828 977.793963306035
0.838383838383838 976.987493016258
0.848484848484849 976.181022726481
0.858585858585859 975.374552436704
0.868686868686869 974.568082146926
0.878787878787879 973.76161185715
0.888888888888889 972.955141567372
0.898989898989899 972.148671277595
0.909090909090909 971.342200987818
0.919191919191919 970.535730698041
0.929292929292929 969.729260408264
0.939393939393939 968.922790118487
0.94949494949495 968.11631982871
0.95959595959596 967.309849538933
0.96969696969697 966.503379249156
0.97979797979798 965.696908959379
0.98989898989899 964.890438669602
1 964.083968379825
};
\addplot [very thick, color1]
table {%
0 1255.58366448401
0.0101010101010101 1252.54885734909
0.0202020202020202 1249.51405021417
0.0303030303030303 1246.47924307925
0.0404040404040404 1243.44443594433
0.0505050505050505 1240.40962880941
0.0606060606060606 1237.37482167449
0.0707070707070707 1234.34001453956
0.0808080808080808 1231.30520740464
0.0909090909090909 1228.27040026972
0.101010101010101 1225.2355931348
0.111111111111111 1222.20078599988
0.121212121212121 1219.16597886496
0.131313131313131 1216.13117173004
0.141414141414141 1213.09636459512
0.151515151515152 1210.0615574602
0.161616161616162 1207.02675032528
0.171717171717172 1203.99194319036
0.181818181818182 1200.95713605544
0.191919191919192 1197.92232892052
0.202020202020202 1194.8875217856
0.212121212121212 1191.85271465068
0.222222222222222 1188.81790751576
0.232323232323232 1185.78310038084
0.242424242424242 1182.74829324591
0.252525252525253 1179.71348611099
0.262626262626263 1176.67867897607
0.272727272727273 1173.64387184115
0.282828282828283 1170.60906470623
0.292929292929293 1167.57425757131
0.303030303030303 1164.53945043639
0.313131313131313 1161.50464330147
0.323232323232323 1158.46983616655
0.333333333333333 1155.43502903163
0.343434343434343 1152.40022189671
0.353535353535354 1149.36541476179
0.363636363636364 1146.33060762687
0.373737373737374 1143.29580049195
0.383838383838384 1140.26099335703
0.393939393939394 1137.22618622211
0.404040404040404 1134.19137908718
0.414141414141414 1131.15657195226
0.424242424242424 1128.12176481734
0.434343434343434 1125.08695768242
0.444444444444444 1122.0521505475
0.454545454545455 1119.01734341258
0.464646464646465 1115.98253627766
0.474747474747475 1112.94772914274
0.484848484848485 1109.91292200782
0.494949494949495 1106.8781148729
0.505050505050505 1103.84330773798
0.515151515151515 1100.80850060306
0.525252525252525 1097.77369346814
0.535353535353535 1094.73888633322
0.545454545454546 1091.7040791983
0.555555555555556 1088.66927206338
0.565656565656566 1085.63446492845
0.575757575757576 1082.59965779353
0.585858585858586 1079.56485065861
0.595959595959596 1076.53004352369
0.606060606060606 1073.49523638877
0.616161616161616 1070.46042925385
0.626262626262626 1067.42562211893
0.636363636363636 1064.39081498401
0.646464646464647 1061.35600784909
0.656565656565657 1058.32120071417
0.666666666666667 1055.28639357925
0.676767676767677 1052.25158644433
0.686868686868687 1049.21677930941
0.696969696969697 1046.18197217449
0.707070707070707 1043.14716503957
0.717171717171717 1040.11235790465
0.727272727272727 1037.07755076973
0.737373737373737 1034.0427436348
0.747474747474748 1031.00793649988
0.757575757575758 1027.97312936496
0.767676767676768 1024.93832223004
0.777777777777778 1021.90351509512
0.787878787878788 1018.8687079602
0.797979797979798 1015.83390082528
0.808080808080808 1012.79909369036
0.818181818181818 1009.76428655544
0.828282828282828 1006.72947942052
0.838383838383838 1003.6946722856
0.848484848484849 1000.65986515068
0.858585858585859 997.625058015757
0.868686868686869 994.590250880837
0.878787878787879 991.555443745916
0.888888888888889 988.520636610996
0.898989898989899 985.485829476075
0.909090909090909 982.451022341154
0.919191919191919 979.416215206234
0.929292929292929 976.381408071313
0.939393939393939 973.346600936393
0.94949494949495 970.311793801472
0.95959595959596 967.276986666551
0.96969696969697 964.242179531631
0.97979797979798 961.20737239671
0.98989898989899 958.172565261789
1 955.137758126869
};
\addlegendentry{\scriptsize{(Liberal,Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1006.41716156534
0.0101010101010101 1005.55763756692
0.0202020202020202 1004.69811356849
0.0303030303030303 1003.83858957007
0.0404040404040404 1002.97906557164
0.0505050505050505 1002.11954157322
0.0606060606060606 1001.26001757479
0.0707070707070707 1000.40049357637
0.0808080808080808 999.540969577943
0.0909090909090909 998.681445579518
0.101010101010101 997.821921581093
0.111111111111111 996.962397582668
0.121212121212121 996.102873584243
0.131313131313131 995.243349585818
0.141414141414141 994.383825587393
0.151515151515152 993.524301588967
0.161616161616162 992.664777590542
0.171717171717172 991.805253592117
0.181818181818182 990.945729593692
0.191919191919192 990.086205595267
0.202020202020202 989.226681596842
0.212121212121212 988.367157598417
0.222222222222222 987.507633599992
0.232323232323232 986.648109601567
0.242424242424242 985.788585603142
0.252525252525253 984.929061604716
0.262626262626263 984.069537606291
0.272727272727273 983.210013607866
0.282828282828283 982.350489609441
0.292929292929293 981.490965611016
0.303030303030303 980.631441612591
0.313131313131313 979.771917614166
0.323232323232323 978.912393615741
0.333333333333333 978.052869617316
0.343434343434343 977.193345618891
0.353535353535354 976.333821620466
0.363636363636364 975.47429762204
0.373737373737374 974.614773623615
0.383838383838384 973.75524962519
0.393939393939394 972.895725626765
0.404040404040404 972.03620162834
0.414141414141414 971.176677629915
0.424242424242424 970.31715363149
0.434343434343434 969.457629633065
0.444444444444444 968.59810563464
0.454545454545455 967.738581636215
0.464646464646465 966.879057637789
0.474747474747475 966.019533639364
0.484848484848485 965.160009640939
0.494949494949495 964.300485642514
0.505050505050505 963.440961644089
0.515151515151515 962.581437645664
0.525252525252525 961.721913647239
0.535353535353535 960.862389648814
0.545454545454546 960.002865650389
0.555555555555556 959.143341651964
0.565656565656566 958.283817653538
0.575757575757576 957.424293655113
0.585858585858586 956.564769656688
0.595959595959596 955.705245658263
0.606060606060606 954.845721659838
0.616161616161616 953.986197661413
0.626262626262626 953.126673662988
0.636363636363636 952.267149664563
0.646464646464647 951.407625666138
0.656565656565657 950.548101667713
0.666666666666667 949.688577669287
0.676767676767677 948.829053670862
0.686868686868687 947.969529672437
0.696969696969697 947.110005674012
0.707070707070707 946.250481675587
0.717171717171717 945.390957677162
0.727272727272727 944.531433678737
0.737373737373737 943.671909680312
0.747474747474748 942.812385681887
0.757575757575758 941.952861683462
0.767676767676768 941.093337685037
0.777777777777778 940.233813686611
0.787878787878788 939.374289688186
0.797979797979798 938.514765689761
0.808080808080808 937.655241691336
0.818181818181818 936.795717692911
0.828282828282828 935.936193694486
0.838383838383838 935.076669696061
0.848484848484849 934.217145697636
0.858585858585859 933.357621699211
0.868686868686869 932.498097700786
0.878787878787879 931.63857370236
0.888888888888889 930.779049703935
0.898989898989899 929.91952570551
0.909090909090909 929.060001707085
0.919191919191919 928.20047770866
0.929292929292929 927.340953710235
0.939393939393939 926.48142971181
0.94949494949495 925.621905713385
0.95959595959596 924.76238171496
0.96969696969697 923.902857716535
0.97979797979798 923.043333718109
0.98989898989899 922.183809719684
1 921.324285721259
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1192.98932203878
0.0101010101010101 1190.08505608735
0.0202020202020202 1187.18079013593
0.0303030303030303 1184.27652418451
0.0404040404040404 1181.37225823309
0.0505050505050505 1178.46799228166
0.0606060606060606 1175.56372633024
0.0707070707070707 1172.65946037882
0.0808080808080808 1169.7551944274
0.0909090909090909 1166.85092847597
0.101010101010101 1163.94666252455
0.111111111111111 1161.04239657313
0.121212121212121 1158.13813062171
0.131313131313131 1155.23386467028
0.141414141414141 1152.32959871886
0.151515151515152 1149.42533276744
0.161616161616162 1146.52106681602
0.171717171717172 1143.61680086459
0.181818181818182 1140.71253491317
0.191919191919192 1137.80826896175
0.202020202020202 1134.90400301033
0.212121212121212 1131.9997370589
0.222222222222222 1129.09547110748
0.232323232323232 1126.19120515606
0.242424242424242 1123.28693920464
0.252525252525253 1120.38267325321
0.262626262626263 1117.47840730179
0.272727272727273 1114.57414135037
0.282828282828283 1111.66987539895
0.292929292929293 1108.76560944752
0.303030303030303 1105.8613434961
0.313131313131313 1102.95707754468
0.323232323232323 1100.05281159326
0.333333333333333 1097.14854564183
0.343434343434343 1094.24427969041
0.353535353535354 1091.34001373899
0.363636363636364 1088.43574778757
0.373737373737374 1085.53148183614
0.383838383838384 1082.62721588472
0.393939393939394 1079.7229499333
0.404040404040404 1076.81868398188
0.414141414141414 1073.91441803045
0.424242424242424 1071.01015207903
0.434343434343434 1068.10588612761
0.444444444444444 1065.20162017619
0.454545454545455 1062.29735422476
0.464646464646465 1059.39308827334
0.474747474747475 1056.48882232192
0.484848484848485 1053.5845563705
0.494949494949495 1050.68029041907
0.505050505050505 1047.77602446765
0.515151515151515 1044.87175851623
0.525252525252525 1041.96749256481
0.535353535353535 1039.06322661338
0.545454545454546 1036.15896066196
0.555555555555556 1033.25469471054
0.565656565656566 1030.35042875912
0.575757575757576 1027.44616280769
0.585858585858586 1024.54189685627
0.595959595959596 1021.63763090485
0.606060606060606 1018.73336495343
0.616161616161616 1015.829099002
0.626262626262626 1012.92483305058
0.636363636363636 1010.02056709916
0.646464646464647 1007.11630114774
0.656565656565657 1004.21203519631
0.666666666666667 1001.30776924489
0.676767676767677 998.403503293468
0.686868686868687 995.499237342045
0.696969696969697 992.594971390623
0.707070707070707 989.6907054392
0.717171717171717 986.786439487778
0.727272727272727 983.882173536355
0.737373737373737 980.977907584933
0.747474747474748 978.07364163351
0.757575757575758 975.169375682088
0.767676767676768 972.265109730665
0.777777777777778 969.360843779243
0.787878787878788 966.45657782782
0.797979797979798 963.552311876398
0.808080808080808 960.648045924975
0.818181818181818 957.743779973553
0.828282828282828 954.83951402213
0.838383838383838 951.935248070708
0.848484848484849 949.030982119285
0.858585858585859 946.126716167862
0.868686868686869 943.22245021644
0.878787878787879 940.318184265017
0.888888888888889 937.413918313595
0.898989898989899 934.509652362172
0.909090909090909 931.60538641075
0.919191919191919 928.701120459327
0.929292929292929 925.796854507905
0.939393939393939 922.892588556482
0.94949494949495 919.98832260506
0.95959595959596 917.084056653637
0.96969696969697 914.179790702215
0.97979797979798 911.275524750792
0.98989898989899 908.37125879937
1 905.466992847947
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1218.0762989816
0.0101010101010101 1214.7032987299
0.0202020202020202 1211.3302984782
0.0303030303030303 1207.9572982265
0.0404040404040404 1204.5842979748
0.0505050505050505 1201.21129772311
0.0606060606060606 1197.83829747141
0.0707070707070707 1194.46529721971
0.0808080808080808 1191.09229696801
0.0909090909090909 1187.71929671631
0.101010101010101 1184.34629646461
0.111111111111111 1180.97329621291
0.121212121212121 1177.60029596121
0.131313131313131 1174.22729570951
0.141414141414141 1170.85429545781
0.151515151515152 1167.48129520611
0.161616161616162 1164.10829495441
0.171717171717172 1160.73529470272
0.181818181818182 1157.36229445102
0.191919191919192 1153.98929419932
0.202020202020202 1150.61629394762
0.212121212121212 1147.24329369592
0.222222222222222 1143.87029344422
0.232323232323232 1140.49729319252
0.242424242424242 1137.12429294082
0.252525252525253 1133.75129268912
0.262626262626263 1130.37829243742
0.272727272727273 1127.00529218572
0.282828282828283 1123.63229193402
0.292929292929293 1120.25929168232
0.303030303030303 1116.88629143063
0.313131313131313 1113.51329117893
0.323232323232323 1110.14029092723
0.333333333333333 1106.76729067553
0.343434343434343 1103.39429042383
0.353535353535354 1100.02129017213
0.363636363636364 1096.64828992043
0.373737373737374 1093.27528966873
0.383838383838384 1089.90228941703
0.393939393939394 1086.52928916533
0.404040404040404 1083.15628891363
0.414141414141414 1079.78328866193
0.424242424242424 1076.41028841024
0.434343434343434 1073.03728815854
0.444444444444444 1069.66428790684
0.454545454545455 1066.29128765514
0.464646464646465 1062.91828740344
0.474747474747475 1059.54528715174
0.484848484848485 1056.17228690004
0.494949494949495 1052.79928664834
0.505050505050505 1049.42628639664
0.515151515151515 1046.05328614494
0.525252525252525 1042.68028589324
0.535353535353535 1039.30728564154
0.545454545454546 1035.93428538984
0.555555555555556 1032.56128513815
0.565656565656566 1029.18828488645
0.575757575757576 1025.81528463475
0.585858585858586 1022.44228438305
0.595959595959596 1019.06928413135
0.606060606060606 1015.69628387965
0.616161616161616 1012.32328362795
0.626262626262626 1008.95028337625
0.636363636363636 1005.57728312455
0.646464646464647 1002.20428287285
0.656565656565657 998.831282621154
0.666666666666667 995.458282369455
0.676767676767677 992.085282117755
0.686868686868687 988.712281866056
0.696969696969697 985.339281614357
0.707070707070707 981.966281362658
0.717171717171717 978.593281110959
0.727272727272727 975.220280859259
0.737373737373737 971.84728060756
0.747474747474748 968.474280355861
0.757575757575758 965.101280104162
0.767676767676768 961.728279852463
0.777777777777778 958.355279600763
0.787878787878788 954.982279349064
0.797979797979798 951.609279097365
0.808080808080808 948.236278845666
0.818181818181818 944.863278593967
0.828282828282828 941.490278342267
0.838383838383838 938.117278090568
0.848484848484849 934.744277838869
0.858585858585859 931.37127758717
0.868686868686869 927.998277335471
0.878787878787879 924.625277083771
0.888888888888889 921.252276832072
0.898989898989899 917.879276580373
0.909090909090909 914.506276328674
0.919191919191919 911.133276076975
0.929292929292929 907.760275825276
0.939393939393939 904.387275573576
0.94949494949495 901.014275321877
0.95959595959596 897.641275070178
0.96969696969697 894.268274818479
0.97979797979798 890.89527456678
0.98989898989899 887.52227431508
1 884.149274063381
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 914.490892131215
0.0101010101010101 914.020293518713
0.0202020202020202 913.549694906211
0.0303030303030303 913.079096293708
0.0404040404040404 912.608497681206
0.0505050505050505 912.137899068704
0.0606060606060606 911.667300456201
0.0707070707070707 911.196701843699
0.0808080808080808 910.726103231197
0.0909090909090909 910.255504618694
0.101010101010101 909.784906006192
0.111111111111111 909.31430739369
0.121212121212121 908.843708781188
0.131313131313131 908.373110168685
0.141414141414141 907.902511556183
0.151515151515152 907.431912943681
0.161616161616162 906.961314331178
0.171717171717172 906.490715718676
0.181818181818182 906.020117106174
0.191919191919192 905.549518493671
0.202020202020202 905.078919881169
0.212121212121212 904.608321268667
0.222222222222222 904.137722656165
0.232323232323232 903.667124043662
0.242424242424242 903.19652543116
0.252525252525253 902.725926818658
0.262626262626263 902.255328206155
0.272727272727273 901.784729593653
0.282828282828283 901.314130981151
0.292929292929293 900.843532368649
0.303030303030303 900.372933756146
0.313131313131313 899.902335143644
0.323232323232323 899.431736531142
0.333333333333333 898.961137918639
0.343434343434343 898.490539306137
0.353535353535354 898.019940693635
0.363636363636364 897.549342081133
0.373737373737374 897.07874346863
0.383838383838384 896.608144856128
0.393939393939394 896.137546243626
0.404040404040404 895.666947631123
0.414141414141414 895.196349018621
0.424242424242424 894.725750406119
0.434343434343434 894.255151793617
0.444444444444444 893.784553181114
0.454545454545455 893.313954568612
0.464646464646465 892.84335595611
0.474747474747475 892.372757343607
0.484848484848485 891.902158731105
0.494949494949495 891.431560118603
0.505050505050505 890.9609615061
0.515151515151515 890.490362893598
0.525252525252525 890.019764281096
0.535353535353535 889.549165668594
0.545454545454546 889.078567056091
0.555555555555556 888.607968443589
0.565656565656566 888.137369831087
0.575757575757576 887.666771218584
0.585858585858586 887.196172606082
0.595959595959596 886.72557399358
0.606060606060606 886.254975381077
0.616161616161616 885.784376768575
0.626262626262626 885.313778156073
0.636363636363636 884.843179543571
0.646464646464647 884.372580931068
0.656565656565657 883.901982318566
0.666666666666667 883.431383706064
0.676767676767677 882.960785093561
0.686868686868687 882.490186481059
0.696969696969697 882.019587868557
0.707070707070707 881.548989256054
0.717171717171717 881.078390643552
0.727272727272727 880.60779203105
0.737373737373737 880.137193418548
0.747474747474748 879.666594806045
0.757575757575758 879.195996193543
0.767676767676768 878.725397581041
0.777777777777778 878.254798968538
0.787878787878788 877.784200356036
0.797979797979798 877.313601743534
0.808080808080808 876.843003131032
0.818181818181818 876.372404518529
0.828282828282828 875.901805906027
0.838383838383838 875.431207293525
0.848484848484849 874.960608681022
0.858585858585859 874.49001006852
0.868686868686869 874.019411456018
0.878787878787879 873.548812843516
0.888888888888889 873.078214231013
0.898989898989899 872.607615618511
0.909090909090909 872.137017006009
0.919191919191919 871.666418393506
0.929292929292929 871.195819781004
0.939393939393939 870.725221168502
0.94949494949495 870.254622556
0.95959595959596 869.784023943497
0.96969696969697 869.313425330995
0.97979797979798 868.842826718493
0.98989898989899 868.37222810599
1 867.901629493488
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1006.81125166742
0.0101010101010101 1005.35073923787
0.0202020202020202 1003.89022680833
0.0303030303030303 1002.42971437878
0.0404040404040404 1000.96920194923
0.0505050505050505 999.508689519685
0.0606060606060606 998.048177090137
0.0707070707070707 996.58766466059
0.0808080808080808 995.127152231042
0.0909090909090909 993.666639801495
0.101010101010101 992.206127371947
0.111111111111111 990.7456149424
0.121212121212121 989.285102512852
0.131313131313131 987.824590083305
0.141414141414141 986.364077653757
0.151515151515152 984.90356522421
0.161616161616162 983.443052794663
0.171717171717172 981.982540365115
0.181818181818182 980.522027935568
0.191919191919192 979.06151550602
0.202020202020202 977.601003076473
0.212121212121212 976.140490646925
0.222222222222222 974.679978217378
0.232323232323232 973.21946578783
0.242424242424242 971.758953358283
0.252525252525253 970.298440928736
0.262626262626263 968.837928499188
0.272727272727273 967.377416069641
0.282828282828283 965.916903640093
0.292929292929293 964.456391210546
0.303030303030303 962.995878780998
0.313131313131313 961.535366351451
0.323232323232323 960.074853921903
0.333333333333333 958.614341492356
0.343434343434343 957.153829062808
0.353535353535354 955.693316633261
0.363636363636364 954.232804203713
0.373737373737374 952.772291774166
0.383838383838384 951.311779344619
0.393939393939394 949.851266915071
0.404040404040404 948.390754485524
0.414141414141414 946.930242055976
0.424242424242424 945.469729626429
0.434343434343434 944.009217196881
0.444444444444444 942.548704767334
0.454545454545455 941.088192337786
0.464646464646465 939.627679908239
0.474747474747475 938.167167478692
0.484848484848485 936.706655049144
0.494949494949495 935.246142619597
0.505050505050505 933.785630190049
0.515151515151515 932.325117760502
0.525252525252525 930.864605330954
0.535353535353535 929.404092901407
0.545454545454546 927.943580471859
0.555555555555556 926.483068042312
0.565656565656566 925.022555612764
0.575757575757576 923.562043183217
0.585858585858586 922.10153075367
0.595959595959596 920.641018324122
0.606060606060606 919.180505894575
0.616161616161616 917.719993465027
0.626262626262626 916.25948103548
0.636363636363636 914.798968605932
0.646464646464647 913.338456176385
0.656565656565657 911.877943746837
0.666666666666667 910.41743131729
0.676767676767677 908.956918887743
0.686868686868687 907.496406458195
0.696969696969697 906.035894028648
0.707070707070707 904.5753815991
0.717171717171717 903.114869169553
0.727272727272727 901.654356740005
0.737373737373737 900.193844310458
0.747474747474748 898.73333188091
0.757575757575758 897.272819451363
0.767676767676768 895.812307021815
0.777777777777778 894.351794592268
0.787878787878788 892.89128216272
0.797979797979798 891.430769733173
0.808080808080808 889.970257303626
0.818181818181818 888.509744874078
0.828282828282828 887.049232444531
0.838383838383838 885.588720014983
0.848484848484849 884.128207585436
0.858585858585859 882.667695155888
0.868686868686869 881.207182726341
0.878787878787879 879.746670296793
0.888888888888889 878.286157867246
0.898989898989899 876.825645437699
0.909090909090909 875.365133008151
0.919191919191919 873.904620578604
0.929292929292929 872.444108149056
0.939393939393939 870.983595719509
0.94949494949495 869.523083289961
0.95959595959596 868.062570860414
0.96969696969697 866.602058430866
0.97979797979798 865.141546001319
0.98989898989899 863.681033571771
1 862.220521142224
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 951.998257633623
0.0101010101010101 951.043684381045
0.0202020202020202 950.089111128468
0.0303030303030303 949.13453787589
0.0404040404040404 948.179964623313
0.0505050505050505 947.225391370736
0.0606060606060606 946.270818118158
0.0707070707070707 945.316244865581
0.0808080808080808 944.361671613004
0.0909090909090909 943.407098360426
0.101010101010101 942.452525107849
0.111111111111111 941.497951855271
0.121212121212121 940.543378602694
0.131313131313131 939.588805350116
0.141414141414141 938.634232097539
0.151515151515152 937.679658844962
0.161616161616162 936.725085592384
0.171717171717172 935.770512339807
0.181818181818182 934.815939087229
0.191919191919192 933.861365834652
0.202020202020202 932.906792582075
0.212121212121212 931.952219329497
0.222222222222222 930.99764607692
0.232323232323232 930.043072824342
0.242424242424242 929.088499571765
0.252525252525253 928.133926319187
0.262626262626263 927.17935306661
0.272727272727273 926.224779814033
0.282828282828283 925.270206561455
0.292929292929293 924.315633308878
0.303030303030303 923.361060056301
0.313131313131313 922.406486803723
0.323232323232323 921.451913551146
0.333333333333333 920.497340298568
0.343434343434343 919.542767045991
0.353535353535354 918.588193793413
0.363636363636364 917.633620540836
0.373737373737374 916.679047288259
0.383838383838384 915.724474035681
0.393939393939394 914.769900783104
0.404040404040404 913.815327530526
0.414141414141414 912.860754277949
0.424242424242424 911.906181025372
0.434343434343434 910.951607772794
0.444444444444444 909.997034520217
0.454545454545455 909.042461267639
0.464646464646465 908.087888015062
0.474747474747475 907.133314762485
0.484848484848485 906.178741509907
0.494949494949495 905.22416825733
0.505050505050505 904.269595004752
0.515151515151515 903.315021752175
0.525252525252525 902.360448499598
0.535353535353535 901.40587524702
0.545454545454546 900.451301994443
0.555555555555556 899.496728741865
0.565656565656566 898.542155489288
0.575757575757576 897.58758223671
0.585858585858586 896.633008984133
0.595959595959596 895.678435731556
0.606060606060606 894.723862478978
0.616161616161616 893.769289226401
0.626262626262626 892.814715973823
0.636363636363636 891.860142721246
0.646464646464647 890.905569468669
0.656565656565657 889.950996216091
0.666666666666667 888.996422963514
0.676767676767677 888.041849710936
0.686868686868687 887.087276458359
0.696969696969697 886.132703205782
0.707070707070707 885.178129953204
0.717171717171717 884.223556700627
0.727272727272727 883.268983448049
0.737373737373737 882.314410195472
0.747474747474748 881.359836942895
0.757575757575758 880.405263690317
0.767676767676768 879.45069043774
0.777777777777778 878.496117185162
0.787878787878788 877.541543932585
0.797979797979798 876.586970680007
0.808080808080808 875.63239742743
0.818181818181818 874.677824174853
0.828282828282828 873.723250922275
0.838383838383838 872.768677669698
0.848484848484849 871.81410441712
0.858585858585859 870.859531164543
0.868686868686869 869.904957911966
0.878787878787879 868.950384659388
0.888888888888889 867.995811406811
0.898989898989899 867.041238154233
0.909090909090909 866.086664901656
0.919191919191919 865.132091649079
0.929292929292929 864.177518396501
0.939393939393939 863.222945143924
0.94949494949495 862.268371891346
0.95959595959596 861.313798638769
0.96969696969697 860.359225386191
0.97979797979798 859.404652133614
0.98989898989899 858.450078881037
1 857.495505628459
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 866.065651324005
0.0101010101010101 865.431067137165
0.0202020202020202 864.796482950324
0.0303030303030303 864.161898763483
0.0404040404040404 863.527314576642
0.0505050505050505 862.892730389802
0.0606060606060606 862.258146202961
0.0707070707070707 861.62356201612
0.0808080808080808 860.98897782928
0.0909090909090909 860.354393642439
0.101010101010101 859.719809455598
0.111111111111111 859.085225268757
0.121212121212121 858.450641081917
0.131313131313131 857.816056895076
0.141414141414141 857.181472708235
0.151515151515152 856.546888521394
0.161616161616162 855.912304334554
0.171717171717172 855.277720147713
0.181818181818182 854.643135960872
0.191919191919192 854.008551774031
0.202020202020202 853.373967587191
0.212121212121212 852.73938340035
0.222222222222222 852.104799213509
0.232323232323232 851.470215026668
0.242424242424242 850.835630839828
0.252525252525253 850.201046652987
0.262626262626263 849.566462466146
0.272727272727273 848.931878279306
0.282828282828283 848.297294092465
0.292929292929293 847.662709905624
0.303030303030303 847.028125718783
0.313131313131313 846.393541531943
0.323232323232323 845.758957345102
0.333333333333333 845.124373158261
0.343434343434343 844.48978897142
0.353535353535354 843.85520478458
0.363636363636364 843.220620597739
0.373737373737374 842.586036410898
0.383838383838384 841.951452224057
0.393939393939394 841.316868037217
0.404040404040404 840.682283850376
0.414141414141414 840.047699663535
0.424242424242424 839.413115476695
0.434343434343434 838.778531289854
0.444444444444444 838.143947103013
0.454545454545455 837.509362916172
0.464646464646465 836.874778729332
0.474747474747475 836.240194542491
0.484848484848485 835.60561035565
0.494949494949495 834.971026168809
0.505050505050505 834.336441981969
0.515151515151515 833.701857795128
0.525252525252525 833.067273608287
0.535353535353535 832.432689421447
0.545454545454546 831.798105234606
0.555555555555556 831.163521047765
0.565656565656566 830.528936860924
0.575757575757576 829.894352674084
0.585858585858586 829.259768487243
0.595959595959596 828.625184300402
0.606060606060606 827.990600113561
0.616161616161616 827.356015926721
0.626262626262626 826.72143173988
0.636363636363636 826.086847553039
0.646464646464647 825.452263366198
0.656565656565657 824.817679179358
0.666666666666667 824.183094992517
0.676767676767677 823.548510805676
0.686868686868687 822.913926618835
0.696969696969697 822.279342431995
0.707070707070707 821.644758245154
0.717171717171717 821.010174058313
0.727272727272727 820.375589871473
0.737373737373737 819.741005684632
0.747474747474748 819.106421497791
0.757575757575758 818.47183731095
0.767676767676768 817.83725312411
0.777777777777778 817.202668937269
0.787878787878788 816.568084750428
0.797979797979798 815.933500563587
0.808080808080808 815.298916376747
0.818181818181818 814.664332189906
0.828282828282828 814.029748003065
0.838383838383838 813.395163816225
0.848484848484849 812.760579629384
0.858585858585859 812.125995442543
0.868686868686869 811.491411255702
0.878787878787879 810.856827068862
0.888888888888889 810.222242882021
0.898989898989899 809.58765869518
0.909090909090909 808.953074508339
0.919191919191919 808.318490321499
0.929292929292929 807.683906134658
0.939393939393939 807.049321947817
0.94949494949495 806.414737760976
0.95959595959596 805.780153574136
0.96969696969697 805.145569387295
0.97979797979798 804.510985200454
0.98989898989899 803.876401013614
1 803.241816826773
};
\addplot [very thick, black, dashed]
table {%
0.5 722.917635144096
0.5 1381.14203093241
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_Grenoble.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west,},
tick align=outside,
tick pos=left,
title={Finalists in Grenoble},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=548.595694091333, ymax=963.056849625966,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 782.40400822102
0.0101010101010101 781.92493461081
0.0202020202020202 781.4458610006
0.0303030303030303 780.966787390389
0.0404040404040404 780.487713780179
0.0505050505050505 780.008640169968
0.0606060606060606 779.529566559758
0.0707070707070707 779.050492949547
0.0808080808080808 778.571419339337
0.0909090909090909 778.092345729126
0.101010101010101 777.613272118916
0.111111111111111 777.134198508705
0.121212121212121 776.655124898495
0.131313131313131 776.176051288285
0.141414141414141 775.696977678074
0.151515151515152 775.217904067864
0.161616161616162 774.738830457653
0.171717171717172 774.259756847443
0.181818181818182 773.780683237232
0.191919191919192 773.301609627022
0.202020202020202 772.822536016812
0.212121212121212 772.343462406601
0.222222222222222 771.864388796391
0.232323232323232 771.38531518618
0.242424242424242 770.90624157597
0.252525252525253 770.427167965759
0.262626262626263 769.948094355549
0.272727272727273 769.469020745339
0.282828282828283 768.989947135128
0.292929292929293 768.510873524918
0.303030303030303 768.031799914707
0.313131313131313 767.552726304497
0.323232323232323 767.073652694286
0.333333333333333 766.594579084076
0.343434343434343 766.115505473865
0.353535353535354 765.636431863655
0.363636363636364 765.157358253444
0.373737373737374 764.678284643234
0.383838383838384 764.199211033024
0.393939393939394 763.720137422813
0.404040404040404 763.241063812603
0.414141414141414 762.761990202392
0.424242424242424 762.282916592182
0.434343434343434 761.803842981971
0.444444444444444 761.324769371761
0.454545454545455 760.845695761551
0.464646464646465 760.36662215134
0.474747474747475 759.88754854113
0.484848484848485 759.408474930919
0.494949494949495 758.929401320709
0.505050505050505 758.450327710498
0.515151515151515 757.971254100288
0.525252525252525 757.492180490077
0.535353535353535 757.013106879867
0.545454545454546 756.534033269657
0.555555555555556 756.054959659446
0.565656565656566 755.575886049236
0.575757575757576 755.096812439025
0.585858585858586 754.617738828815
0.595959595959596 754.138665218604
0.606060606060606 753.659591608394
0.616161616161616 753.180517998184
0.626262626262626 752.701444387973
0.636363636363636 752.222370777763
0.646464646464647 751.743297167552
0.656565656565657 751.264223557342
0.666666666666667 750.785149947131
0.676767676767677 750.306076336921
0.686868686868687 749.82700272671
0.696969696969697 749.3479291165
0.707070707070707 748.868855506289
0.717171717171717 748.389781896079
0.727272727272727 747.910708285869
0.737373737373737 747.431634675658
0.747474747474748 746.952561065448
0.757575757575758 746.473487455237
0.767676767676768 745.994413845027
0.777777777777778 745.515340234816
0.787878787878788 745.036266624606
0.797979797979798 744.557193014396
0.808080808080808 744.078119404185
0.818181818181818 743.599045793975
0.828282828282828 743.119972183764
0.838383838383838 742.640898573554
0.848484848484849 742.161824963343
0.858585858585859 741.682751353133
0.868686868686869 741.203677742923
0.878787878787879 740.724604132712
0.888888888888889 740.245530522502
0.898989898989899 739.766456912291
0.909090909090909 739.287383302081
0.919191919191919 738.80830969187
0.929292929292929 738.32923608166
0.939393939393939 737.850162471449
0.94949494949495 737.371088861239
0.95959595959596 736.892015251029
0.96969696969697 736.412941640818
0.97979797979798 735.933868030608
0.98989898989899 735.454794420397
1 734.975720810187
};
\addlegendentry{\scriptsize{(Socialist,Conservative)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 767.841309945445
0.0101010101010101 767.452763306509
0.0202020202020202 767.064216667573
0.0303030303030303 766.675670028638
0.0404040404040404 766.287123389702
0.0505050505050505 765.898576750767
0.0606060606060606 765.510030111831
0.0707070707070707 765.121483472895
0.0808080808080808 764.73293683396
0.0909090909090909 764.344390195024
0.101010101010101 763.955843556089
0.111111111111111 763.567296917153
0.121212121212121 763.178750278217
0.131313131313131 762.790203639282
0.141414141414141 762.401657000346
0.151515151515152 762.01311036141
0.161616161616162 761.624563722475
0.171717171717172 761.236017083539
0.181818181818182 760.847470444604
0.191919191919192 760.458923805668
0.202020202020202 760.070377166732
0.212121212121212 759.681830527797
0.222222222222222 759.293283888861
0.232323232323232 758.904737249925
0.242424242424242 758.51619061099
0.252525252525253 758.127643972054
0.262626262626263 757.739097333119
0.272727272727273 757.350550694183
0.282828282828283 756.962004055247
0.292929292929293 756.573457416312
0.303030303030303 756.184910777376
0.313131313131313 755.796364138441
0.323232323232323 755.407817499505
0.333333333333333 755.019270860569
0.343434343434343 754.630724221634
0.353535353535354 754.242177582698
0.363636363636364 753.853630943762
0.373737373737374 753.465084304827
0.383838383838384 753.076537665891
0.393939393939394 752.687991026956
0.404040404040404 752.29944438802
0.414141414141414 751.910897749084
0.424242424242424 751.522351110149
0.434343434343434 751.133804471213
0.444444444444444 750.745257832278
0.454545454545455 750.356711193342
0.464646464646465 749.968164554406
0.474747474747475 749.579617915471
0.484848484848485 749.191071276535
0.494949494949495 748.8025246376
0.505050505050505 748.413977998664
0.515151515151515 748.025431359728
0.525252525252525 747.636884720793
0.535353535353535 747.248338081857
0.545454545454546 746.859791442921
0.555555555555556 746.471244803986
0.565656565656566 746.08269816505
0.575757575757576 745.694151526115
0.585858585858586 745.305604887179
0.595959595959596 744.917058248243
0.606060606060606 744.528511609308
0.616161616161616 744.139964970372
0.626262626262626 743.751418331436
0.636363636363636 743.362871692501
0.646464646464647 742.974325053565
0.656565656565657 742.58577841463
0.666666666666667 742.197231775694
0.676767676767677 741.808685136758
0.686868686868687 741.420138497823
0.696969696969697 741.031591858887
0.707070707070707 740.643045219952
0.717171717171717 740.254498581016
0.727272727272727 739.86595194208
0.737373737373737 739.477405303145
0.747474747474748 739.088858664209
0.757575757575758 738.700312025273
0.767676767676768 738.311765386338
0.777777777777778 737.923218747402
0.787878787878788 737.534672108467
0.797979797979798 737.146125469531
0.808080808080808 736.757578830595
0.818181818181818 736.36903219166
0.828282828282828 735.980485552724
0.838383838383838 735.591938913789
0.848484848484849 735.203392274853
0.858585858585859 734.814845635917
0.868686868686869 734.426298996982
0.878787878787879 734.037752358046
0.888888888888889 733.64920571911
0.898989898989899 733.260659080175
0.909090909090909 732.872112441239
0.919191919191919 732.483565802304
0.929292929292929 732.095019163368
0.939393939393939 731.706472524432
0.94949494949495 731.317925885497
0.95959595959596 730.929379246561
0.96969696969697 730.540832607625
0.97979797979798 730.15228596869
0.98989898989899 729.763739329754
1 729.375192690819
};
\addplot [very thick, color1]
table {%
0 860.943528657121
0.0101010101010101 859.492340922617
0.0202020202020202 858.041153188114
0.0303030303030303 856.58996545361
0.0404040404040404 855.138777719106
0.0505050505050505 853.687589984603
0.0606060606060606 852.236402250099
0.0707070707070707 850.785214515595
0.0808080808080808 849.334026781092
0.0909090909090909 847.882839046588
0.101010101010101 846.431651312084
0.111111111111111 844.980463577581
0.121212121212121 843.529275843077
0.131313131313131 842.078088108573
0.141414141414141 840.62690037407
0.151515151515152 839.175712639566
0.161616161616162 837.724524905062
0.171717171717172 836.273337170559
0.181818181818182 834.822149436055
0.191919191919192 833.370961701552
0.202020202020202 831.919773967048
0.212121212121212 830.468586232544
0.222222222222222 829.017398498041
0.232323232323232 827.566210763537
0.242424242424242 826.115023029033
0.252525252525253 824.66383529453
0.262626262626263 823.212647560026
0.272727272727273 821.761459825522
0.282828282828283 820.310272091019
0.292929292929293 818.859084356515
0.303030303030303 817.407896622011
0.313131313131313 815.956708887508
0.323232323232323 814.505521153004
0.333333333333333 813.0543334185
0.343434343434343 811.603145683997
0.353535353535354 810.151957949493
0.363636363636364 808.700770214989
0.373737373737374 807.249582480486
0.383838383838384 805.798394745982
0.393939393939394 804.347207011479
0.404040404040404 802.896019276975
0.414141414141414 801.444831542471
0.424242424242424 799.993643807967
0.434343434343434 798.542456073464
0.444444444444444 797.09126833896
0.454545454545455 795.640080604457
0.464646464646465 794.188892869953
0.474747474747475 792.737705135449
0.484848484848485 791.286517400946
0.494949494949495 789.835329666442
0.505050505050505 788.384141931938
0.515151515151515 786.932954197435
0.525252525252525 785.481766462931
0.535353535353535 784.030578728427
0.545454545454546 782.579390993924
0.555555555555556 781.12820325942
0.565656565656566 779.677015524916
0.575757575757576 778.225827790413
0.585858585858586 776.774640055909
0.595959595959596 775.323452321406
0.606060606060606 773.872264586902
0.616161616161616 772.421076852398
0.626262626262626 770.969889117895
0.636363636363636 769.518701383391
0.646464646464647 768.067513648887
0.656565656565657 766.616325914384
0.666666666666667 765.16513817988
0.676767676767677 763.713950445376
0.686868686868687 762.262762710873
0.696969696969697 760.811574976369
0.707070707070707 759.360387241865
0.717171717171717 757.909199507362
0.727272727272727 756.458011772858
0.737373737373737 755.006824038354
0.747474747474748 753.555636303851
0.757575757575758 752.104448569347
0.767676767676768 750.653260834843
0.777777777777778 749.20207310034
0.787878787878788 747.750885365836
0.797979797979798 746.299697631332
0.808080808080808 744.848509896829
0.818181818181818 743.397322162325
0.828282828282828 741.946134427822
0.838383838383838 740.494946693318
0.848484848484849 739.043758958814
0.858585858585859 737.592571224311
0.868686868686869 736.141383489807
0.878787878787879 734.690195755303
0.888888888888889 733.2390080208
0.898989898989899 731.787820286296
0.909090909090909 730.336632551792
0.919191919191919 728.885444817289
0.929292929292929 727.434257082785
0.939393939393939 725.983069348281
0.94949494949495 724.531881613778
0.95959595959596 723.080693879274
0.96969696969697 721.62950614477
0.97979797979798 720.178318410267
0.98989898989899 718.727130675763
1 717.275942941259
};
\addlegendentry{\scriptsize{(Liberal,Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 743.87667773333
0.0101010101010101 743.394206387463
0.0202020202020202 742.911735041597
0.0303030303030303 742.42926369573
0.0404040404040404 741.946792349864
0.0505050505050505 741.464321003998
0.0606060606060606 740.981849658131
0.0707070707070707 740.499378312265
0.0808080808080808 740.016906966398
0.0909090909090909 739.534435620532
0.101010101010101 739.051964274666
0.111111111111111 738.569492928799
0.121212121212121 738.087021582933
0.131313131313131 737.604550237066
0.141414141414141 737.1220788912
0.151515151515152 736.639607545334
0.161616161616162 736.157136199467
0.171717171717172 735.674664853601
0.181818181818182 735.192193507734
0.191919191919192 734.709722161868
0.202020202020202 734.227250816002
0.212121212121212 733.744779470135
0.222222222222222 733.262308124269
0.232323232323232 732.779836778402
0.242424242424242 732.297365432536
0.252525252525253 731.81489408667
0.262626262626263 731.332422740803
0.272727272727273 730.849951394937
0.282828282828283 730.36748004907
0.292929292929293 729.885008703204
0.303030303030303 729.402537357338
0.313131313131313 728.920066011471
0.323232323232323 728.437594665605
0.333333333333333 727.955123319738
0.343434343434343 727.472651973872
0.353535353535354 726.990180628006
0.363636363636364 726.507709282139
0.373737373737374 726.025237936273
0.383838383838384 725.542766590406
0.393939393939394 725.06029524454
0.404040404040404 724.577823898674
0.414141414141414 724.095352552807
0.424242424242424 723.612881206941
0.434343434343434 723.130409861074
0.444444444444444 722.647938515208
0.454545454545455 722.165467169342
0.464646464646465 721.682995823475
0.474747474747475 721.200524477609
0.484848484848485 720.718053131742
0.494949494949495 720.235581785876
0.505050505050505 719.75311044001
0.515151515151515 719.270639094143
0.525252525252525 718.788167748277
0.535353535353535 718.30569640241
0.545454545454546 717.823225056544
0.555555555555556 717.340753710678
0.565656565656566 716.858282364811
0.575757575757576 716.375811018945
0.585858585858586 715.893339673078
0.595959595959596 715.410868327212
0.606060606060606 714.928396981346
0.616161616161616 714.445925635479
0.626262626262626 713.963454289613
0.636363636363636 713.480982943746
0.646464646464647 712.99851159788
0.656565656565657 712.516040252014
0.666666666666667 712.033568906147
0.676767676767677 711.551097560281
0.686868686868687 711.068626214414
0.696969696969697 710.586154868548
0.707070707070707 710.103683522682
0.717171717171717 709.621212176815
0.727272727272727 709.138740830949
0.737373737373737 708.656269485082
0.747474747474748 708.173798139216
0.757575757575758 707.69132679335
0.767676767676768 707.208855447483
0.777777777777778 706.726384101617
0.787878787878788 706.24391275575
0.797979797979798 705.761441409884
0.808080808080808 705.278970064018
0.818181818181818 704.796498718151
0.828282828282828 704.314027372285
0.838383838383838 703.831556026418
0.848484848484849 703.349084680552
0.858585858585859 702.866613334686
0.868686868686869 702.384141988819
0.878787878787879 701.901670642953
0.888888888888889 701.419199297086
0.898989898989899 700.93672795122
0.909090909090909 700.454256605354
0.919191919191919 699.971785259487
0.929292929292929 699.489313913621
0.939393939393939 699.006842567754
0.94949494949495 698.524371221888
0.95959595959596 698.041899876022
0.96969696969697 697.559428530155
0.97979797979798 697.076957184289
0.98989898989899 696.594485838422
1 696.112014492556
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 735.314523863746
0.0101010101010101 734.687909947246
0.0202020202020202 734.061296030745
0.0303030303030303 733.434682114245
0.0404040404040404 732.808068197745
0.0505050505050505 732.181454281245
0.0606060606060606 731.554840364744
0.0707070707070707 730.928226448244
0.0808080808080808 730.301612531744
0.0909090909090909 729.674998615243
0.101010101010101 729.048384698743
0.111111111111111 728.421770782243
0.121212121212121 727.795156865743
0.131313131313131 727.168542949242
0.141414141414141 726.541929032742
0.151515151515152 725.915315116242
0.161616161616162 725.288701199742
0.171717171717172 724.662087283241
0.181818181818182 724.035473366741
0.191919191919192 723.408859450241
0.202020202020202 722.78224553374
0.212121212121212 722.15563161724
0.222222222222222 721.52901770074
0.232323232323232 720.90240378424
0.242424242424242 720.275789867739
0.252525252525253 719.649175951239
0.262626262626263 719.022562034739
0.272727272727273 718.395948118238
0.282828282828283 717.769334201738
0.292929292929293 717.142720285238
0.303030303030303 716.516106368738
0.313131313131313 715.889492452237
0.323232323232323 715.262878535737
0.333333333333333 714.636264619237
0.343434343434343 714.009650702737
0.353535353535354 713.383036786236
0.363636363636364 712.756422869736
0.373737373737374 712.129808953236
0.383838383838384 711.503195036736
0.393939393939394 710.876581120235
0.404040404040404 710.249967203735
0.414141414141414 709.623353287235
0.424242424242424 708.996739370734
0.434343434343434 708.370125454234
0.444444444444444 707.743511537734
0.454545454545455 707.116897621234
0.464646464646465 706.490283704733
0.474747474747475 705.863669788233
0.484848484848485 705.237055871733
0.494949494949495 704.610441955232
0.505050505050505 703.983828038732
0.515151515151515 703.357214122232
0.525252525252525 702.730600205732
0.535353535353535 702.103986289231
0.545454545454546 701.477372372731
0.555555555555556 700.850758456231
0.565656565656566 700.224144539731
0.575757575757576 699.59753062323
0.585858585858586 698.97091670673
0.595959595959596 698.34430279023
0.606060606060606 697.717688873729
0.616161616161616 697.091074957229
0.626262626262626 696.464461040729
0.636363636363636 695.837847124229
0.646464646464647 695.211233207728
0.656565656565657 694.584619291228
0.666666666666667 693.958005374728
0.676767676767677 693.331391458227
0.686868686868687 692.704777541727
0.696969696969697 692.078163625227
0.707070707070707 691.451549708727
0.717171717171717 690.824935792226
0.727272727272727 690.198321875726
0.737373737373737 689.571707959226
0.747474747474748 688.945094042726
0.757575757575758 688.318480126225
0.767676767676768 687.691866209725
0.777777777777778 687.065252293225
0.787878787878788 686.438638376724
0.797979797979798 685.812024460224
0.808080808080808 685.185410543724
0.818181818181818 684.558796627224
0.828282828282828 683.932182710723
0.838383838383838 683.305568794223
0.848484848484849 682.678954877723
0.858585858585859 682.052340961223
0.868686868686869 681.425727044722
0.878787878787879 680.799113128222
0.888888888888889 680.172499211722
0.898989898989899 679.545885295221
0.909090909090909 678.919271378721
0.919191919191919 678.292657462221
0.929292929292929 677.666043545721
0.939393939393939 677.03942962922
0.94949494949495 676.41281571272
0.95959595959596 675.78620179622
0.96969696969697 675.15958787972
0.97979797979798 674.532973963219
0.98989898989899 673.906360046719
1 673.279746130219
};
\addplot [very thick, color2]
table {%
0 875.506226932697
0.0101010101010101 873.291220156815
0.0202020202020202 871.076213380934
0.0303030303030303 868.861206605052
0.0404040404040404 866.646199829171
0.0505050505050505 864.43119305329
0.0606060606060606 862.216186277408
0.0707070707070707 860.001179501527
0.0808080808080808 857.786172725646
0.0909090909090909 855.571165949764
0.101010101010101 853.356159173883
0.111111111111111 851.141152398002
0.121212121212121 848.92614562212
0.131313131313131 846.711138846239
0.141414141414141 844.496132070357
0.151515151515152 842.281125294476
0.161616161616162 840.066118518595
0.171717171717172 837.851111742713
0.181818181818182 835.636104966832
0.191919191919192 833.42109819095
0.202020202020202 831.206091415069
0.212121212121212 828.991084639188
0.222222222222222 826.776077863306
0.232323232323232 824.561071087425
0.242424242424242 822.346064311544
0.252525252525253 820.131057535662
0.262626262626263 817.916050759781
0.272727272727273 815.7010439839
0.282828282828283 813.486037208018
0.292929292929293 811.271030432137
0.303030303030303 809.056023656255
0.313131313131313 806.841016880374
0.323232323232323 804.626010104493
0.333333333333333 802.411003328611
0.343434343434343 800.19599655273
0.353535353535354 797.980989776849
0.363636363636364 795.765983000967
0.373737373737374 793.550976225086
0.383838383838384 791.335969449204
0.393939393939394 789.120962673323
0.404040404040404 786.905955897442
0.414141414141414 784.69094912156
0.424242424242424 782.475942345679
0.434343434343434 780.260935569798
0.444444444444444 778.045928793916
0.454545454545455 775.830922018035
0.464646464646465 773.615915242154
0.474747474747475 771.400908466272
0.484848484848485 769.185901690391
0.494949494949495 766.970894914509
0.505050505050505 764.755888138628
0.515151515151515 762.540881362747
0.525252525252525 760.325874586865
0.535353535353535 758.110867810984
0.545454545454546 755.895861035102
0.555555555555556 753.680854259221
0.565656565656566 751.46584748334
0.575757575757576 749.250840707458
0.585858585858586 747.035833931577
0.595959595959596 744.820827155696
0.606060606060606 742.605820379814
0.616161616161616 740.390813603933
0.626262626262626 738.175806828052
0.636363636363636 735.96080005217
0.646464646464647 733.745793276289
0.656565656565657 731.530786500407
0.666666666666667 729.315779724526
0.676767676767677 727.100772948645
0.686868686868687 724.885766172763
0.696969696969697 722.670759396882
0.707070707070707 720.455752621001
0.717171717171717 718.240745845119
0.727272727272727 716.025739069238
0.737373737373737 713.810732293357
0.747474747474748 711.595725517475
0.757575757575758 709.380718741594
0.767676767676768 707.165711965712
0.777777777777778 704.950705189831
0.787878787878788 702.73569841395
0.797979797979798 700.520691638068
0.808080808080808 698.305684862187
0.818181818181818 696.090678086306
0.828282828282828 693.875671310424
0.838383838383838 691.660664534543
0.848484848484849 689.445657758661
0.858585858585859 687.23065098278
0.868686868686869 685.015644206899
0.878787878787879 682.800637431017
0.888888888888889 680.585630655136
0.898989898989899 678.370623879254
0.909090909090909 676.155617103373
0.919191919191919 673.940610327492
0.929292929292929 671.72560355161
0.939393939393939 669.510596775729
0.94949494949495 667.295589999848
0.95959595959596 665.080583223966
0.96969696969697 662.865576448085
0.97979797979798 660.650569672204
0.98989898989899 658.435562896322
1 656.220556120441
};
\addlegendentry{\scriptsize{(Liberal,Socialist)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 729.313979457754
0.0101010101010101 728.493953668771
0.0202020202020202 727.673927879788
0.0303030303030303 726.853902090805
0.0404040404040404 726.033876301823
0.0505050505050505 725.21385051284
0.0606060606060606 724.393824723857
0.0707070707070707 723.573798934874
0.0808080808080808 722.753773145891
0.0909090909090909 721.933747356908
0.101010101010101 721.113721567926
0.111111111111111 720.293695778943
0.121212121212121 719.47366998996
0.131313131313131 718.653644200977
0.141414141414141 717.833618411994
0.151515151515152 717.013592623011
0.161616161616162 716.193566834029
0.171717171717172 715.373541045046
0.181818181818182 714.553515256063
0.191919191919192 713.73348946708
0.202020202020202 712.913463678097
0.212121212121212 712.093437889114
0.222222222222222 711.273412100132
0.232323232323232 710.453386311149
0.242424242424242 709.633360522166
0.252525252525253 708.813334733183
0.262626262626263 707.9933089442
0.272727272727273 707.173283155217
0.282828282828283 706.353257366235
0.292929292929293 705.533231577252
0.303030303030303 704.713205788269
0.313131313131313 703.893179999286
0.323232323232323 703.073154210303
0.333333333333333 702.25312842132
0.343434343434343 701.433102632338
0.353535353535354 700.613076843355
0.363636363636364 699.793051054372
0.373737373737374 698.973025265389
0.383838383838384 698.152999476406
0.393939393939394 697.332973687423
0.404040404040404 696.512947898441
0.414141414141414 695.692922109458
0.424242424242424 694.872896320475
0.434343434343434 694.052870531492
0.444444444444444 693.232844742509
0.454545454545455 692.412818953526
0.464646464646465 691.592793164544
0.474747474747475 690.772767375561
0.484848484848485 689.952741586578
0.494949494949495 689.132715797595
0.505050505050505 688.312690008612
0.515151515151515 687.492664219629
0.525252525252525 686.672638430647
0.535353535353535 685.852612641664
0.545454545454546 685.032586852681
0.555555555555556 684.212561063698
0.565656565656566 683.392535274715
0.575757575757576 682.572509485732
0.585858585858586 681.75248369675
0.595959595959596 680.932457907767
0.606060606060606 680.112432118784
0.616161616161616 679.292406329801
0.626262626262626 678.472380540818
0.636363636363636 677.652354751835
0.646464646464647 676.832328962853
0.656565656565657 676.01230317387
0.666666666666667 675.192277384887
0.676767676767677 674.372251595904
0.686868686868687 673.552225806921
0.696969696969697 672.732200017938
0.707070707070707 671.912174228956
0.717171717171717 671.092148439973
0.727272727272727 670.27212265099
0.737373737373737 669.452096862007
0.747474747474748 668.632071073024
0.757575757575758 667.812045284041
0.767676767676768 666.992019495059
0.777777777777778 666.171993706076
0.787878787878788 665.351967917093
0.797979797979798 664.53194212811
0.808080808080808 663.711916339127
0.818181818181818 662.891890550144
0.828282828282828 662.071864761162
0.838383838383838 661.251838972179
0.848484848484849 660.431813183196
0.858585858585859 659.611787394213
0.868686868686869 658.79176160523
0.878787878787879 657.971735816247
0.888888888888889 657.151710027265
0.898989898989899 656.331684238282
0.909090909090909 655.511658449299
0.919191919191919 654.691632660316
0.929292929292929 653.871606871333
0.939393939393939 653.05158108235
0.94949494949495 652.231555293368
0.95959595959596 651.411529504385
0.96969696969697 650.591503715402
0.97979797979798 649.771477926419
0.98989898989899 648.951452137436
1 648.131426348453
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 692.48041112587
0.0101010101010101 691.876310363657
0.0202020202020202 691.272209601445
0.0303030303030303 690.668108839232
0.0404040404040404 690.064008077019
0.0505050505050505 689.459907314806
0.0606060606060606 688.855806552593
0.0707070707070707 688.25170579038
0.0808080808080808 687.647605028168
0.0909090909090909 687.043504265955
0.101010101010101 686.439403503742
0.111111111111111 685.835302741529
0.121212121212121 685.231201979316
0.131313131313131 684.627101217103
0.141414141414141 684.023000454891
0.151515151515152 683.418899692678
0.161616161616162 682.814798930465
0.171717171717172 682.210698168252
0.181818181818182 681.606597406039
0.191919191919192 681.002496643827
0.202020202020202 680.398395881614
0.212121212121212 679.794295119401
0.222222222222222 679.190194357188
0.232323232323232 678.586093594975
0.242424242424242 677.981992832762
0.252525252525253 677.37789207055
0.262626262626263 676.773791308337
0.272727272727273 676.169690546124
0.282828282828283 675.565589783911
0.292929292929293 674.961489021698
0.303030303030303 674.357388259486
0.313131313131313 673.753287497273
0.323232323232323 673.14918673506
0.333333333333333 672.545085972847
0.343434343434343 671.940985210634
0.353535353535354 671.336884448421
0.363636363636364 670.732783686209
0.373737373737374 670.128682923996
0.383838383838384 669.524582161783
0.393939393939394 668.92048139957
0.404040404040404 668.316380637357
0.414141414141414 667.712279875145
0.424242424242424 667.108179112932
0.434343434343434 666.504078350719
0.444444444444444 665.899977588506
0.454545454545455 665.295876826293
0.464646464646465 664.69177606408
0.474747474747475 664.087675301868
0.484848484848485 663.483574539655
0.494949494949495 662.879473777442
0.505050505050505 662.275373015229
0.515151515151515 661.671272253016
0.525252525252525 661.067171490804
0.535353535353535 660.463070728591
0.545454545454546 659.858969966378
0.555555555555556 659.254869204165
0.565656565656566 658.650768441952
0.575757575757576 658.046667679739
0.585858585858586 657.442566917527
0.595959595959596 656.838466155314
0.606060606060606 656.234365393101
0.616161616161616 655.630264630888
0.626262626262626 655.026163868675
0.636363636363636 654.422063106463
0.646464646464647 653.81796234425
0.656565656565657 653.213861582037
0.666666666666667 652.609760819824
0.676767676767677 652.005660057611
0.686868686868687 651.401559295398
0.696969696969697 650.797458533186
0.707070707070707 650.193357770973
0.717171717171717 649.58925700876
0.727272727272727 648.985156246547
0.737373737373737 648.381055484334
0.747474747474748 647.776954722122
0.757575757575758 647.172853959909
0.767676767676768 646.568753197696
0.777777777777778 645.964652435483
0.787878787878788 645.36055167327
0.797979797979798 644.756450911058
0.808080808080808 644.152350148845
0.818181818181818 643.548249386632
0.828282828282828 642.944148624419
0.838383838383838 642.340047862206
0.848484848484849 641.735947099993
0.858585858585859 641.131846337781
0.868686868686869 640.527745575568
0.878787878787879 639.923644813355
0.888888888888889 639.319544051142
0.898989898989899 638.715443288929
0.909090909090909 638.111342526716
0.919191919191919 637.507241764504
0.929292929292929 636.903141002291
0.939393939393939 636.299040240078
0.94949494949495 635.694939477865
0.95959595959596 635.090838715652
0.96969696969697 634.48673795344
0.97979797979798 633.882637191227
0.98989898989899 633.278536429014
1 632.674435666801
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 683.918257256286
0.0101010101010101 683.263643840372
0.0202020202020202 682.609030424458
0.0303030303030303 681.954417008544
0.0404040404040404 681.29980359263
0.0505050505050505 680.645190176716
0.0606060606060606 679.990576760802
0.0707070707070707 679.335963344888
0.0808080808080808 678.681349928974
0.0909090909090909 678.02673651306
0.101010101010101 677.372123097146
0.111111111111111 676.717509681232
0.121212121212121 676.062896265318
0.131313131313131 675.408282849404
0.141414141414141 674.75366943349
0.151515151515152 674.099056017575
0.161616161616162 673.444442601661
0.171717171717172 672.789829185747
0.181818181818182 672.135215769833
0.191919191919192 671.480602353919
0.202020202020202 670.825988938005
0.212121212121212 670.171375522091
0.222222222222222 669.516762106177
0.232323232323232 668.862148690263
0.242424242424242 668.207535274349
0.252525252525253 667.552921858435
0.262626262626263 666.898308442521
0.272727272727273 666.243695026607
0.282828282828283 665.589081610693
0.292929292929293 664.934468194779
0.303030303030303 664.279854778865
0.313131313131313 663.625241362951
0.323232323232323 662.970627947037
0.333333333333333 662.316014531122
0.343434343434343 661.661401115208
0.353535353535354 661.006787699294
0.363636363636364 660.35217428338
0.373737373737374 659.697560867466
0.383838383838384 659.042947451552
0.393939393939394 658.388334035638
0.404040404040404 657.733720619724
0.414141414141414 657.07910720381
0.424242424242424 656.424493787896
0.434343434343434 655.769880371982
0.444444444444444 655.115266956068
0.454545454545455 654.460653540154
0.464646464646465 653.80604012424
0.474747474747475 653.151426708326
0.484848484848485 652.496813292412
0.494949494949495 651.842199876497
0.505050505050505 651.187586460583
0.515151515151515 650.532973044669
0.525252525252525 649.878359628755
0.535353535353535 649.223746212841
0.545454545454546 648.569132796927
0.555555555555556 647.914519381013
0.565656565656566 647.259905965099
0.575757575757576 646.605292549185
0.585858585858586 645.950679133271
0.595959595959596 645.296065717357
0.606060606060606 644.641452301443
0.616161616161616 643.986838885529
0.626262626262626 643.332225469615
0.636363636363636 642.677612053701
0.646464646464647 642.022998637787
0.656565656565657 641.368385221873
0.666666666666667 640.713771805958
0.676767676767677 640.059158390044
0.686868686868687 639.40454497413
0.696969696969697 638.749931558216
0.707070707070707 638.095318142302
0.717171717171717 637.440704726388
0.727272727272727 636.786091310474
0.737373737373737 636.13147789456
0.747474747474748 635.476864478646
0.757575757575758 634.822251062732
0.767676767676768 634.167637646818
0.777777777777778 633.513024230904
0.787878787878788 632.85841081499
0.797979797979798 632.203797399076
0.808080808080808 631.549183983162
0.818181818181818 630.894570567248
0.828282828282828 630.239957151334
0.838383838383838 629.58534373542
0.848484848484849 628.930730319506
0.858585858585859 628.276116903591
0.868686868686869 627.621503487677
0.878787878787879 626.966890071763
0.888888888888889 626.312276655849
0.898989898989899 625.657663239935
0.909090909090909 625.003049824021
0.919191919191919 624.348436408107
0.929292929292929 623.693822992193
0.939393939393939 623.039209576279
0.94949494949495 622.384596160365
0.95959595959596 621.729982744451
0.96969696969697 621.075369328537
0.97979797979798 620.420755912623
0.98989898989899 619.766142496709
1 619.111529080795
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 773.841854351437
0.0101010101010101 772.182348461145
0.0202020202020202 770.522842570854
0.0303030303030303 768.863336680563
0.0404040404040404 767.203830790271
0.0505050505050505 765.54432489998
0.0606060606060606 763.884819009689
0.0707070707070707 762.225313119397
0.0808080808080808 760.565807229106
0.0909090909090909 758.906301338815
0.101010101010101 757.246795448523
0.111111111111111 755.587289558232
0.121212121212121 753.92778366794
0.131313131313131 752.268277777649
0.141414141414141 750.608771887358
0.151515151515152 748.949265997066
0.161616161616162 747.289760106775
0.171717171717172 745.630254216484
0.181818181818182 743.970748326192
0.191919191919192 742.311242435901
0.202020202020202 740.65173654561
0.212121212121212 738.992230655318
0.222222222222222 737.332724765027
0.232323232323232 735.673218874735
0.242424242424242 734.013712984444
0.252525252525253 732.354207094153
0.262626262626263 730.694701203861
0.272727272727273 729.03519531357
0.282828282828283 727.375689423279
0.292929292929293 725.716183532987
0.303030303030303 724.056677642696
0.313131313131313 722.397171752405
0.323232323232323 720.737665862113
0.333333333333333 719.078159971822
0.343434343434343 717.41865408153
0.353535353535354 715.759148191239
0.363636363636364 714.099642300948
0.373737373737374 712.440136410656
0.383838383838384 710.780630520365
0.393939393939394 709.121124630074
0.404040404040404 707.461618739782
0.414141414141414 705.802112849491
0.424242424242424 704.1426069592
0.434343434343434 702.483101068908
0.444444444444444 700.823595178617
0.454545454545455 699.164089288325
0.464646464646465 697.504583398034
0.474747474747475 695.845077507743
0.484848484848485 694.185571617451
0.494949494949495 692.52606572716
0.505050505050505 690.866559836869
0.515151515151515 689.207053946577
0.525252525252525 687.547548056286
0.535353535353535 685.888042165995
0.545454545454546 684.228536275703
0.555555555555556 682.569030385412
0.565656565656566 680.909524495121
0.575757575757576 679.250018604829
0.585858585858586 677.590512714538
0.595959595959596 675.931006824246
0.606060606060606 674.271500933955
0.616161616161616 672.611995043664
0.626262626262626 670.952489153372
0.636363636363636 669.292983263081
0.646464646464647 667.63347737279
0.656565656565657 665.973971482498
0.666666666666667 664.314465592207
0.676767676767677 662.654959701916
0.686868686868687 660.995453811624
0.696969696969697 659.335947921333
0.707070707070707 657.676442031041
0.717171717171717 656.01693614075
0.727272727272727 654.357430250459
0.737373737373737 652.697924360167
0.747474747474748 651.038418469876
0.757575757575758 649.378912579585
0.767676767676768 647.719406689293
0.777777777777778 646.059900799002
0.787878787878788 644.40039490871
0.797979797979798 642.740889018419
0.808080808080808 641.081383128128
0.818181818181818 639.421877237836
0.828282828282828 637.762371347545
0.838383838383838 636.102865457254
0.848484848484849 634.443359566962
0.858585858585859 632.783853676671
0.868686868686869 631.12434778638
0.878787878787879 629.464841896088
0.888888888888889 627.805336005797
0.898989898989899 626.145830115506
0.909090909090909 624.486324225214
0.919191919191919 622.826818334923
0.929292929292929 621.167312444632
0.939393939393939 619.50780655434
0.94949494949495 617.848300664049
0.95959595959596 616.188794773757
0.96969696969697 614.529288883466
0.97979797979798 612.869782993175
0.98989898989899 611.210277102883
1 609.550771212592
};
\addplot [very thick, black, dashed]
table {%
0.5 548.595694091333
0.5 963.056849625966
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_Grenoble_main.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0,0)}, anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Grenoble},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=500, ymax=950,
ytick style={color=black},
width=8.5cm,
height=4.5cm,
]
\addplot [very thick, color0]
table {%
0 782.40400822102
0.0101010101010101 781.92493461081
0.0202020202020202 781.4458610006
0.0303030303030303 780.966787390389
0.0404040404040404 780.487713780179
0.0505050505050505 780.008640169968
0.0606060606060606 779.529566559758
0.0707070707070707 779.050492949547
0.0808080808080808 778.571419339337
0.0909090909090909 778.092345729126
0.101010101010101 777.613272118916
0.111111111111111 777.134198508705
0.121212121212121 776.655124898495
0.131313131313131 776.176051288285
0.141414141414141 775.696977678074
0.151515151515152 775.217904067864
0.161616161616162 774.738830457653
0.171717171717172 774.259756847443
0.181818181818182 773.780683237232
0.191919191919192 773.301609627022
0.202020202020202 772.822536016812
0.212121212121212 772.343462406601
0.222222222222222 771.864388796391
0.232323232323232 771.38531518618
0.242424242424242 770.90624157597
0.252525252525253 770.427167965759
0.262626262626263 769.948094355549
0.272727272727273 769.469020745339
0.282828282828283 768.989947135128
0.292929292929293 768.510873524918
0.303030303030303 768.031799914707
0.313131313131313 767.552726304497
0.323232323232323 767.073652694286
0.333333333333333 766.594579084076
0.343434343434343 766.115505473865
0.353535353535354 765.636431863655
0.363636363636364 765.157358253444
0.373737373737374 764.678284643234
0.383838383838384 764.199211033024
0.393939393939394 763.720137422813
0.404040404040404 763.241063812603
0.414141414141414 762.761990202392
0.424242424242424 762.282916592182
0.434343434343434 761.803842981971
0.444444444444444 761.324769371761
0.454545454545455 760.845695761551
0.464646464646465 760.36662215134
0.474747474747475 759.88754854113
0.484848484848485 759.408474930919
0.494949494949495 758.929401320709
0.505050505050505 758.450327710498
0.515151515151515 757.971254100288
0.525252525252525 757.492180490077
0.535353535353535 757.013106879867
0.545454545454546 756.534033269657
0.555555555555556 756.054959659446
0.565656565656566 755.575886049236
0.575757575757576 755.096812439025
0.585858585858586 754.617738828815
0.595959595959596 754.138665218604
0.606060606060606 753.659591608394
0.616161616161616 753.180517998184
0.626262626262626 752.701444387973
0.636363636363636 752.222370777763
0.646464646464647 751.743297167552
0.656565656565657 751.264223557342
0.666666666666667 750.785149947131
0.676767676767677 750.306076336921
0.686868686868687 749.82700272671
0.696969696969697 749.3479291165
0.707070707070707 748.868855506289
0.717171717171717 748.389781896079
0.727272727272727 747.910708285869
0.737373737373737 747.431634675658
0.747474747474748 746.952561065448
0.757575757575758 746.473487455237
0.767676767676768 745.994413845027
0.777777777777778 745.515340234816
0.787878787878788 745.036266624606
0.797979797979798 744.557193014396
0.808080808080808 744.078119404185
0.818181818181818 743.599045793975
0.828282828282828 743.119972183764
0.838383838383838 742.640898573554
0.848484848484849 742.161824963343
0.858585858585859 741.682751353133
0.868686868686869 741.203677742923
0.878787878787879 740.724604132712
0.888888888888889 740.245530522502
0.898989898989899 739.766456912291
0.909090909090909 739.287383302081
0.919191919191919 738.80830969187
0.929292929292929 738.32923608166
0.939393939393939 737.850162471449
0.94949494949495 737.371088861239
0.95959595959596 736.892015251029
0.96969696969697 736.412941640818
0.97979797979798 735.933868030608
0.98989898989899 735.454794420397
1 734.975720810187
};
\addlegendentry{\scriptsize{(Socialist, Conservative)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 767.841309945445
0.0101010101010101 767.452763306509
0.0202020202020202 767.064216667573
0.0303030303030303 766.675670028638
0.0404040404040404 766.287123389702
0.0505050505050505 765.898576750767
0.0606060606060606 765.510030111831
0.0707070707070707 765.121483472895
0.0808080808080808 764.73293683396
0.0909090909090909 764.344390195024
0.101010101010101 763.955843556089
0.111111111111111 763.567296917153
0.121212121212121 763.178750278217
0.131313131313131 762.790203639282
0.141414141414141 762.401657000346
0.151515151515152 762.01311036141
0.161616161616162 761.624563722475
0.171717171717172 761.236017083539
0.181818181818182 760.847470444604
0.191919191919192 760.458923805668
0.202020202020202 760.070377166732
0.212121212121212 759.681830527797
0.222222222222222 759.293283888861
0.232323232323232 758.904737249925
0.242424242424242 758.51619061099
0.252525252525253 758.127643972054
0.262626262626263 757.739097333119
0.272727272727273 757.350550694183
0.282828282828283 756.962004055247
0.292929292929293 756.573457416312
0.303030303030303 756.184910777376
0.313131313131313 755.796364138441
0.323232323232323 755.407817499505
0.333333333333333 755.019270860569
0.343434343434343 754.630724221634
0.353535353535354 754.242177582698
0.363636363636364 753.853630943762
0.373737373737374 753.465084304827
0.383838383838384 753.076537665891
0.393939393939394 752.687991026956
0.404040404040404 752.29944438802
0.414141414141414 751.910897749084
0.424242424242424 751.522351110149
0.434343434343434 751.133804471213
0.444444444444444 750.745257832278
0.454545454545455 750.356711193342
0.464646464646465 749.968164554406
0.474747474747475 749.579617915471
0.484848484848485 749.191071276535
0.494949494949495 748.8025246376
0.505050505050505 748.413977998664
0.515151515151515 748.025431359728
0.525252525252525 747.636884720793
0.535353535353535 747.248338081857
0.545454545454546 746.859791442921
0.555555555555556 746.471244803986
0.565656565656566 746.08269816505
0.575757575757576 745.694151526115
0.585858585858586 745.305604887179
0.595959595959596 744.917058248243
0.606060606060606 744.528511609308
0.616161616161616 744.139964970372
0.626262626262626 743.751418331436
0.636363636363636 743.362871692501
0.646464646464647 742.974325053565
0.656565656565657 742.58577841463
0.666666666666667 742.197231775694
0.676767676767677 741.808685136758
0.686868686868687 741.420138497823
0.696969696969697 741.031591858887
0.707070707070707 740.643045219952
0.717171717171717 740.254498581016
0.727272727272727 739.86595194208
0.737373737373737 739.477405303145
0.747474747474748 739.088858664209
0.757575757575758 738.700312025273
0.767676767676768 738.311765386338
0.777777777777778 737.923218747402
0.787878787878788 737.534672108467
0.797979797979798 737.146125469531
0.808080808080808 736.757578830595
0.818181818181818 736.36903219166
0.828282828282828 735.980485552724
0.838383838383838 735.591938913789
0.848484848484849 735.203392274853
0.858585858585859 734.814845635917
0.868686868686869 734.426298996982
0.878787878787879 734.037752358046
0.888888888888889 733.64920571911
0.898989898989899 733.260659080175
0.909090909090909 732.872112441239
0.919191919191919 732.483565802304
0.929292929292929 732.095019163368
0.939393939393939 731.706472524432
0.94949494949495 731.317925885497
0.95959595959596 730.929379246561
0.96969696969697 730.540832607625
0.97979797979798 730.15228596869
0.98989898989899 729.763739329754
1 729.375192690819
};
\addplot [very thick, color1]
table {%
0 860.943528657121
0.0101010101010101 859.492340922617
0.0202020202020202 858.041153188114
0.0303030303030303 856.58996545361
0.0404040404040404 855.138777719106
0.0505050505050505 853.687589984603
0.0606060606060606 852.236402250099
0.0707070707070707 850.785214515595
0.0808080808080808 849.334026781092
0.0909090909090909 847.882839046588
0.101010101010101 846.431651312084
0.111111111111111 844.980463577581
0.121212121212121 843.529275843077
0.131313131313131 842.078088108573
0.141414141414141 840.62690037407
0.151515151515152 839.175712639566
0.161616161616162 837.724524905062
0.171717171717172 836.273337170559
0.181818181818182 834.822149436055
0.191919191919192 833.370961701552
0.202020202020202 831.919773967048
0.212121212121212 830.468586232544
0.222222222222222 829.017398498041
0.232323232323232 827.566210763537
0.242424242424242 826.115023029033
0.252525252525253 824.66383529453
0.262626262626263 823.212647560026
0.272727272727273 821.761459825522
0.282828282828283 820.310272091019
0.292929292929293 818.859084356515
0.303030303030303 817.407896622011
0.313131313131313 815.956708887508
0.323232323232323 814.505521153004
0.333333333333333 813.0543334185
0.343434343434343 811.603145683997
0.353535353535354 810.151957949493
0.363636363636364 808.700770214989
0.373737373737374 807.249582480486
0.383838383838384 805.798394745982
0.393939393939394 804.347207011479
0.404040404040404 802.896019276975
0.414141414141414 801.444831542471
0.424242424242424 799.993643807967
0.434343434343434 798.542456073464
0.444444444444444 797.09126833896
0.454545454545455 795.640080604457
0.464646464646465 794.188892869953
0.474747474747475 792.737705135449
0.484848484848485 791.286517400946
0.494949494949495 789.835329666442
0.505050505050505 788.384141931938
0.515151515151515 786.932954197435
0.525252525252525 785.481766462931
0.535353535353535 784.030578728427
0.545454545454546 782.579390993924
0.555555555555556 781.12820325942
0.565656565656566 779.677015524916
0.575757575757576 778.225827790413
0.585858585858586 776.774640055909
0.595959595959596 775.323452321406
0.606060606060606 773.872264586902
0.616161616161616 772.421076852398
0.626262626262626 770.969889117895
0.636363636363636 769.518701383391
0.646464646464647 768.067513648887
0.656565656565657 766.616325914384
0.666666666666667 765.16513817988
0.676767676767677 763.713950445376
0.686868686868687 762.262762710873
0.696969696969697 760.811574976369
0.707070707070707 759.360387241865
0.717171717171717 757.909199507362
0.727272727272727 756.458011772858
0.737373737373737 755.006824038354
0.747474747474748 753.555636303851
0.757575757575758 752.104448569347
0.767676767676768 750.653260834843
0.777777777777778 749.20207310034
0.787878787878788 747.750885365836
0.797979797979798 746.299697631332
0.808080808080808 744.848509896829
0.818181818181818 743.397322162325
0.828282828282828 741.946134427822
0.838383838383838 740.494946693318
0.848484848484849 739.043758958814
0.858585858585859 737.592571224311
0.868686868686869 736.141383489807
0.878787878787879 734.690195755303
0.888888888888889 733.2390080208
0.898989898989899 731.787820286296
0.909090909090909 730.336632551792
0.919191919191919 728.885444817289
0.929292929292929 727.434257082785
0.939393939393939 725.983069348281
0.94949494949495 724.531881613778
0.95959595959596 723.080693879274
0.96969696969697 721.62950614477
0.97979797979798 720.178318410267
0.98989898989899 718.727130675763
1 717.275942941259
};
\addlegendentry{\scriptsize{(Liberal, Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 743.87667773333
0.0101010101010101 743.394206387463
0.0202020202020202 742.911735041597
0.0303030303030303 742.42926369573
0.0404040404040404 741.946792349864
0.0505050505050505 741.464321003998
0.0606060606060606 740.981849658131
0.0707070707070707 740.499378312265
0.0808080808080808 740.016906966398
0.0909090909090909 739.534435620532
0.101010101010101 739.051964274666
0.111111111111111 738.569492928799
0.121212121212121 738.087021582933
0.131313131313131 737.604550237066
0.141414141414141 737.1220788912
0.151515151515152 736.639607545334
0.161616161616162 736.157136199467
0.171717171717172 735.674664853601
0.181818181818182 735.192193507734
0.191919191919192 734.709722161868
0.202020202020202 734.227250816002
0.212121212121212 733.744779470135
0.222222222222222 733.262308124269
0.232323232323232 732.779836778402
0.242424242424242 732.297365432536
0.252525252525253 731.81489408667
0.262626262626263 731.332422740803
0.272727272727273 730.849951394937
0.282828282828283 730.36748004907
0.292929292929293 729.885008703204
0.303030303030303 729.402537357338
0.313131313131313 728.920066011471
0.323232323232323 728.437594665605
0.333333333333333 727.955123319738
0.343434343434343 727.472651973872
0.353535353535354 726.990180628006
0.363636363636364 726.507709282139
0.373737373737374 726.025237936273
0.383838383838384 725.542766590406
0.393939393939394 725.06029524454
0.404040404040404 724.577823898674
0.414141414141414 724.095352552807
0.424242424242424 723.612881206941
0.434343434343434 723.130409861074
0.444444444444444 722.647938515208
0.454545454545455 722.165467169342
0.464646464646465 721.682995823475
0.474747474747475 721.200524477609
0.484848484848485 720.718053131742
0.494949494949495 720.235581785876
0.505050505050505 719.75311044001
0.515151515151515 719.270639094143
0.525252525252525 718.788167748277
0.535353535353535 718.30569640241
0.545454545454546 717.823225056544
0.555555555555556 717.340753710678
0.565656565656566 716.858282364811
0.575757575757576 716.375811018945
0.585858585858586 715.893339673078
0.595959595959596 715.410868327212
0.606060606060606 714.928396981346
0.616161616161616 714.445925635479
0.626262626262626 713.963454289613
0.636363636363636 713.480982943746
0.646464646464647 712.99851159788
0.656565656565657 712.516040252014
0.666666666666667 712.033568906147
0.676767676767677 711.551097560281
0.686868686868687 711.068626214414
0.696969696969697 710.586154868548
0.707070707070707 710.103683522682
0.717171717171717 709.621212176815
0.727272727272727 709.138740830949
0.737373737373737 708.656269485082
0.747474747474748 708.173798139216
0.757575757575758 707.69132679335
0.767676767676768 707.208855447483
0.777777777777778 706.726384101617
0.787878787878788 706.24391275575
0.797979797979798 705.761441409884
0.808080808080808 705.278970064018
0.818181818181818 704.796498718151
0.828282828282828 704.314027372285
0.838383838383838 703.831556026418
0.848484848484849 703.349084680552
0.858585858585859 702.866613334686
0.868686868686869 702.384141988819
0.878787878787879 701.901670642953
0.888888888888889 701.419199297086
0.898989898989899 700.93672795122
0.909090909090909 700.454256605354
0.919191919191919 699.971785259487
0.929292929292929 699.489313913621
0.939393939393939 699.006842567754
0.94949494949495 698.524371221888
0.95959595959596 698.041899876022
0.96969696969697 697.559428530155
0.97979797979798 697.076957184289
0.98989898989899 696.594485838422
1 696.112014492556
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 735.314523863746
0.0101010101010101 734.687909947246
0.0202020202020202 734.061296030745
0.0303030303030303 733.434682114245
0.0404040404040404 732.808068197745
0.0505050505050505 732.181454281245
0.0606060606060606 731.554840364744
0.0707070707070707 730.928226448244
0.0808080808080808 730.301612531744
0.0909090909090909 729.674998615243
0.101010101010101 729.048384698743
0.111111111111111 728.421770782243
0.121212121212121 727.795156865743
0.131313131313131 727.168542949242
0.141414141414141 726.541929032742
0.151515151515152 725.915315116242
0.161616161616162 725.288701199742
0.171717171717172 724.662087283241
0.181818181818182 724.035473366741
0.191919191919192 723.408859450241
0.202020202020202 722.78224553374
0.212121212121212 722.15563161724
0.222222222222222 721.52901770074
0.232323232323232 720.90240378424
0.242424242424242 720.275789867739
0.252525252525253 719.649175951239
0.262626262626263 719.022562034739
0.272727272727273 718.395948118238
0.282828282828283 717.769334201738
0.292929292929293 717.142720285238
0.303030303030303 716.516106368738
0.313131313131313 715.889492452237
0.323232323232323 715.262878535737
0.333333333333333 714.636264619237
0.343434343434343 714.009650702737
0.353535353535354 713.383036786236
0.363636363636364 712.756422869736
0.373737373737374 712.129808953236
0.383838383838384 711.503195036736
0.393939393939394 710.876581120235
0.404040404040404 710.249967203735
0.414141414141414 709.623353287235
0.424242424242424 708.996739370734
0.434343434343434 708.370125454234
0.444444444444444 707.743511537734
0.454545454545455 707.116897621234
0.464646464646465 706.490283704733
0.474747474747475 705.863669788233
0.484848484848485 705.237055871733
0.494949494949495 704.610441955232
0.505050505050505 703.983828038732
0.515151515151515 703.357214122232
0.525252525252525 702.730600205732
0.535353535353535 702.103986289231
0.545454545454546 701.477372372731
0.555555555555556 700.850758456231
0.565656565656566 700.224144539731
0.575757575757576 699.59753062323
0.585858585858586 698.97091670673
0.595959595959596 698.34430279023
0.606060606060606 697.717688873729
0.616161616161616 697.091074957229
0.626262626262626 696.464461040729
0.636363636363636 695.837847124229
0.646464646464647 695.211233207728
0.656565656565657 694.584619291228
0.666666666666667 693.958005374728
0.676767676767677 693.331391458227
0.686868686868687 692.704777541727
0.696969696969697 692.078163625227
0.707070707070707 691.451549708727
0.717171717171717 690.824935792226
0.727272727272727 690.198321875726
0.737373737373737 689.571707959226
0.747474747474748 688.945094042726
0.757575757575758 688.318480126225
0.767676767676768 687.691866209725
0.777777777777778 687.065252293225
0.787878787878788 686.438638376724
0.797979797979798 685.812024460224
0.808080808080808 685.185410543724
0.818181818181818 684.558796627224
0.828282828282828 683.932182710723
0.838383838383838 683.305568794223
0.848484848484849 682.678954877723
0.858585858585859 682.052340961223
0.868686868686869 681.425727044722
0.878787878787879 680.799113128222
0.888888888888889 680.172499211722
0.898989898989899 679.545885295221
0.909090909090909 678.919271378721
0.919191919191919 678.292657462221
0.929292929292929 677.666043545721
0.939393939393939 677.03942962922
0.94949494949495 676.41281571272
0.95959595959596 675.78620179622
0.96969696969697 675.15958787972
0.97979797979798 674.532973963219
0.98989898989899 673.906360046719
1 673.279746130219
};
\addplot [very thick, color2]
table {%
0 875.506226932697
0.0101010101010101 873.291220156815
0.0202020202020202 871.076213380934
0.0303030303030303 868.861206605052
0.0404040404040404 866.646199829171
0.0505050505050505 864.43119305329
0.0606060606060606 862.216186277408
0.0707070707070707 860.001179501527
0.0808080808080808 857.786172725646
0.0909090909090909 855.571165949764
0.101010101010101 853.356159173883
0.111111111111111 851.141152398002
0.121212121212121 848.92614562212
0.131313131313131 846.711138846239
0.141414141414141 844.496132070357
0.151515151515152 842.281125294476
0.161616161616162 840.066118518595
0.171717171717172 837.851111742713
0.181818181818182 835.636104966832
0.191919191919192 833.42109819095
0.202020202020202 831.206091415069
0.212121212121212 828.991084639188
0.222222222222222 826.776077863306
0.232323232323232 824.561071087425
0.242424242424242 822.346064311544
0.252525252525253 820.131057535662
0.262626262626263 817.916050759781
0.272727272727273 815.7010439839
0.282828282828283 813.486037208018
0.292929292929293 811.271030432137
0.303030303030303 809.056023656255
0.313131313131313 806.841016880374
0.323232323232323 804.626010104493
0.333333333333333 802.411003328611
0.343434343434343 800.19599655273
0.353535353535354 797.980989776849
0.363636363636364 795.765983000967
0.373737373737374 793.550976225086
0.383838383838384 791.335969449204
0.393939393939394 789.120962673323
0.404040404040404 786.905955897442
0.414141414141414 784.69094912156
0.424242424242424 782.475942345679
0.434343434343434 780.260935569798
0.444444444444444 778.045928793916
0.454545454545455 775.830922018035
0.464646464646465 773.615915242154
0.474747474747475 771.400908466272
0.484848484848485 769.185901690391
0.494949494949495 766.970894914509
0.505050505050505 764.755888138628
0.515151515151515 762.540881362747
0.525252525252525 760.325874586865
0.535353535353535 758.110867810984
0.545454545454546 755.895861035102
0.555555555555556 753.680854259221
0.565656565656566 751.46584748334
0.575757575757576 749.250840707458
0.585858585858586 747.035833931577
0.595959595959596 744.820827155696
0.606060606060606 742.605820379814
0.616161616161616 740.390813603933
0.626262626262626 738.175806828052
0.636363636363636 735.96080005217
0.646464646464647 733.745793276289
0.656565656565657 731.530786500407
0.666666666666667 729.315779724526
0.676767676767677 727.100772948645
0.686868686868687 724.885766172763
0.696969696969697 722.670759396882
0.707070707070707 720.455752621001
0.717171717171717 718.240745845119
0.727272727272727 716.025739069238
0.737373737373737 713.810732293357
0.747474747474748 711.595725517475
0.757575757575758 709.380718741594
0.767676767676768 707.165711965712
0.777777777777778 704.950705189831
0.787878787878788 702.73569841395
0.797979797979798 700.520691638068
0.808080808080808 698.305684862187
0.818181818181818 696.090678086306
0.828282828282828 693.875671310424
0.838383838383838 691.660664534543
0.848484848484849 689.445657758661
0.858585858585859 687.23065098278
0.868686868686869 685.015644206899
0.878787878787879 682.800637431017
0.888888888888889 680.585630655136
0.898989898989899 678.370623879254
0.909090909090909 676.155617103373
0.919191919191919 673.940610327492
0.929292929292929 671.72560355161
0.939393939393939 669.510596775729
0.94949494949495 667.295589999848
0.95959595959596 665.080583223966
0.96969696969697 662.865576448085
0.97979797979798 660.650569672204
0.98989898989899 658.435562896322
1 656.220556120441
};
\addlegendentry{\scriptsize{(Liberal, Socialist)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 729.313979457754
0.0101010101010101 728.493953668771
0.0202020202020202 727.673927879788
0.0303030303030303 726.853902090805
0.0404040404040404 726.033876301823
0.0505050505050505 725.21385051284
0.0606060606060606 724.393824723857
0.0707070707070707 723.573798934874
0.0808080808080808 722.753773145891
0.0909090909090909 721.933747356908
0.101010101010101 721.113721567926
0.111111111111111 720.293695778943
0.121212121212121 719.47366998996
0.131313131313131 718.653644200977
0.141414141414141 717.833618411994
0.151515151515152 717.013592623011
0.161616161616162 716.193566834029
0.171717171717172 715.373541045046
0.181818181818182 714.553515256063
0.191919191919192 713.73348946708
0.202020202020202 712.913463678097
0.212121212121212 712.093437889114
0.222222222222222 711.273412100132
0.232323232323232 710.453386311149
0.242424242424242 709.633360522166
0.252525252525253 708.813334733183
0.262626262626263 707.9933089442
0.272727272727273 707.173283155217
0.282828282828283 706.353257366235
0.292929292929293 705.533231577252
0.303030303030303 704.713205788269
0.313131313131313 703.893179999286
0.323232323232323 703.073154210303
0.333333333333333 702.25312842132
0.343434343434343 701.433102632338
0.353535353535354 700.613076843355
0.363636363636364 699.793051054372
0.373737373737374 698.973025265389
0.383838383838384 698.152999476406
0.393939393939394 697.332973687423
0.404040404040404 696.512947898441
0.414141414141414 695.692922109458
0.424242424242424 694.872896320475
0.434343434343434 694.052870531492
0.444444444444444 693.232844742509
0.454545454545455 692.412818953526
0.464646464646465 691.592793164544
0.474747474747475 690.772767375561
0.484848484848485 689.952741586578
0.494949494949495 689.132715797595
0.505050505050505 688.312690008612
0.515151515151515 687.492664219629
0.525252525252525 686.672638430647
0.535353535353535 685.852612641664
0.545454545454546 685.032586852681
0.555555555555556 684.212561063698
0.565656565656566 683.392535274715
0.575757575757576 682.572509485732
0.585858585858586 681.75248369675
0.595959595959596 680.932457907767
0.606060606060606 680.112432118784
0.616161616161616 679.292406329801
0.626262626262626 678.472380540818
0.636363636363636 677.652354751835
0.646464646464647 676.832328962853
0.656565656565657 676.01230317387
0.666666666666667 675.192277384887
0.676767676767677 674.372251595904
0.686868686868687 673.552225806921
0.696969696969697 672.732200017938
0.707070707070707 671.912174228956
0.717171717171717 671.092148439973
0.727272727272727 670.27212265099
0.737373737373737 669.452096862007
0.747474747474748 668.632071073024
0.757575757575758 667.812045284041
0.767676767676768 666.992019495059
0.777777777777778 666.171993706076
0.787878787878788 665.351967917093
0.797979797979798 664.53194212811
0.808080808080808 663.711916339127
0.818181818181818 662.891890550144
0.828282828282828 662.071864761162
0.838383838383838 661.251838972179
0.848484848484849 660.431813183196
0.858585858585859 659.611787394213
0.868686868686869 658.79176160523
0.878787878787879 657.971735816247
0.888888888888889 657.151710027265
0.898989898989899 656.331684238282
0.909090909090909 655.511658449299
0.919191919191919 654.691632660316
0.929292929292929 653.871606871333
0.939393939393939 653.05158108235
0.94949494949495 652.231555293368
0.95959595959596 651.411529504385
0.96969696969697 650.591503715402
0.97979797979798 649.771477926419
0.98989898989899 648.951452137436
1 648.131426348453
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 692.48041112587
0.0101010101010101 691.876310363657
0.0202020202020202 691.272209601445
0.0303030303030303 690.668108839232
0.0404040404040404 690.064008077019
0.0505050505050505 689.459907314806
0.0606060606060606 688.855806552593
0.0707070707070707 688.25170579038
0.0808080808080808 687.647605028168
0.0909090909090909 687.043504265955
0.101010101010101 686.439403503742
0.111111111111111 685.835302741529
0.121212121212121 685.231201979316
0.131313131313131 684.627101217103
0.141414141414141 684.023000454891
0.151515151515152 683.418899692678
0.161616161616162 682.814798930465
0.171717171717172 682.210698168252
0.181818181818182 681.606597406039
0.191919191919192 681.002496643827
0.202020202020202 680.398395881614
0.212121212121212 679.794295119401
0.222222222222222 679.190194357188
0.232323232323232 678.586093594975
0.242424242424242 677.981992832762
0.252525252525253 677.37789207055
0.262626262626263 676.773791308337
0.272727272727273 676.169690546124
0.282828282828283 675.565589783911
0.292929292929293 674.961489021698
0.303030303030303 674.357388259486
0.313131313131313 673.753287497273
0.323232323232323 673.14918673506
0.333333333333333 672.545085972847
0.343434343434343 671.940985210634
0.353535353535354 671.336884448421
0.363636363636364 670.732783686209
0.373737373737374 670.128682923996
0.383838383838384 669.524582161783
0.393939393939394 668.92048139957
0.404040404040404 668.316380637357
0.414141414141414 667.712279875145
0.424242424242424 667.108179112932
0.434343434343434 666.504078350719
0.444444444444444 665.899977588506
0.454545454545455 665.295876826293
0.464646464646465 664.69177606408
0.474747474747475 664.087675301868
0.484848484848485 663.483574539655
0.494949494949495 662.879473777442
0.505050505050505 662.275373015229
0.515151515151515 661.671272253016
0.525252525252525 661.067171490804
0.535353535353535 660.463070728591
0.545454545454546 659.858969966378
0.555555555555556 659.254869204165
0.565656565656566 658.650768441952
0.575757575757576 658.046667679739
0.585858585858586 657.442566917527
0.595959595959596 656.838466155314
0.606060606060606 656.234365393101
0.616161616161616 655.630264630888
0.626262626262626 655.026163868675
0.636363636363636 654.422063106463
0.646464646464647 653.81796234425
0.656565656565657 653.213861582037
0.666666666666667 652.609760819824
0.676767676767677 652.005660057611
0.686868686868687 651.401559295398
0.696969696969697 650.797458533186
0.707070707070707 650.193357770973
0.717171717171717 649.58925700876
0.727272727272727 648.985156246547
0.737373737373737 648.381055484334
0.747474747474748 647.776954722122
0.757575757575758 647.172853959909
0.767676767676768 646.568753197696
0.777777777777778 645.964652435483
0.787878787878788 645.36055167327
0.797979797979798 644.756450911058
0.808080808080808 644.152350148845
0.818181818181818 643.548249386632
0.828282828282828 642.944148624419
0.838383838383838 642.340047862206
0.848484848484849 641.735947099993
0.858585858585859 641.131846337781
0.868686868686869 640.527745575568
0.878787878787879 639.923644813355
0.888888888888889 639.319544051142
0.898989898989899 638.715443288929
0.909090909090909 638.111342526716
0.919191919191919 637.507241764504
0.929292929292929 636.903141002291
0.939393939393939 636.299040240078
0.94949494949495 635.694939477865
0.95959595959596 635.090838715652
0.96969696969697 634.48673795344
0.97979797979798 633.882637191227
0.98989898989899 633.278536429014
1 632.674435666801
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 683.918257256286
0.0101010101010101 683.263643840372
0.0202020202020202 682.609030424458
0.0303030303030303 681.954417008544
0.0404040404040404 681.29980359263
0.0505050505050505 680.645190176716
0.0606060606060606 679.990576760802
0.0707070707070707 679.335963344888
0.0808080808080808 678.681349928974
0.0909090909090909 678.02673651306
0.101010101010101 677.372123097146
0.111111111111111 676.717509681232
0.121212121212121 676.062896265318
0.131313131313131 675.408282849404
0.141414141414141 674.75366943349
0.151515151515152 674.099056017575
0.161616161616162 673.444442601661
0.171717171717172 672.789829185747
0.181818181818182 672.135215769833
0.191919191919192 671.480602353919
0.202020202020202 670.825988938005
0.212121212121212 670.171375522091
0.222222222222222 669.516762106177
0.232323232323232 668.862148690263
0.242424242424242 668.207535274349
0.252525252525253 667.552921858435
0.262626262626263 666.898308442521
0.272727272727273 666.243695026607
0.282828282828283 665.589081610693
0.292929292929293 664.934468194779
0.303030303030303 664.279854778865
0.313131313131313 663.625241362951
0.323232323232323 662.970627947037
0.333333333333333 662.316014531122
0.343434343434343 661.661401115208
0.353535353535354 661.006787699294
0.363636363636364 660.35217428338
0.373737373737374 659.697560867466
0.383838383838384 659.042947451552
0.393939393939394 658.388334035638
0.404040404040404 657.733720619724
0.414141414141414 657.07910720381
0.424242424242424 656.424493787896
0.434343434343434 655.769880371982
0.444444444444444 655.115266956068
0.454545454545455 654.460653540154
0.464646464646465 653.80604012424
0.474747474747475 653.151426708326
0.484848484848485 652.496813292412
0.494949494949495 651.842199876497
0.505050505050505 651.187586460583
0.515151515151515 650.532973044669
0.525252525252525 649.878359628755
0.535353535353535 649.223746212841
0.545454545454546 648.569132796927
0.555555555555556 647.914519381013
0.565656565656566 647.259905965099
0.575757575757576 646.605292549185
0.585858585858586 645.950679133271
0.595959595959596 645.296065717357
0.606060606060606 644.641452301443
0.616161616161616 643.986838885529
0.626262626262626 643.332225469615
0.636363636363636 642.677612053701
0.646464646464647 642.022998637787
0.656565656565657 641.368385221873
0.666666666666667 640.713771805958
0.676767676767677 640.059158390044
0.686868686868687 639.40454497413
0.696969696969697 638.749931558216
0.707070707070707 638.095318142302
0.717171717171717 637.440704726388
0.727272727272727 636.786091310474
0.737373737373737 636.13147789456
0.747474747474748 635.476864478646
0.757575757575758 634.822251062732
0.767676767676768 634.167637646818
0.777777777777778 633.513024230904
0.787878787878788 632.85841081499
0.797979797979798 632.203797399076
0.808080808080808 631.549183983162
0.818181818181818 630.894570567248
0.828282828282828 630.239957151334
0.838383838383838 629.58534373542
0.848484848484849 628.930730319506
0.858585858585859 628.276116903591
0.868686868686869 627.621503487677
0.878787878787879 626.966890071763
0.888888888888889 626.312276655849
0.898989898989899 625.657663239935
0.909090909090909 625.003049824021
0.919191919191919 624.348436408107
0.929292929292929 623.693822992193
0.939393939393939 623.039209576279
0.94949494949495 622.384596160365
0.95959595959596 621.729982744451
0.96969696969697 621.075369328537
0.97979797979798 620.420755912623
0.98989898989899 619.766142496709
1 619.111529080795
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 773.841854351437
0.0101010101010101 772.182348461145
0.0202020202020202 770.522842570854
0.0303030303030303 768.863336680563
0.0404040404040404 767.203830790271
0.0505050505050505 765.54432489998
0.0606060606060606 763.884819009689
0.0707070707070707 762.225313119397
0.0808080808080808 760.565807229106
0.0909090909090909 758.906301338815
0.101010101010101 757.246795448523
0.111111111111111 755.587289558232
0.121212121212121 753.92778366794
0.131313131313131 752.268277777649
0.141414141414141 750.608771887358
0.151515151515152 748.949265997066
0.161616161616162 747.289760106775
0.171717171717172 745.630254216484
0.181818181818182 743.970748326192
0.191919191919192 742.311242435901
0.202020202020202 740.65173654561
0.212121212121212 738.992230655318
0.222222222222222 737.332724765027
0.232323232323232 735.673218874735
0.242424242424242 734.013712984444
0.252525252525253 732.354207094153
0.262626262626263 730.694701203861
0.272727272727273 729.03519531357
0.282828282828283 727.375689423279
0.292929292929293 725.716183532987
0.303030303030303 724.056677642696
0.313131313131313 722.397171752405
0.323232323232323 720.737665862113
0.333333333333333 719.078159971822
0.343434343434343 717.41865408153
0.353535353535354 715.759148191239
0.363636363636364 714.099642300948
0.373737373737374 712.440136410656
0.383838383838384 710.780630520365
0.393939393939394 709.121124630074
0.404040404040404 707.461618739782
0.414141414141414 705.802112849491
0.424242424242424 704.1426069592
0.434343434343434 702.483101068908
0.444444444444444 700.823595178617
0.454545454545455 699.164089288325
0.464646464646465 697.504583398034
0.474747474747475 695.845077507743
0.484848484848485 694.185571617451
0.494949494949495 692.52606572716
0.505050505050505 690.866559836869
0.515151515151515 689.207053946577
0.525252525252525 687.547548056286
0.535353535353535 685.888042165995
0.545454545454546 684.228536275703
0.555555555555556 682.569030385412
0.565656565656566 680.909524495121
0.575757575757576 679.250018604829
0.585858585858586 677.590512714538
0.595959595959596 675.931006824246
0.606060606060606 674.271500933955
0.616161616161616 672.611995043664
0.626262626262626 670.952489153372
0.636363636363636 669.292983263081
0.646464646464647 667.63347737279
0.656565656565657 665.973971482498
0.666666666666667 664.314465592207
0.676767676767677 662.654959701916
0.686868686868687 660.995453811624
0.696969696969697 659.335947921333
0.707070707070707 657.676442031041
0.717171717171717 656.01693614075
0.727272727272727 654.357430250459
0.737373737373737 652.697924360167
0.747474747474748 651.038418469876
0.757575757575758 649.378912579585
0.767676767676768 647.719406689293
0.777777777777778 646.059900799002
0.787878787878788 644.40039490871
0.797979797979798 642.740889018419
0.808080808080808 641.081383128128
0.818181818181818 639.421877237836
0.828282828282828 637.762371347545
0.838383838383838 636.102865457254
0.848484848484849 634.443359566962
0.858585858585859 632.783853676671
0.868686868686869 631.12434778638
0.878787878787879 629.464841896088
0.888888888888889 627.805336005797
0.898989898989899 626.145830115506
0.909090909090909 624.486324225214
0.919191919191919 622.826818334923
0.929292929292929 621.167312444632
0.939393939393939 619.50780655434
0.94949494949495 617.848300664049
0.95959595959596 616.188794773757
0.96969696969697 614.529288883466
0.97979797979798 612.869782993175
0.98989898989899 611.210277102883
1 609.550771212592
};
\addplot [very thick, black, dashed]
table {%
0.5 500
0.5 950
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_HSC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in HSC},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=335.01375924999, ymax=615.321684980622,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 559.383349982384
0.0101010101010101 558.343752973442
0.0202020202020202 557.304155964501
0.0303030303030303 556.264558955559
0.0404040404040404 555.224961946617
0.0505050505050505 554.185364937676
0.0606060606060606 553.145767928734
0.0707070707070707 552.106170919792
0.0808080808080808 551.066573910851
0.0909090909090909 550.026976901909
0.101010101010101 548.987379892968
0.111111111111111 547.947782884026
0.121212121212121 546.908185875084
0.131313131313131 545.868588866143
0.141414141414141 544.828991857201
0.151515151515152 543.789394848259
0.161616161616162 542.749797839318
0.171717171717172 541.710200830376
0.181818181818182 540.670603821434
0.191919191919192 539.631006812493
0.202020202020202 538.591409803551
0.212121212121212 537.55181279461
0.222222222222222 536.512215785668
0.232323232323232 535.472618776726
0.242424242424242 534.433021767785
0.252525252525253 533.393424758843
0.262626262626263 532.353827749901
0.272727272727273 531.31423074096
0.282828282828283 530.274633732018
0.292929292929293 529.235036723077
0.303030303030303 528.195439714135
0.313131313131313 527.155842705193
0.323232323232323 526.116245696252
0.333333333333333 525.07664868731
0.343434343434343 524.037051678368
0.353535353535354 522.997454669427
0.363636363636364 521.957857660485
0.373737373737374 520.918260651544
0.383838383838384 519.878663642602
0.393939393939394 518.83906663366
0.404040404040404 517.799469624719
0.414141414141414 516.759872615777
0.424242424242424 515.720275606836
0.434343434343434 514.680678597894
0.444444444444444 513.641081588952
0.454545454545455 512.601484580011
0.464646464646465 511.561887571069
0.474747474747475 510.522290562127
0.484848484848485 509.482693553186
0.494949494949495 508.443096544244
0.505050505050505 507.403499535303
0.515151515151515 506.363902526361
0.525252525252525 505.324305517419
0.535353535353535 504.284708508478
0.545454545454546 503.245111499536
0.555555555555556 502.205514490594
0.565656565656566 501.165917481653
0.575757575757576 500.126320472711
0.585858585858586 499.08672346377
0.595959595959596 498.047126454828
0.606060606060606 497.007529445886
0.616161616161616 495.967932436945
0.626262626262626 494.928335428003
0.636363636363636 493.888738419061
0.646464646464647 492.84914141012
0.656565656565657 491.809544401178
0.666666666666667 490.769947392237
0.676767676767677 489.730350383295
0.686868686868687 488.690753374353
0.696969696969697 487.651156365412
0.707070707070707 486.61155935647
0.717171717171717 485.571962347528
0.727272727272727 484.532365338587
0.737373737373737 483.492768329645
0.747474747474748 482.453171320704
0.757575757575758 481.413574311762
0.767676767676768 480.37397730282
0.777777777777778 479.334380293879
0.787878787878788 478.294783284937
0.797979797979798 477.255186275995
0.808080808080808 476.215589267054
0.818181818181818 475.175992258112
0.828282828282828 474.136395249171
0.838383838383838 473.096798240229
0.848484848484849 472.057201231287
0.858585858585859 471.017604222346
0.868686868686869 469.978007213404
0.878787878787879 468.938410204462
0.888888888888889 467.898813195521
0.898989898989899 466.859216186579
0.909090909090909 465.819619177638
0.919191919191919 464.780022168696
0.929292929292929 463.740425159754
0.939393939393939 462.700828150813
0.94949494949495 461.661231141871
0.95959595959596 460.621634132929
0.96969696969697 459.582037123988
0.97979797979798 458.542440115046
0.98989898989899 457.502843106105
1 456.463246097163
};
\addlegendentry{\scriptsize{(Liberal,Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 478.46248725041
0.0101010101010101 478.101649713427
0.0202020202020202 477.740812176444
0.0303030303030303 477.379974639461
0.0404040404040404 477.019137102477
0.0505050505050505 476.658299565494
0.0606060606060606 476.297462028511
0.0707070707070707 475.936624491528
0.0808080808080808 475.575786954544
0.0909090909090909 475.214949417561
0.101010101010101 474.854111880578
0.111111111111111 474.493274343594
0.121212121212121 474.132436806611
0.131313131313131 473.771599269628
0.141414141414141 473.410761732645
0.151515151515152 473.049924195661
0.161616161616162 472.689086658678
0.171717171717172 472.328249121695
0.181818181818182 471.967411584712
0.191919191919192 471.606574047728
0.202020202020202 471.245736510745
0.212121212121212 470.884898973762
0.222222222222222 470.524061436778
0.232323232323232 470.163223899795
0.242424242424242 469.802386362812
0.252525252525253 469.441548825829
0.262626262626263 469.080711288845
0.272727272727273 468.719873751862
0.282828282828283 468.359036214879
0.292929292929293 467.998198677896
0.303030303030303 467.637361140912
0.313131313131313 467.276523603929
0.323232323232323 466.915686066946
0.333333333333333 466.554848529963
0.343434343434343 466.194010992979
0.353535353535354 465.833173455996
0.363636363636364 465.472335919013
0.373737373737374 465.111498382029
0.383838383838384 464.750660845046
0.393939393939394 464.389823308063
0.404040404040404 464.02898577108
0.414141414141414 463.668148234096
0.424242424242424 463.307310697113
0.434343434343434 462.94647316013
0.444444444444444 462.585635623147
0.454545454545455 462.224798086163
0.464646464646465 461.86396054918
0.474747474747475 461.503123012197
0.484848484848485 461.142285475213
0.494949494949495 460.78144793823
0.505050505050505 460.420610401247
0.515151515151515 460.059772864264
0.525252525252525 459.69893532728
0.535353535353535 459.338097790297
0.545454545454546 458.977260253314
0.555555555555556 458.616422716331
0.565656565656566 458.255585179347
0.575757575757576 457.894747642364
0.585858585858586 457.533910105381
0.595959595959596 457.173072568398
0.606060606060606 456.812235031414
0.616161616161616 456.451397494431
0.626262626262626 456.090559957448
0.636363636363636 455.729722420464
0.646464646464647 455.368884883481
0.656565656565657 455.008047346498
0.666666666666667 454.647209809515
0.676767676767677 454.286372272531
0.686868686868687 453.925534735548
0.696969696969697 453.564697198565
0.707070707070707 453.203859661582
0.717171717171717 452.843022124598
0.727272727272727 452.482184587615
0.737373737373737 452.121347050632
0.747474747474748 451.760509513649
0.757575757575758 451.399671976665
0.767676767676768 451.038834439682
0.777777777777778 450.677996902699
0.787878787878788 450.317159365715
0.797979797979798 449.956321828732
0.808080808080808 449.595484291749
0.818181818181818 449.234646754766
0.828282828282828 448.873809217782
0.838383838383838 448.512971680799
0.848484848484849 448.152134143816
0.858585858585859 447.791296606833
0.868686868686869 447.430459069849
0.878787878787879 447.069621532866
0.888888888888889 446.708783995883
0.898989898989899 446.3479464589
0.909090909090909 445.987108921916
0.919191919191919 445.626271384933
0.929292929292929 445.26543384795
0.939393939393939 444.904596310966
0.94949494949495 444.543758773983
0.95959595959596 444.182921237
0.96969696969697 443.822083700017
0.97979797979798 443.461246163033
0.98989898989899 443.10040862605
1 442.739571089067
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 454.922336462759
0.0101010101010101 454.738770447269
0.0202020202020202 454.555204431778
0.0303030303030303 454.371638416288
0.0404040404040404 454.188072400797
0.0505050505050505 454.004506385307
0.0606060606060606 453.820940369817
0.0707070707070707 453.637374354326
0.0808080808080808 453.453808338836
0.0909090909090909 453.270242323345
0.101010101010101 453.086676307855
0.111111111111111 452.903110292364
0.121212121212121 452.719544276874
0.131313131313131 452.535978261383
0.141414141414141 452.352412245893
0.151515151515152 452.168846230403
0.161616161616162 451.985280214912
0.171717171717172 451.801714199422
0.181818181818182 451.618148183931
0.191919191919192 451.434582168441
0.202020202020202 451.25101615295
0.212121212121212 451.06745013746
0.222222222222222 450.88388412197
0.232323232323232 450.700318106479
0.242424242424242 450.516752090989
0.252525252525253 450.333186075498
0.262626262626263 450.149620060008
0.272727272727273 449.966054044517
0.282828282828283 449.782488029027
0.292929292929293 449.598922013536
0.303030303030303 449.415355998046
0.313131313131313 449.231789982556
0.323232323232323 449.048223967065
0.333333333333333 448.864657951575
0.343434343434343 448.681091936084
0.353535353535354 448.497525920594
0.363636363636364 448.313959905103
0.373737373737374 448.130393889613
0.383838383838384 447.946827874123
0.393939393939394 447.763261858632
0.404040404040404 447.579695843142
0.414141414141414 447.396129827651
0.424242424242424 447.212563812161
0.434343434343434 447.02899779667
0.444444444444444 446.84543178118
0.454545454545455 446.661865765689
0.464646464646465 446.478299750199
0.474747474747475 446.294733734709
0.484848484848485 446.111167719218
0.494949494949495 445.927601703728
0.505050505050505 445.744035688237
0.515151515151515 445.560469672747
0.525252525252525 445.376903657256
0.535353535353535 445.193337641766
0.545454545454546 445.009771626276
0.555555555555556 444.826205610785
0.565656565656566 444.642639595295
0.575757575757576 444.459073579804
0.585858585858586 444.275507564314
0.595959595959596 444.091941548823
0.606060606060606 443.908375533333
0.616161616161616 443.724809517842
0.626262626262626 443.541243502352
0.636363636363636 443.357677486862
0.646464646464647 443.174111471371
0.656565656565657 442.990545455881
0.666666666666667 442.80697944039
0.676767676767677 442.6234134249
0.686868686868687 442.439847409409
0.696969696969697 442.256281393919
0.707070707070707 442.072715378429
0.717171717171717 441.889149362938
0.727272727272727 441.705583347448
0.737373737373737 441.522017331957
0.747474747474748 441.338451316467
0.757575757575758 441.154885300976
0.767676767676768 440.971319285486
0.777777777777778 440.787753269995
0.787878787878788 440.604187254505
0.797979797979798 440.420621239015
0.808080808080808 440.237055223524
0.818181818181818 440.053489208034
0.828282828282828 439.869923192543
0.838383838383838 439.686357177053
0.848484848484849 439.502791161562
0.858585858585859 439.319225146072
0.868686868686869 439.135659130582
0.878787878787879 438.952093115091
0.888888888888889 438.768527099601
0.898989898989899 438.58496108411
0.909090909090909 438.40139506862
0.919191919191919 438.217829053129
0.929292929292929 438.034263037639
0.939393939393939 437.850697022148
0.94949494949495 437.667131006658
0.95959595959596 437.483564991168
0.96969696969697 437.299998975677
0.97979797979798 437.116432960187
0.98989898989899 436.932866944696
1 436.749300929206
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 420.315919125053
0.0101010101010101 420.260068258971
0.0202020202020202 420.204217392888
0.0303030303030303 420.148366526806
0.0404040404040404 420.092515660724
0.0505050505050505 420.036664794641
0.0606060606060606 419.980813928559
0.0707070707070707 419.924963062476
0.0808080808080808 419.869112196394
0.0909090909090909 419.813261330311
0.101010101010101 419.757410464229
0.111111111111111 419.701559598147
0.121212121212121 419.645708732064
0.131313131313131 419.589857865982
0.141414141414141 419.534006999899
0.151515151515152 419.478156133817
0.161616161616162 419.422305267734
0.171717171717172 419.366454401652
0.181818181818182 419.31060353557
0.191919191919192 419.254752669487
0.202020202020202 419.198901803405
0.212121212121212 419.143050937322
0.222222222222222 419.08720007124
0.232323232323232 419.031349205157
0.242424242424242 418.975498339075
0.252525252525253 418.919647472993
0.262626262626263 418.86379660691
0.272727272727273 418.807945740828
0.282828282828283 418.752094874745
0.292929292929293 418.696244008663
0.303030303030303 418.64039314258
0.313131313131313 418.584542276498
0.323232323232323 418.528691410416
0.333333333333333 418.472840544333
0.343434343434343 418.416989678251
0.353535353535354 418.361138812168
0.363636363636364 418.305287946086
0.373737373737374 418.249437080003
0.383838383838384 418.193586213921
0.393939393939394 418.137735347839
0.404040404040404 418.081884481756
0.414141414141414 418.026033615674
0.424242424242424 417.970182749591
0.434343434343434 417.914331883509
0.444444444444444 417.858481017426
0.454545454545455 417.802630151344
0.464646464646465 417.746779285262
0.474747474747475 417.690928419179
0.484848484848485 417.635077553097
0.494949494949495 417.579226687014
0.505050505050505 417.523375820932
0.515151515151515 417.467524954849
0.525252525252525 417.411674088767
0.535353535353535 417.355823222685
0.545454545454546 417.299972356602
0.555555555555556 417.24412149052
0.565656565656566 417.188270624437
0.575757575757576 417.132419758355
0.585858585858586 417.076568892272
0.595959595959596 417.02071802619
0.606060606060606 416.964867160108
0.616161616161616 416.909016294025
0.626262626262626 416.853165427943
0.636363636363636 416.79731456186
0.646464646464647 416.741463695778
0.656565656565657 416.685612829696
0.666666666666667 416.629761963613
0.676767676767677 416.573911097531
0.686868686868687 416.518060231448
0.696969696969697 416.462209365366
0.707070707070707 416.406358499283
0.717171717171717 416.350507633201
0.727272727272727 416.294656767119
0.737373737373737 416.238805901036
0.747474747474748 416.182955034954
0.757575757575758 416.127104168871
0.767676767676768 416.071253302789
0.777777777777778 416.015402436706
0.787878787878788 415.959551570624
0.797979797979798 415.903700704542
0.808080808080808 415.847849838459
0.818181818181818 415.791998972377
0.828282828282828 415.736148106294
0.838383838383838 415.680297240212
0.848484848484849 415.624446374129
0.858585858585859 415.568595508047
0.868686868686869 415.512744641965
0.878787878787879 415.456893775882
0.888888888888889 415.4010429098
0.898989898989899 415.345192043717
0.909090909090909 415.289341177635
0.919191919191919 415.233490311552
0.929292929292929 415.17763944547
0.939393939393939 415.121788579388
0.94949494949495 415.065937713305
0.95959595959596 415.010086847223
0.96969696969697 414.95423598114
0.97979797979798 414.898385115058
0.98989898989899 414.842534248975
1 414.786683382893
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 450.02204867113
0.0101010101010101 449.595785469205
0.0202020202020202 449.169522267281
0.0303030303030303 448.743259065356
0.0404040404040404 448.316995863432
0.0505050505050505 447.890732661507
0.0606060606060606 447.464469459583
0.0707070707070707 447.038206257658
0.0808080808080808 446.611943055734
0.0909090909090909 446.18567985381
0.101010101010101 445.759416651885
0.111111111111111 445.333153449961
0.121212121212121 444.906890248036
0.131313131313131 444.480627046112
0.141414141414141 444.054363844187
0.151515151515152 443.628100642263
0.161616161616162 443.201837440338
0.171717171717172 442.775574238414
0.181818181818182 442.349311036489
0.191919191919192 441.923047834565
0.202020202020202 441.49678463264
0.212121212121212 441.070521430716
0.222222222222222 440.644258228791
0.232323232323232 440.217995026867
0.242424242424242 439.791731824942
0.252525252525253 439.365468623018
0.262626262626263 438.939205421093
0.272727272727273 438.512942219169
0.282828282828283 438.086679017244
0.292929292929293 437.66041581532
0.303030303030303 437.234152613395
0.313131313131313 436.807889411471
0.323232323232323 436.381626209546
0.333333333333333 435.955363007622
0.343434343434343 435.529099805697
0.353535353535354 435.102836603773
0.363636363636364 434.676573401848
0.373737373737374 434.250310199924
0.383838383838384 433.824046998
0.393939393939394 433.397783796075
0.404040404040404 432.971520594151
0.414141414141414 432.545257392226
0.424242424242424 432.118994190302
0.434343434343434 431.692730988377
0.444444444444444 431.266467786453
0.454545454545455 430.840204584528
0.464646464646465 430.413941382604
0.474747474747475 429.987678180679
0.484848484848485 429.561414978755
0.494949494949495 429.13515177683
0.505050505050505 428.708888574906
0.515151515151515 428.282625372981
0.525252525252525 427.856362171057
0.535353535353535 427.430098969132
0.545454545454546 427.003835767208
0.555555555555556 426.577572565283
0.565656565656566 426.151309363359
0.575757575757576 425.725046161434
0.585858585858586 425.29878295951
0.595959595959596 424.872519757585
0.606060606060606 424.446256555661
0.616161616161616 424.019993353736
0.626262626262626 423.593730151812
0.636363636363636 423.167466949888
0.646464646464647 422.741203747963
0.656565656565657 422.314940546039
0.666666666666667 421.888677344114
0.676767676767677 421.46241414219
0.686868686868687 421.036150940265
0.696969696969697 420.609887738341
0.707070707070707 420.183624536416
0.717171717171717 419.757361334492
0.727272727272727 419.331098132567
0.737373737373737 418.904834930643
0.747474747474748 418.478571728718
0.757575757575758 418.052308526794
0.767676767676768 417.626045324869
0.777777777777778 417.199782122945
0.787878787878788 416.77351892102
0.797979797979798 416.347255719096
0.808080808080808 415.920992517171
0.818181818181818 415.494729315247
0.828282828282828 415.068466113322
0.838383838383838 414.642202911398
0.848484848484849 414.215939709473
0.858585858585859 413.789676507549
0.868686868686869 413.363413305624
0.878787878787879 412.9371501037
0.888888888888889 412.510886901776
0.898989898989899 412.084623699851
0.909090909090909 411.658360497927
0.919191919191919 411.232097296002
0.929292929292929 410.805834094078
0.939393939393939 410.379570892153
0.94949494949495 409.953307690229
0.95959595959596 409.527044488304
0.96969696969697 409.10078128638
0.97979797979798 408.674518084455
0.98989898989899 408.248254882531
1 407.821991680606
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 425.216206916683
0.0101010101010101 425.003282813733
0.0202020202020202 424.790358710784
0.0303030303030303 424.577434607834
0.0404040404040404 424.364510504884
0.0505050505050505 424.151586401935
0.0606060606060606 423.938662298985
0.0707070707070707 423.725738196036
0.0808080808080808 423.512814093086
0.0909090909090909 423.299889990137
0.101010101010101 423.086965887187
0.111111111111111 422.874041784238
0.121212121212121 422.661117681288
0.131313131313131 422.448193578339
0.141414141414141 422.235269475389
0.151515151515152 422.02234537244
0.161616161616162 421.80942126949
0.171717171717172 421.596497166541
0.181818181818182 421.383573063591
0.191919191919192 421.170648960642
0.202020202020202 420.957724857692
0.212121212121212 420.744800754743
0.222222222222222 420.531876651793
0.232323232323232 420.318952548844
0.242424242424242 420.106028445894
0.252525252525253 419.893104342945
0.262626262626263 419.680180239995
0.272727272727273 419.467256137045
0.282828282828283 419.254332034096
0.292929292929293 419.041407931146
0.303030303030303 418.828483828197
0.313131313131313 418.615559725247
0.323232323232323 418.402635622298
0.333333333333333 418.189711519348
0.343434343434343 417.976787416399
0.353535353535354 417.763863313449
0.363636363636364 417.5509392105
0.373737373737374 417.33801510755
0.383838383838384 417.125091004601
0.393939393939394 416.912166901651
0.404040404040404 416.699242798702
0.414141414141414 416.486318695752
0.424242424242424 416.273394592803
0.434343434343434 416.060470489853
0.444444444444444 415.847546386904
0.454545454545455 415.634622283954
0.464646464646465 415.421698181005
0.474747474747475 415.208774078055
0.484848484848485 414.995849975106
0.494949494949495 414.782925872156
0.505050505050505 414.570001769206
0.515151515151515 414.357077666257
0.525252525252525 414.144153563307
0.535353535353535 413.931229460358
0.545454545454546 413.718305357408
0.555555555555556 413.505381254459
0.565656565656566 413.292457151509
0.575757575757576 413.07953304856
0.585858585858586 412.86660894561
0.595959595959596 412.653684842661
0.606060606060606 412.440760739711
0.616161616161616 412.227836636762
0.626262626262626 412.014912533812
0.636363636363636 411.801988430863
0.646464646464647 411.589064327913
0.656565656565657 411.376140224964
0.666666666666667 411.163216122014
0.676767676767677 410.950292019065
0.686868686868687 410.737367916115
0.696969696969697 410.524443813165
0.707070707070707 410.311519710216
0.717171717171717 410.098595607266
0.727272727272727 409.885671504317
0.737373737373737 409.672747401367
0.747474747474748 409.459823298418
0.757575757575758 409.246899195468
0.767676767676768 409.033975092519
0.777777777777778 408.821050989569
0.787878787878788 408.60812688662
0.797979797979798 408.39520278367
0.808080808080808 408.182278680721
0.818181818181818 407.969354577771
0.828282828282828 407.756430474822
0.838383838383838 407.543506371872
0.848484848484849 407.330582268923
0.858585858585859 407.117658165973
0.868686868686869 406.904734063024
0.878787878787879 406.691809960074
0.888888888888889 406.478885857125
0.898989898989899 406.265961754175
0.909090909090909 406.053037651226
0.919191919191919 405.840113548276
0.929292929292929 405.627189445326
0.939393939393939 405.414265342377
0.94949494949495 405.201341239427
0.95959595959596 404.988417136478
0.96969696969697 404.775493033528
0.97979797979798 404.562568930579
0.98989898989899 404.349644827629
1 404.13672072468
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 529.677220436307
0.0101010101010101 528.403815615718
0.0202020202020202 527.130410795128
0.0303030303030303 525.857005974539
0.0404040404040404 524.583601153949
0.0505050505050505 523.31019633336
0.0606060606060606 522.036791512771
0.0707070707070707 520.763386692181
0.0808080808080808 519.489981871592
0.0909090909090909 518.216577051002
0.101010101010101 516.943172230413
0.111111111111111 515.669767409824
0.121212121212121 514.396362589234
0.131313131313131 513.122957768645
0.141414141414141 511.849552948055
0.151515151515152 510.576148127466
0.161616161616162 509.302743306876
0.171717171717172 508.029338486287
0.181818181818182 506.755933665698
0.191919191919192 505.482528845108
0.202020202020202 504.209124024519
0.212121212121212 502.935719203929
0.222222222222222 501.66231438334
0.232323232323232 500.38890956275
0.242424242424242 499.115504742161
0.252525252525253 497.842099921572
0.262626262626263 496.568695100982
0.272727272727273 495.295290280393
0.282828282828283 494.021885459803
0.292929292929293 492.748480639214
0.303030303030303 491.475075818625
0.313131313131313 490.201670998035
0.323232323232323 488.928266177446
0.333333333333333 487.654861356856
0.343434343434343 486.381456536267
0.353535353535354 485.108051715677
0.363636363636364 483.834646895088
0.373737373737374 482.561242074499
0.383838383838384 481.287837253909
0.393939393939394 480.01443243332
0.404040404040404 478.74102761273
0.414141414141414 477.467622792141
0.424242424242424 476.194217971551
0.434343434343434 474.920813150962
0.444444444444444 473.647408330373
0.454545454545455 472.374003509783
0.464646464646465 471.100598689194
0.474747474747475 469.827193868604
0.484848484848485 468.553789048015
0.494949494949495 467.280384227426
0.505050505050505 466.006979406836
0.515151515151515 464.733574586247
0.525252525252525 463.460169765657
0.535353535353535 462.186764945068
0.545454545454546 460.913360124478
0.555555555555556 459.639955303889
0.565656565656566 458.3665504833
0.575757575757576 457.09314566271
0.585858585858586 455.819740842121
0.595959595959596 454.546336021531
0.606060606060606 453.272931200942
0.616161616161616 451.999526380352
0.626262626262626 450.726121559763
0.636363636363636 449.452716739174
0.646464646464647 448.179311918584
0.656565656565657 446.905907097995
0.666666666666667 445.632502277405
0.676767676767677 444.359097456816
0.686868686868687 443.085692636227
0.696969696969697 441.812287815637
0.707070707070707 440.538882995048
0.717171717171717 439.265478174458
0.727272727272727 437.992073353869
0.737373737373737 436.718668533279
0.747474747474748 435.44526371269
0.757575757575758 434.171858892101
0.767676767676768 432.898454071511
0.777777777777778 431.625049250922
0.787878787878788 430.351644430332
0.797979797979798 429.078239609743
0.808080808080808 427.804834789153
0.818181818181818 426.531429968564
0.828282828282828 425.258025147975
0.838383838383838 423.984620327385
0.848484848484849 422.711215506796
0.858585858585859 421.437810686206
0.868686868686869 420.164405865617
0.878787878787879 418.891001045028
0.888888888888889 417.617596224438
0.898989898989899 416.344191403849
0.909090909090909 415.070786583259
0.919191919191919 413.79738176267
0.929292929292929 412.52397694208
0.939393939393939 411.250572121491
0.94949494949495 409.977167300902
0.95959595959596 408.703762480312
0.96969696969697 407.430357659723
0.97979797979798 406.156952839133
0.98989898989899 404.883548018544
1 403.610143197954
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 483.36277504204
0.0101010101010101 482.417257119151
0.0202020202020202 481.471739196263
0.0303030303030303 480.526221273374
0.0404040404040404 479.580703350485
0.0505050505050505 478.635185427597
0.0606060606060606 477.689667504708
0.0707070707070707 476.74414958182
0.0808080808080808 475.798631658931
0.0909090909090909 474.853113736043
0.101010101010101 473.907595813154
0.111111111111111 472.962077890265
0.121212121212121 472.016559967377
0.131313131313131 471.071042044488
0.141414141414141 470.1255241216
0.151515151515152 469.180006198711
0.161616161616162 468.234488275823
0.171717171717172 467.288970352934
0.181818181818182 466.343452430045
0.191919191919192 465.397934507157
0.202020202020202 464.452416584268
0.212121212121212 463.50689866138
0.222222222222222 462.561380738491
0.232323232323232 461.615862815603
0.242424242424242 460.670344892714
0.252525252525253 459.724826969825
0.262626262626263 458.779309046937
0.272727272727273 457.833791124048
0.282828282828283 456.88827320116
0.292929292929293 455.942755278271
0.303030303030303 454.997237355383
0.313131313131313 454.051719432494
0.323232323232323 453.106201509605
0.333333333333333 452.160683586717
0.343434343434343 451.215165663828
0.353535353535354 450.26964774094
0.363636363636364 449.324129818051
0.373737373737374 448.378611895163
0.383838383838384 447.433093972274
0.393939393939394 446.487576049385
0.404040404040404 445.542058126497
0.414141414141414 444.596540203608
0.424242424242424 443.65102228072
0.434343434343434 442.705504357831
0.444444444444444 441.759986434943
0.454545454545455 440.814468512054
0.464646464646465 439.868950589165
0.474747474747475 438.923432666277
0.484848484848485 437.977914743388
0.494949494949495 437.0323968205
0.505050505050505 436.086878897611
0.515151515151515 435.141360974723
0.525252525252525 434.195843051834
0.535353535353535 433.250325128945
0.545454545454546 432.304807206057
0.555555555555556 431.359289283168
0.565656565656566 430.41377136028
0.575757575757576 429.468253437391
0.585858585858586 428.522735514503
0.595959595959596 427.577217591614
0.606060606060606 426.631699668725
0.616161616161616 425.686181745837
0.626262626262626 424.740663822948
0.636363636363636 423.79514590006
0.646464646464647 422.849627977171
0.656565656565657 421.904110054283
0.666666666666667 420.958592131394
0.676767676767677 420.013074208505
0.686868686868687 419.067556285617
0.696969696969697 418.122038362728
0.707070707070707 417.17652043984
0.717171717171717 416.231002516951
0.727272727272727 415.285484594062
0.737373737373737 414.339966671174
0.747474747474748 413.394448748285
0.757575757575758 412.448930825397
0.767676767676768 411.503412902508
0.777777777777778 410.55789497962
0.787878787878788 409.612377056731
0.797979797979798 408.666859133843
0.808080808080808 407.721341210954
0.818181818181818 406.775823288065
0.828282828282828 405.830305365177
0.838383838383838 404.884787442288
0.848484848484849 403.9392695194
0.858585858585859 402.993751596511
0.868686868686869 402.048233673622
0.878787878787879 401.102715750734
0.888888888888889 400.157197827845
0.898989898989899 399.211679904957
0.909090909090909 398.266161982068
0.919191919191919 397.32064405918
0.929292929292929 396.375126136291
0.939393939393939 395.429608213403
0.94949494949495 394.484090290514
0.95959595959596 393.538572367625
0.96969696969697 392.593054444737
0.97979797979798 391.647536521848
0.98989898989899 390.70201859896
1 389.756500676071
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 410.925538483723
0.0101010101010101 410.573488537581
0.0202020202020202 410.221438591439
0.0303030303030303 409.869388645298
0.0404040404040404 409.517338699156
0.0505050505050505 409.165288753014
0.0606060606060606 408.813238806872
0.0707070707070707 408.46118886073
0.0808080808080808 408.109138914589
0.0909090909090909 407.757088968447
0.101010101010101 407.405039022305
0.111111111111111 407.052989076163
0.121212121212121 406.700939130021
0.131313131313131 406.34888918388
0.141414141414141 405.996839237738
0.151515151515152 405.644789291596
0.161616161616162 405.292739345454
0.171717171717172 404.940689399312
0.181818181818182 404.588639453171
0.191919191919192 404.236589507029
0.202020202020202 403.884539560887
0.212121212121212 403.532489614745
0.222222222222222 403.180439668603
0.232323232323232 402.828389722462
0.242424242424242 402.47633977632
0.252525252525253 402.124289830178
0.262626262626263 401.772239884036
0.272727272727273 401.420189937894
0.282828282828283 401.068139991753
0.292929292929293 400.716090045611
0.303030303030303 400.364040099469
0.313131313131313 400.011990153327
0.323232323232323 399.659940207185
0.333333333333333 399.307890261044
0.343434343434343 398.955840314902
0.353535353535354 398.60379036876
0.363636363636364 398.251740422618
0.373737373737374 397.899690476477
0.383838383838384 397.547640530335
0.393939393939394 397.195590584193
0.404040404040404 396.843540638051
0.414141414141414 396.491490691909
0.424242424242424 396.139440745768
0.434343434343434 395.787390799626
0.444444444444444 395.435340853484
0.454545454545455 395.083290907342
0.464646464646465 394.7312409612
0.474747474747475 394.379191015058
0.484848484848485 394.027141068917
0.494949494949495 393.675091122775
0.505050505050505 393.323041176633
0.515151515151515 392.970991230491
0.525252525252525 392.61894128435
0.535353535353535 392.266891338208
0.545454545454546 391.914841392066
0.555555555555556 391.562791445924
0.565656565656566 391.210741499782
0.575757575757576 390.858691553641
0.585858585858586 390.506641607499
0.595959595959596 390.154591661357
0.606060606060606 389.802541715215
0.616161616161616 389.450491769073
0.626262626262626 389.098441822932
0.636363636363636 388.74639187679
0.646464646464647 388.394341930648
0.656565656565657 388.042291984506
0.666666666666667 387.690242038364
0.676767676767677 387.338192092223
0.686868686868687 386.986142146081
0.696969696969697 386.634092199939
0.707070707070707 386.282042253797
0.717171717171717 385.929992307655
0.727272727272727 385.577942361514
0.737373737373737 385.225892415372
0.747474747474748 384.87384246923
0.757575757575758 384.521792523088
0.767676767676768 384.169742576946
0.777777777777778 383.817692630805
0.787878787878788 383.465642684663
0.797979797979798 383.113592738521
0.808080808080808 382.761542792379
0.818181818181818 382.409492846237
0.828282828282828 382.057442900096
0.838383838383838 381.705392953954
0.848484848484849 381.353343007812
0.858585858585859 381.00129306167
0.868686868686869 380.649243115528
0.878787878787879 380.297193169387
0.888888888888889 379.945143223245
0.898989898989899 379.593093277103
0.909090909090909 379.241043330961
0.919191919191919 378.888993384819
0.929292929292929 378.536943438678
0.939393939393939 378.184893492536
0.94949494949495 377.832843546394
0.95959595959596 377.480793600252
0.96969696969697 377.128743654111
0.97979797979798 376.776693707969
0.98989898989899 376.424643761827
1 376.072593815685
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 417.994053734262
0.0101010101010101 417.531866426621
0.0202020202020202 417.06967911898
0.0303030303030303 416.607491811338
0.0404040404040404 416.145304503697
0.0505050505050505 415.683117196056
0.0606060606060606 415.220929888414
0.0707070707070707 414.758742580773
0.0808080808080808 414.296555273131
0.0909090909090909 413.83436796549
0.101010101010101 413.372180657849
0.111111111111111 412.909993350207
0.121212121212121 412.447806042566
0.131313131313131 411.985618734925
0.141414141414141 411.523431427283
0.151515151515152 411.061244119642
0.161616161616162 410.599056812
0.171717171717172 410.136869504359
0.181818181818182 409.674682196718
0.191919191919192 409.212494889076
0.202020202020202 408.750307581435
0.212121212121212 408.288120273793
0.222222222222222 407.825932966152
0.232323232323232 407.363745658511
0.242424242424242 406.901558350869
0.252525252525253 406.439371043228
0.262626262626263 405.977183735587
0.272727272727273 405.514996427945
0.282828282828283 405.052809120304
0.292929292929293 404.590621812663
0.303030303030303 404.128434505021
0.313131313131313 403.66624719738
0.323232323232323 403.204059889738
0.333333333333333 402.741872582097
0.343434343434343 402.279685274456
0.353535353535354 401.817497966814
0.363636363636364 401.355310659173
0.373737373737374 400.893123351531
0.383838383838384 400.43093604389
0.393939393939394 399.968748736249
0.404040404040404 399.506561428607
0.414141414141414 399.044374120966
0.424242424242424 398.582186813325
0.434343434343434 398.119999505683
0.444444444444444 397.657812198042
0.454545454545455 397.1956248904
0.464646464646465 396.733437582759
0.474747474747475 396.271250275118
0.484848484848485 395.809062967476
0.494949494949495 395.346875659835
0.505050505050505 394.884688352194
0.515151515151515 394.422501044552
0.525252525252525 393.960313736911
0.535353535353535 393.498126429269
0.545454545454546 393.035939121628
0.555555555555556 392.573751813987
0.565656565656566 392.111564506345
0.575757575757576 391.649377198704
0.585858585858586 391.187189891063
0.595959595959596 390.725002583421
0.606060606060606 390.26281527578
0.616161616161616 389.800627968138
0.626262626262626 389.338440660497
0.636363636363636 388.876253352856
0.646464646464647 388.414066045214
0.656565656565657 387.951878737573
0.666666666666667 387.489691429931
0.676767676767677 387.02750412229
0.686868686868687 386.565316814649
0.696969696969697 386.103129507007
0.707070707070707 385.640942199366
0.717171717171717 385.178754891725
0.727272727272727 384.716567584083
0.737373737373737 384.254380276442
0.747474747474748 383.792192968801
0.757575757575758 383.330005661159
0.767676767676768 382.867818353518
0.777777777777778 382.405631045876
0.787878787878788 381.943443738235
0.797979797979798 381.481256430594
0.808080808080808 381.019069122952
0.818181818181818 380.556881815311
0.828282828282828 380.094694507669
0.838383838383838 379.632507200028
0.848484848484849 379.170319892387
0.858585858585859 378.708132584745
0.868686868686869 378.245945277104
0.878787878787879 377.783757969463
0.888888888888889 377.321570661821
0.898989898989899 376.85938335418
0.909090909090909 376.397196046538
0.919191919191919 375.935008738897
0.929292929292929 375.472821431256
0.939393939393939 375.010634123614
0.94949494949495 374.548446815973
0.95959595959596 374.086259508332
0.96969696969697 373.62407220069
0.97979797979798 373.161884893049
0.98989898989899 372.699697585407
1 372.237510277766
};
\addplot [very thick, black, dashed]
table {%
0.5 335.01375924999
0.5 615.321684980622
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_2_Strasbourg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Strasbourg},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=497.78697695701, ymax=944.189930494914,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 858.354482268103
0.0101010101010101 856.767521640432
0.0202020202020202 855.18056101276
0.0303030303030303 853.593600385088
0.0404040404040404 852.006639757417
0.0505050505050505 850.419679129745
0.0606060606060606 848.832718502074
0.0707070707070707 847.245757874402
0.0808080808080808 845.658797246731
0.0909090909090909 844.071836619059
0.101010101010101 842.484875991387
0.111111111111111 840.897915363716
0.121212121212121 839.310954736044
0.131313131313131 837.723994108372
0.141414141414141 836.137033480701
0.151515151515152 834.550072853029
0.161616161616162 832.963112225358
0.171717171717172 831.376151597686
0.181818181818182 829.789190970015
0.191919191919192 828.202230342343
0.202020202020202 826.615269714671
0.212121212121212 825.028309087
0.222222222222222 823.441348459328
0.232323232323232 821.854387831657
0.242424242424242 820.267427203985
0.252525252525253 818.680466576313
0.262626262626263 817.093505948642
0.272727272727273 815.50654532097
0.282828282828283 813.919584693299
0.292929292929293 812.332624065627
0.303030303030303 810.745663437955
0.313131313131313 809.158702810284
0.323232323232323 807.571742182612
0.333333333333333 805.984781554941
0.343434343434343 804.397820927269
0.353535353535354 802.810860299597
0.363636363636364 801.223899671926
0.373737373737374 799.636939044254
0.383838383838384 798.049978416583
0.393939393939394 796.463017788911
0.404040404040404 794.876057161239
0.414141414141414 793.289096533568
0.424242424242424 791.702135905896
0.434343434343434 790.115175278225
0.444444444444444 788.528214650553
0.454545454545455 786.941254022882
0.464646464646465 785.35429339521
0.474747474747475 783.767332767538
0.484848484848485 782.180372139867
0.494949494949495 780.593411512195
0.505050505050505 779.006450884524
0.515151515151515 777.419490256852
0.525252525252525 775.83252962918
0.535353535353535 774.245569001509
0.545454545454546 772.658608373837
0.555555555555556 771.071647746166
0.565656565656566 769.484687118494
0.575757575757576 767.897726490822
0.585858585858586 766.310765863151
0.595959595959596 764.723805235479
0.606060606060606 763.136844607808
0.616161616161616 761.549883980136
0.626262626262626 759.962923352464
0.636363636363636 758.375962724793
0.646464646464647 756.789002097121
0.656565656565657 755.20204146945
0.666666666666667 753.615080841778
0.676767676767677 752.028120214107
0.686868686868687 750.441159586435
0.696969696969697 748.854198958763
0.707070707070707 747.267238331092
0.717171717171717 745.68027770342
0.727272727272727 744.093317075749
0.737373737373737 742.506356448077
0.747474747474748 740.919395820405
0.757575757575758 739.332435192734
0.767676767676768 737.745474565062
0.777777777777778 736.158513937391
0.787878787878788 734.571553309719
0.797979797979798 732.984592682047
0.808080808080808 731.397632054376
0.818181818181818 729.810671426704
0.828282828282828 728.223710799033
0.838383838383838 726.636750171361
0.848484848484849 725.049789543689
0.858585858585859 723.462828916018
0.868686868686869 721.875868288346
0.878787878787879 720.288907660675
0.888888888888889 718.701947033003
0.898989898989899 717.114986405332
0.909090909090909 715.52802577766
0.919191919191919 713.941065149988
0.929292929292929 712.354104522317
0.939393939393939 710.767143894645
0.94949494949495 709.180183266974
0.95959595959596 707.593222639302
0.96969696969697 706.00626201163
0.97979797979798 704.419301383959
0.98989898989899 702.832340756287
1 701.245380128616
};
\addlegendentry{\scriptsize{(Liberal,Left)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 674.89710313924
0.0101010101010101 674.424636798241
0.0202020202020202 673.952170457241
0.0303030303030303 673.479704116241
0.0404040404040404 673.007237775242
0.0505050505050505 672.534771434242
0.0606060606060606 672.062305093242
0.0707070707070707 671.589838752243
0.0808080808080808 671.117372411243
0.0909090909090909 670.644906070243
0.101010101010101 670.172439729243
0.111111111111111 669.699973388244
0.121212121212121 669.227507047244
0.131313131313131 668.755040706244
0.141414141414141 668.282574365245
0.151515151515152 667.810108024245
0.161616161616162 667.337641683245
0.171717171717172 666.865175342246
0.181818181818182 666.392709001246
0.191919191919192 665.920242660246
0.202020202020202 665.447776319246
0.212121212121212 664.975309978247
0.222222222222222 664.502843637247
0.232323232323232 664.030377296247
0.242424242424242 663.557910955248
0.252525252525253 663.085444614248
0.262626262626263 662.612978273248
0.272727272727273 662.140511932249
0.282828282828283 661.668045591249
0.292929292929293 661.195579250249
0.303030303030303 660.723112909249
0.313131313131313 660.25064656825
0.323232323232323 659.77818022725
0.333333333333333 659.30571388625
0.343434343434343 658.833247545251
0.353535353535354 658.360781204251
0.363636363636364 657.888314863251
0.373737373737374 657.415848522252
0.383838383838384 656.943382181252
0.393939393939394 656.470915840252
0.404040404040404 655.998449499253
0.414141414141414 655.525983158253
0.424242424242424 655.053516817253
0.434343434343434 654.581050476253
0.444444444444444 654.108584135254
0.454545454545455 653.636117794254
0.464646464646465 653.163651453254
0.474747474747475 652.691185112255
0.484848484848485 652.218718771255
0.494949494949495 651.746252430255
0.505050505050505 651.273786089256
0.515151515151515 650.801319748256
0.525252525252525 650.328853407256
0.535353535353535 649.856387066257
0.545454545454546 649.383920725257
0.555555555555556 648.911454384257
0.565656565656566 648.438988043257
0.575757575757576 647.966521702258
0.585858585858586 647.494055361258
0.595959595959596 647.021589020258
0.606060606060606 646.549122679259
0.616161616161616 646.076656338259
0.626262626262626 645.604189997259
0.636363636363636 645.13172365626
0.646464646464647 644.65925731526
0.656565656565657 644.18679097426
0.666666666666667 643.71432463326
0.676767676767677 643.241858292261
0.686868686868687 642.769391951261
0.696969696969697 642.296925610261
0.707070707070707 641.824459269262
0.717171717171717 641.351992928262
0.727272727272727 640.879526587262
0.737373737373737 640.407060246263
0.747474747474748 639.934593905263
0.757575757575758 639.462127564263
0.767676767676768 638.989661223263
0.777777777777778 638.517194882264
0.787878787878788 638.044728541264
0.797979797979798 637.572262200264
0.808080808080808 637.099795859265
0.818181818181818 636.627329518265
0.828282828282828 636.154863177265
0.838383838383838 635.682396836266
0.848484848484849 635.209930495266
0.858585858585859 634.737464154266
0.868686868686869 634.264997813266
0.878787878787879 633.792531472267
0.888888888888889 633.320065131267
0.898989898989899 632.847598790267
0.909090909090909 632.375132449268
0.919191919191919 631.902666108268
0.929292929292929 631.430199767268
0.939393939393939 630.957733426269
0.94949494949495 630.485267085269
0.95959595959596 630.012800744269
0.96969696969697 629.540334403269
0.97979797979798 629.06786806227
0.98989898989899 628.59540172127
1 628.12293538027
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 673.950348811949
0.0101010101010101 673.410044618725
0.0202020202020202 672.869740425502
0.0303030303030303 672.329436232278
0.0404040404040404 671.789132039054
0.0505050505050505 671.24882784583
0.0606060606060606 670.708523652606
0.0707070707070707 670.168219459383
0.0808080808080808 669.627915266159
0.0909090909090909 669.087611072935
0.101010101010101 668.547306879711
0.111111111111111 668.007002686488
0.121212121212121 667.466698493264
0.131313131313131 666.92639430004
0.141414141414141 666.386090106816
0.151515151515152 665.845785913592
0.161616161616162 665.305481720369
0.171717171717172 664.765177527145
0.181818181818182 664.224873333921
0.191919191919192 663.684569140697
0.202020202020202 663.144264947473
0.212121212121212 662.60396075425
0.222222222222222 662.063656561026
0.232323232323232 661.523352367802
0.242424242424242 660.983048174578
0.252525252525253 660.442743981355
0.262626262626263 659.902439788131
0.272727272727273 659.362135594907
0.282828282828283 658.821831401683
0.292929292929293 658.281527208459
0.303030303030303 657.741223015236
0.313131313131313 657.200918822012
0.323232323232323 656.660614628788
0.333333333333333 656.120310435564
0.343434343434343 655.58000624234
0.353535353535354 655.039702049117
0.363636363636364 654.499397855893
0.373737373737374 653.959093662669
0.383838383838384 653.418789469445
0.393939393939394 652.878485276221
0.404040404040404 652.338181082998
0.414141414141414 651.797876889774
0.424242424242424 651.25757269655
0.434343434343434 650.717268503326
0.444444444444444 650.176964310103
0.454545454545455 649.636660116879
0.464646464646465 649.096355923655
0.474747474747475 648.556051730431
0.484848484848485 648.015747537207
0.494949494949495 647.475443343984
0.505050505050505 646.93513915076
0.515151515151515 646.394834957536
0.525252525252525 645.854530764312
0.535353535353535 645.314226571088
0.545454545454546 644.773922377865
0.555555555555556 644.233618184641
0.565656565656566 643.693313991417
0.575757575757576 643.153009798193
0.585858585858586 642.61270560497
0.595959595959596 642.072401411746
0.606060606060606 641.532097218522
0.616161616161616 640.991793025298
0.626262626262626 640.451488832074
0.636363636363636 639.911184638851
0.646464646464647 639.370880445627
0.656565656565657 638.830576252403
0.666666666666667 638.290272059179
0.676767676767677 637.749967865955
0.686868686868687 637.209663672732
0.696969696969697 636.669359479508
0.707070707070707 636.129055286284
0.717171717171717 635.58875109306
0.727272727272727 635.048446899836
0.737373737373737 634.508142706613
0.747474747474748 633.967838513389
0.757575757575758 633.427534320165
0.767676767676768 632.887230126941
0.777777777777778 632.346925933718
0.787878787878788 631.806621740494
0.797979797979798 631.26631754727
0.808080808080808 630.726013354046
0.818181818181818 630.185709160822
0.828282828282828 629.645404967599
0.838383838383838 629.105100774375
0.848484848484849 628.564796581151
0.858585858585859 628.024492387927
0.868686868686869 627.484188194703
0.878787878787879 626.94388400148
0.888888888888889 626.403579808256
0.898989898989899 625.863275615032
0.909090909090909 625.322971421808
0.919191919191919 624.782667228585
0.929292929292929 624.242363035361
0.939393939393939 623.702058842137
0.94949494949495 623.161754648913
0.95959595959596 622.621450455689
0.96969696969697 622.081146262465
0.97979797979798 621.540842069242
0.98989898989899 621.000537876018
1 620.460233682794
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 783.972236142473
0.0101010101010101 782.009192259441
0.0202020202020202 780.046148376408
0.0303030303030303 778.083104493376
0.0404040404040404 776.120060610344
0.0505050505050505 774.157016727311
0.0606060606060606 772.193972844279
0.0707070707070707 770.230928961246
0.0808080808080808 768.267885078214
0.0909090909090909 766.304841195182
0.101010101010101 764.341797312149
0.111111111111111 762.378753429117
0.121212121212121 760.415709546084
0.131313131313131 758.452665663052
0.141414141414141 756.48962178002
0.151515151515152 754.526577896987
0.161616161616162 752.563534013955
0.171717171717172 750.600490130922
0.181818181818182 748.63744624789
0.191919191919192 746.674402364858
0.202020202020202 744.711358481825
0.212121212121212 742.748314598793
0.222222222222222 740.785270715761
0.232323232323232 738.822226832728
0.242424242424242 736.859182949696
0.252525252525253 734.896139066663
0.262626262626263 732.933095183631
0.272727272727273 730.970051300599
0.282828282828283 729.007007417566
0.292929292929293 727.043963534534
0.303030303030303 725.080919651502
0.313131313131313 723.117875768469
0.323232323232323 721.154831885437
0.333333333333333 719.191788002404
0.343434343434343 717.228744119372
0.353535353535354 715.26570023634
0.363636363636364 713.302656353307
0.373737373737374 711.339612470275
0.383838383838384 709.376568587242
0.393939393939394 707.41352470421
0.404040404040404 705.450480821178
0.414141414141414 703.487436938145
0.424242424242424 701.524393055113
0.434343434343434 699.56134917208
0.444444444444444 697.598305289048
0.454545454545455 695.635261406016
0.464646464646465 693.672217522983
0.474747474747475 691.709173639951
0.484848484848485 689.746129756918
0.494949494949495 687.783085873886
0.505050505050505 685.820041990854
0.515151515151515 683.856998107821
0.525252525252525 681.893954224789
0.535353535353535 679.930910341757
0.545454545454546 677.967866458724
0.555555555555556 676.004822575692
0.565656565656566 674.041778692659
0.575757575757576 672.078734809627
0.585858585858586 670.115690926595
0.595959595959596 668.152647043562
0.606060606060606 666.18960316053
0.616161616161616 664.226559277497
0.626262626262626 662.263515394465
0.636363636363636 660.300471511433
0.646464646464647 658.3374276284
0.656565656565657 656.374383745368
0.666666666666667 654.411339862335
0.676767676767677 652.448295979303
0.686868686868687 650.485252096271
0.696969696969697 648.522208213238
0.707070707070707 646.559164330206
0.717171717171717 644.596120447174
0.727272727272727 642.633076564141
0.737373737373737 640.670032681109
0.747474747474748 638.706988798076
0.757575757575758 636.743944915044
0.767676767676768 634.780901032012
0.777777777777778 632.817857148979
0.787878787878788 630.854813265947
0.797979797979798 628.891769382915
0.808080808080808 626.928725499882
0.818181818181818 624.96568161685
0.828282828282828 623.002637733817
0.838383838383838 621.039593850785
0.848484848484849 619.076549967752
0.858585858585859 617.11350608472
0.868686868686869 615.150462201688
0.878787878787879 613.187418318655
0.888888888888889 611.224374435623
0.898989898989899 609.261330552591
0.909090909090909 607.298286669558
0.919191919191919 605.335242786526
0.929292929292929 603.372198903493
0.939393939393939 601.409155020461
0.94949494949495 599.446111137429
0.95959595959596 597.483067254396
0.96969696969697 595.520023371364
0.97979797979798 593.556979488332
0.98989898989899 591.593935605299
1 589.630891722267
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 592.165767262516
0.0101010101010101 591.939015311945
0.0202020202020202 591.712263361375
0.0303030303030303 591.485511410805
0.0404040404040404 591.258759460234
0.0505050505050505 591.032007509664
0.0606060606060606 590.805255559094
0.0707070707070707 590.578503608523
0.0808080808080808 590.351751657953
0.0909090909090909 590.124999707382
0.101010101010101 589.898247756812
0.111111111111111 589.671495806242
0.121212121212121 589.444743855671
0.131313131313131 589.217991905101
0.141414141414141 588.99123995453
0.151515151515152 588.76448800396
0.161616161616162 588.53773605339
0.171717171717172 588.310984102819
0.181818181818182 588.084232152249
0.191919191919192 587.857480201679
0.202020202020202 587.630728251108
0.212121212121212 587.403976300538
0.222222222222222 587.177224349967
0.232323232323232 586.950472399397
0.242424242424242 586.723720448827
0.252525252525253 586.496968498256
0.262626262626263 586.270216547686
0.272727272727273 586.043464597116
0.282828282828283 585.816712646545
0.292929292929293 585.589960695975
0.303030303030303 585.363208745404
0.313131313131313 585.136456794834
0.323232323232323 584.909704844264
0.333333333333333 584.682952893693
0.343434343434343 584.456200943123
0.353535353535354 584.229448992552
0.363636363636364 584.002697041982
0.373737373737374 583.775945091412
0.383838383838384 583.549193140841
0.393939393939394 583.322441190271
0.404040404040404 583.095689239701
0.414141414141414 582.86893728913
0.424242424242424 582.64218533856
0.434343434343434 582.415433387989
0.444444444444444 582.188681437419
0.454545454545455 581.961929486849
0.464646464646465 581.735177536278
0.474747474747475 581.508425585708
0.484848484848485 581.281673635138
0.494949494949495 581.054921684567
0.505050505050505 580.828169733997
0.515151515151515 580.601417783426
0.525252525252525 580.374665832856
0.535353535353535 580.147913882286
0.545454545454546 579.921161931715
0.555555555555556 579.694409981145
0.565656565656566 579.467658030575
0.575757575757576 579.240906080004
0.585858585858586 579.014154129434
0.595959595959596 578.787402178863
0.606060606060606 578.560650228293
0.616161616161616 578.333898277723
0.626262626262626 578.107146327152
0.636363636363636 577.880394376582
0.646464646464647 577.653642426011
0.656565656565657 577.426890475441
0.666666666666667 577.200138524871
0.676767676767677 576.9733865743
0.686868686868687 576.74663462373
0.696969696969697 576.519882673159
0.707070707070707 576.293130722589
0.717171717171717 576.066378772019
0.727272727272727 575.839626821448
0.737373737373737 575.612874870878
0.747474747474748 575.386122920308
0.757575757575758 575.159370969737
0.767676767676768 574.932619019167
0.777777777777778 574.705867068596
0.787878787878788 574.479115118026
0.797979797979798 574.252363167456
0.808080808080808 574.025611216885
0.818181818181818 573.798859266315
0.828282828282828 573.572107315745
0.838383838383838 573.345355365174
0.848484848484849 573.118603414604
0.858585858585859 572.891851464033
0.868686868686869 572.665099513463
0.878787878787879 572.438347562893
0.888888888888889 572.211595612322
0.898989898989899 571.984843661752
0.909090909090909 571.758091711181
0.919191919191919 571.531339760611
0.929292929292929 571.304587810041
0.939393939393939 571.07783585947
0.94949494949495 570.8510839089
0.95959595959596 570.62433195833
0.96969696969697 570.397580007759
0.97979797979798 570.170828057189
0.98989898989899 569.944076106618
1 569.717324156048
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 666.548013388146
0.0101010101010101 665.548968363546
0.0202020202020202 664.549923338946
0.0303030303030303 663.550878314347
0.0404040404040404 662.551833289747
0.0505050505050505 661.552788265147
0.0606060606060606 660.553743240547
0.0707070707070707 659.554698215947
0.0808080808080808 658.555653191348
0.0909090909090909 657.556608166748
0.101010101010101 656.557563142148
0.111111111111111 655.558518117548
0.121212121212121 654.559473092948
0.131313131313131 653.560428068349
0.141414141414141 652.561383043749
0.151515151515152 651.562338019149
0.161616161616162 650.563292994549
0.171717171717172 649.564247969949
0.181818181818182 648.56520294535
0.191919191919192 647.56615792075
0.202020202020202 646.56711289615
0.212121212121212 645.56806787155
0.222222222222222 644.56902284695
0.232323232323232 643.569977822351
0.242424242424242 642.570932797751
0.252525252525253 641.571887773151
0.262626262626263 640.572842748551
0.272727272727273 639.573797723951
0.282828282828283 638.574752699352
0.292929292929293 637.575707674752
0.303030303030303 636.576662650152
0.313131313131313 635.577617625552
0.323232323232323 634.578572600952
0.333333333333333 633.579527576353
0.343434343434343 632.580482551753
0.353535353535354 631.581437527153
0.363636363636364 630.582392502553
0.373737373737374 629.583347477953
0.383838383838384 628.584302453354
0.393939393939394 627.585257428754
0.404040404040404 626.586212404154
0.414141414141414 625.587167379554
0.424242424242424 624.588122354955
0.434343434343434 623.589077330355
0.444444444444444 622.590032305755
0.454545454545455 621.590987281155
0.464646464646465 620.591942256555
0.474747474747475 619.592897231956
0.484848484848485 618.593852207356
0.494949494949495 617.594807182756
0.505050505050505 616.595762158156
0.515151515151515 615.596717133556
0.525252525252525 614.597672108957
0.535353535353535 613.598627084357
0.545454545454546 612.599582059757
0.555555555555556 611.600537035157
0.565656565656566 610.601492010557
0.575757575757576 609.602446985958
0.585858585858586 608.603401961358
0.595959595959596 607.604356936758
0.606060606060606 606.605311912158
0.616161616161616 605.606266887558
0.626262626262626 604.607221862959
0.636363636363636 603.608176838359
0.646464646464647 602.609131813759
0.656565656565657 601.610086789159
0.666666666666667 600.611041764559
0.676767676767677 599.61199673996
0.686868686868687 598.61295171536
0.696969696969697 597.61390669076
0.707070707070707 596.61486166616
0.717171717171717 595.615816641561
0.727272727272727 594.616771616961
0.737373737373737 593.617726592361
0.747474747474748 592.618681567761
0.757575757575758 591.619636543161
0.767676767676768 590.620591518561
0.777777777777778 589.621546493962
0.787878787878788 588.622501469362
0.797979797979798 587.623456444762
0.808080808080808 586.624411420162
0.818181818181818 585.625366395563
0.828282828282828 584.626321370963
0.838383838383838 583.627276346363
0.848484848484849 582.628231321763
0.858585858585859 581.629186297163
0.868686868686869 580.630141272563
0.878787878787879 579.631096247964
0.888888888888889 578.632051223364
0.898989898989899 577.633006198764
0.909090909090909 576.633961174164
0.919191919191919 575.634916149565
0.929292929292929 574.635871124965
0.939393939393939 573.636826100365
0.94949494949495 572.637781075765
0.95959595959596 571.638736051165
0.96969696969697 570.639691026566
0.97979797979798 569.640646001966
0.98989898989899 568.641600977366
1 567.642555952766
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 625.592206646906
0.0101010101010101 624.947861245915
0.0202020202020202 624.303515844925
0.0303030303030303 623.659170443935
0.0404040404040404 623.014825042944
0.0505050505050505 622.370479641954
0.0606060606060606 621.726134240964
0.0707070707070707 621.081788839973
0.0808080808080808 620.437443438983
0.0909090909090909 619.793098037993
0.101010101010101 619.148752637002
0.111111111111111 618.504407236012
0.121212121212121 617.860061835022
0.131313131313131 617.215716434031
0.141414141414141 616.571371033041
0.151515151515152 615.927025632051
0.161616161616162 615.28268023106
0.171717171717172 614.63833483007
0.181818181818182 613.99398942908
0.191919191919192 613.34964402809
0.202020202020202 612.705298627099
0.212121212121212 612.060953226109
0.222222222222222 611.416607825119
0.232323232323232 610.772262424128
0.242424242424242 610.127917023138
0.252525252525253 609.483571622148
0.262626262626263 608.839226221157
0.272727272727273 608.194880820167
0.282828282828283 607.550535419177
0.292929292929293 606.906190018186
0.303030303030303 606.261844617196
0.313131313131313 605.617499216206
0.323232323232323 604.973153815215
0.333333333333333 604.328808414225
0.343434343434343 603.684463013235
0.353535353535354 603.040117612244
0.363636363636364 602.395772211254
0.373737373737374 601.751426810264
0.383838383838384 601.107081409273
0.393939393939394 600.462736008283
0.404040404040404 599.818390607293
0.414141414141414 599.174045206302
0.424242424242424 598.529699805312
0.434343434343434 597.885354404322
0.444444444444444 597.241009003331
0.454545454545455 596.596663602341
0.464646464646465 595.952318201351
0.474747474747475 595.307972800361
0.484848484848485 594.66362739937
0.494949494949495 594.01928199838
0.505050505050505 593.374936597389
0.515151515151515 592.730591196399
0.525252525252525 592.086245795409
0.535353535353535 591.441900394419
0.545454545454546 590.797554993428
0.555555555555556 590.153209592438
0.565656565656566 589.508864191448
0.575757575757576 588.864518790457
0.585858585858586 588.220173389467
0.595959595959596 587.575827988477
0.606060606060606 586.931482587486
0.616161616161616 586.287137186496
0.626262626262626 585.642791785506
0.636363636363636 584.998446384515
0.646464646464647 584.354100983525
0.656565656565657 583.709755582535
0.666666666666667 583.065410181544
0.676767676767677 582.421064780554
0.686868686868687 581.776719379564
0.696969696969697 581.132373978573
0.707070707070707 580.488028577583
0.717171717171717 579.843683176593
0.727272727272727 579.199337775602
0.737373737373737 578.554992374612
0.747474747474748 577.910646973622
0.757575757575758 577.266301572631
0.767676767676768 576.621956171641
0.777777777777778 575.977610770651
0.787878787878788 575.33326536966
0.797979797979798 574.68891996867
0.808080808080808 574.04457456768
0.818181818181818 573.40022916669
0.828282828282828 572.755883765699
0.838383838383838 572.111538364709
0.848484848484849 571.467192963719
0.858585858585859 570.822847562728
0.868686868686869 570.178502161738
0.878787878787879 569.534156760748
0.888888888888889 568.889811359757
0.898989898989899 568.245465958767
0.909090909090909 567.601120557777
0.919191919191919 566.956775156786
0.929292929292929 566.312429755796
0.939393939393939 565.668084354806
0.94949494949495 565.023738953815
0.95959595959596 564.379393552825
0.96969696969697 563.735048151835
0.97979797979798 563.090702750844
0.98989898989899 562.446357349854
1 561.802011948864
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 776.56990071867
0.0101010101010101 774.376660729174
0.0202020202020202 772.183420739677
0.0303030303030303 769.990180750181
0.0404040404040404 767.796940760685
0.0505050505050505 765.603700771189
0.0606060606060606 763.410460781693
0.0707070707070707 761.217220792196
0.0808080808080808 759.0239808027
0.0909090909090909 756.830740813204
0.101010101010101 754.637500823708
0.111111111111111 752.444260834211
0.121212121212121 750.251020844715
0.131313131313131 748.057780855219
0.141414141414141 745.864540865723
0.151515151515152 743.671300876227
0.161616161616162 741.47806088673
0.171717171717172 739.284820897234
0.181818181818182 737.091580907738
0.191919191919192 734.898340918242
0.202020202020202 732.705100928746
0.212121212121212 730.511860939249
0.222222222222222 728.318620949753
0.232323232323232 726.125380960257
0.242424242424242 723.932140970761
0.252525252525253 721.738900981264
0.262626262626263 719.545660991768
0.272727272727273 717.352421002272
0.282828282828283 715.159181012776
0.292929292929293 712.96594102328
0.303030303030303 710.772701033784
0.313131313131313 708.579461044287
0.323232323232323 706.386221054791
0.333333333333333 704.192981065295
0.343434343434343 701.999741075799
0.353535353535354 699.806501086302
0.363636363636364 697.613261096806
0.373737373737374 695.42002110731
0.383838383838384 693.226781117814
0.393939393939394 691.033541128318
0.404040404040404 688.840301138821
0.414141414141414 686.647061149325
0.424242424242424 684.453821159829
0.434343434343434 682.260581170333
0.444444444444444 680.067341180836
0.454545454545455 677.87410119134
0.464646464646465 675.680861201844
0.474747474747475 673.487621212348
0.484848484848485 671.294381222852
0.494949494949495 669.101141233355
0.505050505050505 666.907901243859
0.515151515151515 664.714661254363
0.525252525252525 662.521421264867
0.535353535353535 660.328181275371
0.545454545454546 658.134941285874
0.555555555555556 655.941701296378
0.565656565656566 653.748461306882
0.575757575757576 651.555221317386
0.585858585858586 649.361981327889
0.595959595959596 647.168741338393
0.606060606060606 644.975501348897
0.616161616161616 642.782261359401
0.626262626262626 640.589021369905
0.636363636363636 638.395781380408
0.646464646464647 636.202541390912
0.656565656565657 634.009301401416
0.666666666666667 631.81606141192
0.676767676767677 629.622821422424
0.686868686868687 627.429581432927
0.696969696969697 625.236341443431
0.707070707070707 623.043101453935
0.717171717171717 620.849861464439
0.727272727272727 618.656621474943
0.737373737373737 616.463381485446
0.747474747474748 614.27014149595
0.757575757575758 612.076901506454
0.767676767676768 609.883661516958
0.777777777777778 607.690421527461
0.787878787878788 605.497181537965
0.797979797979798 603.303941548469
0.808080808080808 601.110701558973
0.818181818181818 598.917461569477
0.828282828282828 596.72422157998
0.838383838383838 594.530981590484
0.848484848484849 592.337741600988
0.858585858585859 590.144501611492
0.868686868686869 587.951261621996
0.878787878787879 585.758021632499
0.888888888888889 583.564781643003
0.898989898989899 581.371541653507
0.909090909090909 579.178301664011
0.919191919191919 576.985061674515
0.929292929292929 574.791821685018
0.939393939393939 572.598581695522
0.94949494949495 570.405341706026
0.95959595959596 568.21210171653
0.96969696969697 566.018861727033
0.97979797979798 563.825621737537
0.98989898989899 561.632381748041
1 559.439141758545
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 600.51485701361
0.0101010101010101 600.079166199061
0.0202020202020202 599.643475384512
0.0303030303030303 599.207784569963
0.0404040404040404 598.772093755414
0.0505050505050505 598.336402940865
0.0606060606060606 597.900712126316
0.0707070707070707 597.465021311766
0.0808080808080808 597.029330497217
0.0909090909090909 596.593639682668
0.101010101010101 596.157948868119
0.111111111111111 595.72225805357
0.121212121212121 595.286567239021
0.131313131313131 594.850876424471
0.141414141414141 594.415185609922
0.151515151515152 593.979494795373
0.161616161616162 593.543803980824
0.171717171717172 593.108113166275
0.181818181818182 592.672422351726
0.191919191919192 592.236731537177
0.202020202020202 591.801040722627
0.212121212121212 591.365349908078
0.222222222222222 590.929659093529
0.232323232323232 590.49396827898
0.242424242424242 590.058277464431
0.252525252525253 589.622586649882
0.262626262626263 589.186895835333
0.272727272727273 588.751205020784
0.282828282828283 588.315514206234
0.292929292929293 587.879823391685
0.303030303030303 587.444132577136
0.313131313131313 587.008441762587
0.323232323232323 586.572750948038
0.333333333333333 586.137060133489
0.343434343434343 585.70136931894
0.353535353535354 585.26567850439
0.363636363636364 584.829987689841
0.373737373737374 584.394296875292
0.383838383838384 583.958606060743
0.393939393939394 583.522915246194
0.404040404040404 583.087224431645
0.414141414141414 582.651533617096
0.424242424242424 582.215842802546
0.434343434343434 581.780151987997
0.444444444444444 581.344461173448
0.454545454545455 580.908770358899
0.464646464646465 580.47307954435
0.474747474747475 580.037388729801
0.484848484848485 579.601697915252
0.494949494949495 579.166007100702
0.505050505050505 578.730316286153
0.515151515151515 578.294625471604
0.525252525252525 577.858934657055
0.535353535353535 577.423243842506
0.545454545454546 576.987553027957
0.555555555555556 576.551862213408
0.565656565656566 576.116171398858
0.575757575757576 575.680480584309
0.585858585858586 575.24478976976
0.595959595959596 574.809098955211
0.606060606060606 574.373408140662
0.616161616161616 573.937717326113
0.626262626262626 573.502026511563
0.636363636363636 573.066335697014
0.646464646464647 572.630644882465
0.656565656565657 572.194954067916
0.666666666666667 571.759263253367
0.676767676767677 571.323572438818
0.686868686868687 570.887881624269
0.696969696969697 570.45219080972
0.707070707070707 570.01649999517
0.717171717171717 569.580809180621
0.727272727272727 569.145118366072
0.737373737373737 568.709427551523
0.747474747474748 568.273736736974
0.757575757575758 567.838045922425
0.767676767676768 567.402355107876
0.777777777777778 566.966664293326
0.787878787878788 566.530973478777
0.797979797979798 566.095282664228
0.808080808080808 565.659591849679
0.818181818181818 565.22390103513
0.828282828282828 564.788210220581
0.838383838383838 564.352519406032
0.848484848484849 563.916828591482
0.858585858585859 563.481137776933
0.868686868686869 563.045446962384
0.878787878787879 562.609756147835
0.888888888888889 562.174065333286
0.898989898989899 561.738374518737
0.909090909090909 561.302683704188
0.919191919191919 560.866992889638
0.929292929292929 560.431302075089
0.939393939393939 559.99561126054
0.94949494949495 559.559920445991
0.95959595959596 559.124229631442
0.96969696969697 558.688538816893
0.97979797979798 558.252848002344
0.98989898989899 557.817157187794
1 557.381466373245
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 682.299438563044
0.0101010101010101 680.994359800421
0.0202020202020202 679.689281037797
0.0303030303030303 678.384202275174
0.0404040404040404 677.079123512551
0.0505050505050505 675.774044749928
0.0606060606060606 674.468965987304
0.0707070707070707 673.163887224681
0.0808080808080808 671.858808462058
0.0909090909090909 670.553729699435
0.101010101010101 669.248650936811
0.111111111111111 667.943572174188
0.121212121212121 666.638493411565
0.131313131313131 665.333414648942
0.141414141414141 664.028335886319
0.151515151515152 662.723257123695
0.161616161616162 661.418178361072
0.171717171717172 660.113099598449
0.181818181818182 658.808020835826
0.191919191919192 657.502942073202
0.202020202020202 656.197863310579
0.212121212121212 654.892784547956
0.222222222222222 653.587705785333
0.232323232323232 652.282627022709
0.242424242424242 650.977548260086
0.252525252525253 649.672469497463
0.262626262626263 648.36739073484
0.272727272727273 647.062311972217
0.282828282828283 645.757233209593
0.292929292929293 644.45215444697
0.303030303030303 643.147075684347
0.313131313131313 641.841996921724
0.323232323232323 640.5369181591
0.333333333333333 639.231839396477
0.343434343434343 637.926760633854
0.353535353535354 636.621681871231
0.363636363636364 635.316603108608
0.373737373737374 634.011524345984
0.383838383838384 632.706445583361
0.393939393939394 631.401366820738
0.404040404040404 630.096288058115
0.414141414141414 628.791209295491
0.424242424242424 627.486130532868
0.434343434343434 626.181051770245
0.444444444444444 624.875973007622
0.454545454545455 623.570894244998
0.464646464646465 622.265815482375
0.474747474747475 620.960736719752
0.484848484848485 619.655657957129
0.494949494949495 618.350579194506
0.505050505050505 617.045500431882
0.515151515151515 615.740421669259
0.525252525252525 614.435342906636
0.535353535353535 613.130264144013
0.545454545454546 611.825185381389
0.555555555555556 610.520106618766
0.565656565656566 609.215027856143
0.575757575757576 607.90994909352
0.585858585858586 606.604870330896
0.595959595959596 605.299791568273
0.606060606060606 603.99471280565
0.616161616161616 602.689634043027
0.626262626262626 601.384555280404
0.636363636363636 600.07947651778
0.646464646464647 598.774397755157
0.656565656565657 597.469318992534
0.666666666666667 596.164240229911
0.676767676767677 594.859161467287
0.686868686868687 593.554082704664
0.696969696969697 592.249003942041
0.707070707070707 590.943925179418
0.717171717171717 589.638846416795
0.727272727272727 588.333767654171
0.737373737373737 587.028688891548
0.747474747474748 585.723610128925
0.757575757575758 584.418531366302
0.767676767676768 583.113452603678
0.777777777777778 581.808373841055
0.787878787878788 580.503295078432
0.797979797979798 579.198216315809
0.808080808080808 577.893137553186
0.818181818181818 576.588058790562
0.828282828282828 575.282980027939
0.838383838383838 573.977901265316
0.848484848484849 572.672822502693
0.858585858585859 571.367743740069
0.868686868686869 570.062664977446
0.878787878787879 568.757586214823
0.888888888888889 567.4525074522
0.898989898989899 566.147428689576
0.909090909090909 564.842349926953
0.919191919191919 563.53727116433
0.929292929292929 562.232192401707
0.939393939393939 560.927113639083
0.94949494949495 559.62203487646
0.95959595959596 558.316956113837
0.96969696969697 557.011877351214
0.97979797979798 555.706798588591
0.98989898989899 554.401719825967
1 553.096641063344
};
\addplot [very thick, black, dashed]
table {%
0.5 497.78697695701
0.5 944.189930494914
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_AV2002.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.172549019607843,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west
},
tick align=outside,
tick pos=left,
title={Second finalist in 2002 election (First finalist is Socialist)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=1039.5,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color1]
table {%
0 945
0.0101010101010101 943.606060606061
0.0202020202020202 942.212121212121
0.0303030303030303 940.818181818182
0.0404040404040404 939.424242424242
0.0505050505050505 938.030303030303
0.0606060606060606 936.636363636364
0.0707070707070707 935.242424242424
0.0808080808080808 933.848484848485
0.0909090909090909 932.454545454545
0.101010101010101 931.060606060606
0.111111111111111 929.666666666667
0.121212121212121 928.272727272727
0.131313131313131 926.878787878788
0.141414141414141 925.484848484848
0.151515151515152 924.090909090909
0.161616161616162 922.69696969697
0.171717171717172 921.30303030303
0.181818181818182 919.909090909091
0.191919191919192 918.515151515152
0.202020202020202 917.121212121212
0.212121212121212 915.727272727273
0.222222222222222 914.333333333333
0.232323232323232 912.939393939394
0.242424242424242 911.545454545455
0.252525252525253 910.151515151515
0.262626262626263 908.757575757576
0.272727272727273 907.363636363636
0.282828282828283 905.969696969697
0.292929292929293 904.575757575758
0.303030303030303 903.181818181818
0.313131313131313 901.787878787879
0.323232323232323 900.393939393939
0.333333333333333 899
0.343434343434343 897.606060606061
0.353535353535354 896.212121212121
0.363636363636364 894.818181818182
0.373737373737374 893.424242424242
0.383838383838384 892.030303030303
0.393939393939394 890.636363636364
0.404040404040404 889.242424242424
0.414141414141414 887.848484848485
0.424242424242424 886.454545454545
0.434343434343434 885.060606060606
0.444444444444444 883.666666666667
0.454545454545455 882.272727272727
0.464646464646465 880.878787878788
0.474747474747475 879.484848484848
0.484848484848485 878.090909090909
0.494949494949495 876.69696969697
0.505050505050505 875.30303030303
0.515151515151515 873.909090909091
0.525252525252525 872.515151515152
0.535353535353535 871.121212121212
0.545454545454546 869.727272727273
0.555555555555556 868.333333333333
0.565656565656566 866.939393939394
0.575757575757576 865.545454545455
0.585858585858586 864.151515151515
0.595959595959596 862.757575757576
0.606060606060606 861.363636363636
0.616161616161616 859.969696969697
0.626262626262626 858.575757575758
0.636363636363636 857.181818181818
0.646464646464647 855.787878787879
0.656565656565657 854.393939393939
0.666666666666667 853
0.676767676767677 851.606060606061
0.686868686868687 850.212121212121
0.696969696969697 848.818181818182
0.707070707070707 847.424242424242
0.717171717171717 846.030303030303
0.727272727272727 844.636363636364
0.737373737373737 843.242424242424
0.747474747474748 841.848484848485
0.757575757575758 840.454545454545
0.767676767676768 839.060606060606
0.777777777777778 837.666666666667
0.787878787878788 836.272727272727
0.797979797979798 834.878787878788
0.808080808080808 833.484848484848
0.818181818181818 832.090909090909
0.828282828282828 830.69696969697
0.838383838383838 829.30303030303
0.848484848484849 827.909090909091
0.858585858585859 826.515151515152
0.868686868686869 825.121212121212
0.878787878787879 823.727272727273
0.888888888888889 822.333333333333
0.898989898989899 820.939393939394
0.909090909090909 819.545454545455
0.919191919191919 818.151515151515
0.929292929292929 816.757575757576
0.939393939393939 815.363636363636
0.94949494949495 813.969696969697
0.95959595959596 812.575757575758
0.96969696969697 811.181818181818
0.97979797979798 809.787878787879
0.98989898989899 808.393939393939
1 807
};
\addlegendentry{\scriptsize{Conservative}}
\addplot [color0]
table {%
0 867
0.0101010101010101 864.69696969697
0.0202020202020202 862.393939393939
0.0303030303030303 860.090909090909
0.0404040404040404 857.787878787879
0.0505050505050505 855.484848484848
0.0606060606060606 853.181818181818
0.0707070707070707 850.878787878788
0.0808080808080808 848.575757575758
0.0909090909090909 846.272727272727
0.101010101010101 843.969696969697
0.111111111111111 841.666666666667
0.121212121212121 839.363636363636
0.131313131313131 837.060606060606
0.141414141414141 834.757575757576
0.151515151515152 832.454545454545
0.161616161616162 830.151515151515
0.171717171717172 827.848484848485
0.181818181818182 825.545454545455
0.191919191919192 823.242424242424
0.202020202020202 820.939393939394
0.212121212121212 818.636363636364
0.222222222222222 816.333333333333
0.232323232323232 814.030303030303
0.242424242424242 811.727272727273
0.252525252525253 809.424242424242
0.262626262626263 807.121212121212
0.272727272727273 804.818181818182
0.282828282828283 802.515151515152
0.292929292929293 800.212121212121
0.303030303030303 797.909090909091
0.313131313131313 795.606060606061
0.323232323232323 793.30303030303
0.333333333333333 791
0.343434343434343 788.69696969697
0.353535353535354 786.393939393939
0.363636363636364 784.090909090909
0.373737373737374 781.787878787879
0.383838383838384 779.484848484848
0.393939393939394 777.181818181818
0.404040404040404 774.878787878788
0.414141414141414 772.575757575758
0.424242424242424 770.272727272727
0.434343434343434 767.969696969697
0.444444444444444 765.666666666667
0.454545454545455 763.363636363636
0.464646464646465 761.060606060606
0.474747474747475 758.757575757576
0.484848484848485 756.454545454545
0.494949494949495 754.151515151515
0.505050505050505 751.848484848485
0.515151515151515 749.545454545455
0.525252525252525 747.242424242424
0.535353535353535 744.939393939394
0.545454545454546 742.636363636364
0.555555555555556 740.333333333333
0.565656565656566 738.030303030303
0.575757575757576 735.727272727273
0.585858585858586 733.424242424242
0.595959595959596 731.121212121212
0.606060606060606 728.818181818182
0.616161616161616 726.515151515152
0.626262626262626 724.212121212121
0.636363636363636 721.909090909091
0.646464646464647 719.606060606061
0.656565656565657 717.30303030303
0.666666666666667 715
0.676767676767677 712.69696969697
0.686868686868687 710.393939393939
0.696969696969697 708.090909090909
0.707070707070707 705.787878787879
0.717171717171717 703.484848484848
0.727272727272727 701.181818181818
0.737373737373737 698.878787878788
0.747474747474748 696.575757575758
0.757575757575758 694.272727272727
0.767676767676768 691.969696969697
0.777777777777778 689.666666666667
0.787878787878788 687.363636363636
0.797979797979798 685.060606060606
0.808080808080808 682.757575757576
0.818181818181818 680.454545454545
0.828282828282828 678.151515151515
0.838383838383838 675.848484848485
0.848484848484849 673.545454545455
0.858585858585859 671.242424242424
0.868686868686869 668.939393939394
0.878787878787879 666.636363636364
0.888888888888889 664.333333333333
0.898989898989899 662.030303030303
0.909090909090909 659.727272727273
0.919191919191919 657.424242424242
0.929292929292929 655.121212121212
0.939393939393939 652.818181818182
0.94949494949495 650.515151515152
0.95959595959596 648.212121212121
0.96969696969697 645.909090909091
0.97979797979798 643.606060606061
0.98989898989899 641.30303030303
1 639
};
\addlegendentry{\scriptsize{Centrist}}

\addplot [color2]
table {%
0 378
0.0101010101010101 377.606060606061
0.0202020202020202 377.212121212121
0.0303030303030303 376.818181818182
0.0404040404040404 376.424242424242
0.0505050505050505 376.030303030303
0.0606060606060606 375.636363636364
0.0707070707070707 375.242424242424
0.0808080808080808 374.848484848485
0.0909090909090909 374.454545454545
0.101010101010101 374.060606060606
0.111111111111111 373.666666666667
0.121212121212121 373.272727272727
0.131313131313131 372.878787878788
0.141414141414141 372.484848484848
0.151515151515152 372.090909090909
0.161616161616162 371.69696969697
0.171717171717172 371.30303030303
0.181818181818182 370.909090909091
0.191919191919192 370.515151515152
0.202020202020202 370.121212121212
0.212121212121212 369.727272727273
0.222222222222222 369.333333333333
0.232323232323232 368.939393939394
0.242424242424242 368.545454545455
0.252525252525253 368.151515151515
0.262626262626263 367.757575757576
0.272727272727273 367.363636363636
0.282828282828283 366.969696969697
0.292929292929293 366.575757575758
0.303030303030303 366.181818181818
0.313131313131313 365.787878787879
0.323232323232323 365.393939393939
0.333333333333333 365
0.343434343434343 364.606060606061
0.353535353535354 364.212121212121
0.363636363636364 363.818181818182
0.373737373737374 363.424242424242
0.383838383838384 363.030303030303
0.393939393939394 362.636363636364
0.404040404040404 362.242424242424
0.414141414141414 361.848484848485
0.424242424242424 361.454545454545
0.434343434343434 361.060606060606
0.444444444444444 360.666666666667
0.454545454545455 360.272727272727
0.464646464646465 359.878787878788
0.474747474747475 359.484848484848
0.484848484848485 359.090909090909
0.494949494949495 358.69696969697
0.505050505050505 358.30303030303
0.515151515151515 357.909090909091
0.525252525252525 357.515151515152
0.535353535353535 357.121212121212
0.545454545454546 356.727272727273
0.555555555555556 356.333333333333
0.565656565656566 355.939393939394
0.575757575757576 355.545454545455
0.585858585858586 355.151515151515
0.595959595959596 354.757575757576
0.606060606060606 354.363636363636
0.616161616161616 353.969696969697
0.626262626262626 353.575757575758
0.636363636363636 353.181818181818
0.646464646464647 352.787878787879
0.656565656565657 352.393939393939
0.666666666666667 352
0.676767676767677 351.606060606061
0.686868686868687 351.212121212121
0.696969696969697 350.818181818182
0.707070707070707 350.424242424242
0.717171717171717 350.030303030303
0.727272727272727 349.636363636364
0.737373737373737 349.242424242424
0.747474747474748 348.848484848485
0.757575757575758 348.454545454545
0.767676767676768 348.060606060606
0.777777777777778 347.666666666667
0.787878787878788 347.272727272727
0.797979797979798 346.878787878788
0.808080808080808 346.484848484848
0.818181818181818 346.090909090909
0.828282828282828 345.69696969697
0.838383838383838 345.30303030303
0.848484848484849 344.909090909091
0.858585858585859 344.515151515152
0.868686868686869 344.121212121212
0.878787878787879 343.727272727273
0.888888888888889 343.333333333333
0.898989898989899 342.939393939394
0.909090909090909 342.545454545455
0.919191919191919 342.151515151515
0.929292929292929 341.757575757576
0.939393939393939 341.363636363636
0.94949494949495 340.969696969697
0.95959595959596 340.575757575758
0.96969696969697 340.181818181818
0.97979797979798 339.787878787879
0.98989898989899 339.393939393939
1 339
};
\addlegendentry{\scriptsize{Nationalist}}
\addplot [very thick, black, dashed]
table {%
0.5 0
0.5 1039.5
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.823660006343165 0
0.823660006343165 1039.5
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
1 0
1 1039.5
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_AV2002_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in 2002 French Presidential election},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=1227.6, ymax=2195.6,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 1996
0.0101010101010101 1994.60606060606
0.0202020202020202 1993.21212121212
0.0303030303030303 1991.81818181818
0.0404040404040404 1990.42424242424
0.0505050505050505 1989.0303030303
0.0606060606060606 1987.63636363636
0.0707070707070707 1986.24242424242
0.0808080808080808 1984.84848484848
0.0909090909090909 1983.45454545455
0.101010101010101 1982.06060606061
0.111111111111111 1980.66666666667
0.121212121212121 1979.27272727273
0.131313131313131 1977.87878787879
0.141414141414141 1976.48484848485
0.151515151515152 1975.09090909091
0.161616161616162 1973.69696969697
0.171717171717172 1972.30303030303
0.181818181818182 1970.90909090909
0.191919191919192 1969.51515151515
0.202020202020202 1968.12121212121
0.212121212121212 1966.72727272727
0.222222222222222 1965.33333333333
0.232323232323232 1963.93939393939
0.242424242424242 1962.54545454545
0.252525252525253 1961.15151515152
0.262626262626263 1959.75757575758
0.272727272727273 1958.36363636364
0.282828282828283 1956.9696969697
0.292929292929293 1955.57575757576
0.303030303030303 1954.18181818182
0.313131313131313 1952.78787878788
0.323232323232323 1951.39393939394
0.333333333333333 1950
0.343434343434343 1948.60606060606
0.353535353535354 1947.21212121212
0.363636363636364 1945.81818181818
0.373737373737374 1944.42424242424
0.383838383838384 1943.0303030303
0.393939393939394 1941.63636363636
0.404040404040404 1940.24242424242
0.414141414141414 1938.84848484848
0.424242424242424 1937.45454545455
0.434343434343434 1936.06060606061
0.444444444444444 1934.66666666667
0.454545454545455 1933.27272727273
0.464646464646465 1931.87878787879
0.474747474747475 1930.48484848485
0.484848484848485 1929.09090909091
0.494949494949495 1927.69696969697
0.505050505050505 1926.30303030303
0.515151515151515 1924.90909090909
0.525252525252525 1923.51515151515
0.535353535353535 1922.12121212121
0.545454545454546 1920.72727272727
0.555555555555556 1919.33333333333
0.565656565656566 1917.93939393939
0.575757575757576 1916.54545454545
0.585858585858586 1915.15151515152
0.595959595959596 1913.75757575758
0.606060606060606 1912.36363636364
0.616161616161616 1910.9696969697
0.626262626262626 1909.57575757576
0.636363636363636 1908.18181818182
0.646464646464647 1906.78787878788
0.656565656565657 1905.39393939394
0.666666666666667 1904
0.676767676767677 1902.60606060606
0.686868686868687 1901.21212121212
0.696969696969697 1899.81818181818
0.707070707070707 1898.42424242424
0.717171717171717 1897.0303030303
0.727272727272727 1895.63636363636
0.737373737373737 1894.24242424242
0.747474747474748 1892.84848484848
0.757575757575758 1891.45454545455
0.767676767676768 1890.06060606061
0.777777777777778 1888.66666666667
0.787878787878788 1887.27272727273
0.797979797979798 1885.87878787879
0.808080808080808 1884.48484848485
0.818181818181818 1883.09090909091
0.828282828282828 1881.69696969697
0.838383838383838 1880.30303030303
0.848484848484849 1878.90909090909
0.858585858585859 1877.51515151515
0.868686868686869 1876.12121212121
0.878787878787879 1874.72727272727
0.888888888888889 1873.33333333333
0.898989898989899 1871.93939393939
0.909090909090909 1870.54545454545
0.919191919191919 1869.15151515152
0.929292929292929 1867.75757575758
0.939393939393939 1866.36363636364
0.94949494949495 1864.9696969697
0.95959595959596 1863.57575757576
0.96969696969697 1862.18181818182
0.97979797979798 1860.78787878788
0.98989898989899 1859.39393939394
1 1858
};
\addlegendentry{\scriptsize{(Conservative, Socialist)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1918
0.0101010101010101 1915.69696969697
0.0202020202020202 1913.39393939394
0.0303030303030303 1911.09090909091
0.0404040404040404 1908.78787878788
0.0505050505050505 1906.48484848485
0.0606060606060606 1904.18181818182
0.0707070707070707 1901.87878787879
0.0808080808080808 1899.57575757576
0.0909090909090909 1897.27272727273
0.101010101010101 1894.9696969697
0.111111111111111 1892.66666666667
0.121212121212121 1890.36363636364
0.131313131313131 1888.06060606061
0.141414141414141 1885.75757575758
0.151515151515152 1883.45454545455
0.161616161616162 1881.15151515152
0.171717171717172 1878.84848484848
0.181818181818182 1876.54545454545
0.191919191919192 1874.24242424242
0.202020202020202 1871.93939393939
0.212121212121212 1869.63636363636
0.222222222222222 1867.33333333333
0.232323232323232 1865.0303030303
0.242424242424242 1862.72727272727
0.252525252525253 1860.42424242424
0.262626262626263 1858.12121212121
0.272727272727273 1855.81818181818
0.282828282828283 1853.51515151515
0.292929292929293 1851.21212121212
0.303030303030303 1848.90909090909
0.313131313131313 1846.60606060606
0.323232323232323 1844.30303030303
0.333333333333333 1842
0.343434343434343 1839.69696969697
0.353535353535354 1837.39393939394
0.363636363636364 1835.09090909091
0.373737373737374 1832.78787878788
0.383838383838384 1830.48484848485
0.393939393939394 1828.18181818182
0.404040404040404 1825.87878787879
0.414141414141414 1823.57575757576
0.424242424242424 1821.27272727273
0.434343434343434 1818.9696969697
0.444444444444444 1816.66666666667
0.454545454545455 1814.36363636364
0.464646464646465 1812.06060606061
0.474747474747475 1809.75757575758
0.484848484848485 1807.45454545455
0.494949494949495 1805.15151515152
0.505050505050505 1802.84848484848
0.515151515151515 1800.54545454545
0.525252525252525 1798.24242424242
0.535353535353535 1795.93939393939
0.545454545454546 1793.63636363636
0.555555555555556 1791.33333333333
0.565656565656566 1789.0303030303
0.575757575757576 1786.72727272727
0.585858585858586 1784.42424242424
0.595959595959596 1782.12121212121
0.606060606060606 1779.81818181818
0.616161616161616 1777.51515151515
0.626262626262626 1775.21212121212
0.636363636363636 1772.90909090909
0.646464646464647 1770.60606060606
0.656565656565657 1768.30303030303
0.666666666666667 1766
0.676767676767677 1763.69696969697
0.686868686868687 1761.39393939394
0.696969696969697 1759.09090909091
0.707070707070707 1756.78787878788
0.717171717171717 1754.48484848485
0.727272727272727 1752.18181818182
0.737373737373737 1749.87878787879
0.747474747474748 1747.57575757576
0.757575757575758 1745.27272727273
0.767676767676768 1742.9696969697
0.777777777777778 1740.66666666667
0.787878787878788 1738.36363636364
0.797979797979798 1736.06060606061
0.808080808080808 1733.75757575758
0.818181818181818 1731.45454545455
0.828282828282828 1729.15151515152
0.838383838383838 1726.84848484848
0.848484848484849 1724.54545454545
0.858585858585859 1722.24242424242
0.868686868686869 1719.93939393939
0.878787878787879 1717.63636363636
0.888888888888889 1715.33333333333
0.898989898989899 1713.0303030303
0.909090909090909 1710.72727272727
0.919191919191919 1708.42424242424
0.929292929292929 1706.12121212121
0.939393939393939 1703.81818181818
0.94949494949495 1701.51515151515
0.95959595959596 1699.21212121212
0.96969696969697 1696.90909090909
0.97979797979798 1694.60606060606
0.98989898989899 1692.30303030303
1 1690
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1693
0.0101010101010101 1692.05050505051
0.0202020202020202 1691.10101010101
0.0303030303030303 1690.15151515152
0.0404040404040404 1689.20202020202
0.0505050505050505 1688.25252525253
0.0606060606060606 1687.30303030303
0.0707070707070707 1686.35353535354
0.0808080808080808 1685.40404040404
0.0909090909090909 1684.45454545455
0.101010101010101 1683.50505050505
0.111111111111111 1682.55555555556
0.121212121212121 1681.60606060606
0.131313131313131 1680.65656565657
0.141414141414141 1679.70707070707
0.151515151515152 1678.75757575758
0.161616161616162 1677.80808080808
0.171717171717172 1676.85858585859
0.181818181818182 1675.90909090909
0.191919191919192 1674.9595959596
0.202020202020202 1674.0101010101
0.212121212121212 1673.06060606061
0.222222222222222 1672.11111111111
0.232323232323232 1671.16161616162
0.242424242424242 1670.21212121212
0.252525252525253 1669.26262626263
0.262626262626263 1668.31313131313
0.272727272727273 1667.36363636364
0.282828282828283 1666.41414141414
0.292929292929293 1665.46464646465
0.303030303030303 1664.51515151515
0.313131313131313 1663.56565656566
0.323232323232323 1662.61616161616
0.333333333333333 1661.66666666667
0.343434343434343 1660.71717171717
0.353535353535354 1659.76767676768
0.363636363636364 1658.81818181818
0.373737373737374 1657.86868686869
0.383838383838384 1656.91919191919
0.393939393939394 1655.9696969697
0.404040404040404 1655.0202020202
0.414141414141414 1654.07070707071
0.424242424242424 1653.12121212121
0.434343434343434 1652.17171717172
0.444444444444444 1651.22222222222
0.454545454545455 1650.27272727273
0.464646464646465 1649.32323232323
0.474747474747475 1648.37373737374
0.484848484848485 1647.42424242424
0.494949494949495 1646.47474747475
0.505050505050505 1645.52525252525
0.515151515151515 1644.57575757576
0.525252525252525 1643.62626262626
0.535353535353535 1642.67676767677
0.545454545454546 1641.72727272727
0.555555555555556 1640.77777777778
0.565656565656566 1639.82828282828
0.575757575757576 1638.87878787879
0.585858585858586 1637.92929292929
0.595959595959596 1636.9797979798
0.606060606060606 1636.0303030303
0.616161616161616 1635.08080808081
0.626262626262626 1634.13131313131
0.636363636363636 1633.18181818182
0.646464646464647 1632.23232323232
0.656565656565657 1631.28282828283
0.666666666666667 1630.33333333333
0.676767676767677 1629.38383838384
0.686868686868687 1628.43434343434
0.696969696969697 1627.48484848485
0.707070707070707 1626.53535353535
0.717171717171717 1625.58585858586
0.727272727272727 1624.63636363636
0.737373737373737 1623.68686868687
0.747474747474748 1622.73737373737
0.757575757575758 1621.78787878788
0.767676767676768 1620.83838383838
0.777777777777778 1619.88888888889
0.787878787878788 1618.93939393939
0.797979797979798 1617.9898989899
0.808080808080808 1617.0404040404
0.818181818181818 1616.09090909091
0.828282828282828 1615.14141414141
0.838383838383838 1614.19191919192
0.848484848484849 1613.24242424242
0.858585858585859 1612.29292929293
0.868686868686869 1611.34343434343
0.878787878787879 1610.39393939394
0.888888888888889 1609.44444444444
0.898989898989899 1608.49494949495
0.909090909090909 1607.54545454545
0.919191919191919 1606.59595959596
0.929292929292929 1605.64646464646
0.939393939393939 1604.69696969697
0.94949494949495 1603.74747474747
0.95959595959596 1602.79797979798
0.96969696969697 1601.84848484848
0.97979797979798 1600.89898989899
0.98989898989899 1599.94949494949
1 1599
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1602
0.0101010101010101 1601.20202020202
0.0202020202020202 1600.40404040404
0.0303030303030303 1599.60606060606
0.0404040404040404 1598.80808080808
0.0505050505050505 1598.0101010101
0.0606060606060606 1597.21212121212
0.0707070707070707 1596.41414141414
0.0808080808080808 1595.61616161616
0.0909090909090909 1594.81818181818
0.101010101010101 1594.0202020202
0.111111111111111 1593.22222222222
0.121212121212121 1592.42424242424
0.131313131313131 1591.62626262626
0.141414141414141 1590.82828282828
0.151515151515152 1590.0303030303
0.161616161616162 1589.23232323232
0.171717171717172 1588.43434343434
0.181818181818182 1587.63636363636
0.191919191919192 1586.83838383838
0.202020202020202 1586.0404040404
0.212121212121212 1585.24242424242
0.222222222222222 1584.44444444444
0.232323232323232 1583.64646464646
0.242424242424242 1582.84848484848
0.252525252525253 1582.05050505051
0.262626262626263 1581.25252525253
0.272727272727273 1580.45454545455
0.282828282828283 1579.65656565657
0.292929292929293 1578.85858585859
0.303030303030303 1578.06060606061
0.313131313131313 1577.26262626263
0.323232323232323 1576.46464646465
0.333333333333333 1575.66666666667
0.343434343434343 1574.86868686869
0.353535353535354 1574.07070707071
0.363636363636364 1573.27272727273
0.373737373737374 1572.47474747475
0.383838383838384 1571.67676767677
0.393939393939394 1570.87878787879
0.404040404040404 1570.08080808081
0.414141414141414 1569.28282828283
0.424242424242424 1568.48484848485
0.434343434343434 1567.68686868687
0.444444444444444 1566.88888888889
0.454545454545455 1566.09090909091
0.464646464646465 1565.29292929293
0.474747474747475 1564.49494949495
0.484848484848485 1563.69696969697
0.494949494949495 1562.89898989899
0.505050505050505 1562.10101010101
0.515151515151515 1561.30303030303
0.525252525252525 1560.50505050505
0.535353535353535 1559.70707070707
0.545454545454546 1558.90909090909
0.555555555555556 1558.11111111111
0.565656565656566 1557.31313131313
0.575757575757576 1556.51515151515
0.585858585858586 1555.71717171717
0.595959595959596 1554.91919191919
0.606060606060606 1554.12121212121
0.616161616161616 1553.32323232323
0.626262626262626 1552.52525252525
0.636363636363636 1551.72727272727
0.646464646464647 1550.92929292929
0.656565656565657 1550.13131313131
0.666666666666667 1549.33333333333
0.676767676767677 1548.53535353535
0.686868686868687 1547.73737373737
0.696969696969697 1546.93939393939
0.707070707070707 1546.14141414141
0.717171717171717 1545.34343434343
0.727272727272727 1544.54545454545
0.737373737373737 1543.74747474747
0.747474747474748 1542.94949494949
0.757575757575758 1542.15151515152
0.767676767676768 1541.35353535354
0.777777777777778 1540.55555555556
0.787878787878788 1539.75757575758
0.797979797979798 1538.9595959596
0.808080808080808 1538.16161616162
0.818181818181818 1537.36363636364
0.828282828282828 1536.56565656566
0.838383838383838 1535.76767676768
0.848484848484849 1534.9696969697
0.858585858585859 1534.17171717172
0.868686868686869 1533.37373737374
0.878787878787879 1532.57575757576
0.888888888888889 1531.77777777778
0.898989898989899 1530.9797979798
0.909090909090909 1530.18181818182
0.919191919191919 1529.38383838384
0.929292929292929 1528.58585858586
0.939393939393939 1527.78787878788
0.94949494949495 1526.9898989899
0.95959595959596 1526.19191919192
0.96969696969697 1525.39393939394
0.97979797979798 1524.59595959596
0.98989898989899 1523.79797979798
1 1523
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1838
0.0101010101010101 1834.52525252525
0.0202020202020202 1831.05050505051
0.0303030303030303 1827.57575757576
0.0404040404040404 1824.10101010101
0.0505050505050505 1820.62626262626
0.0606060606060606 1817.15151515152
0.0707070707070707 1813.67676767677
0.0808080808080808 1810.20202020202
0.0909090909090909 1806.72727272727
0.101010101010101 1803.25252525253
0.111111111111111 1799.77777777778
0.121212121212121 1796.30303030303
0.131313131313131 1792.82828282828
0.141414141414141 1789.35353535354
0.151515151515152 1785.87878787879
0.161616161616162 1782.40404040404
0.171717171717172 1778.92929292929
0.181818181818182 1775.45454545455
0.191919191919192 1771.9797979798
0.202020202020202 1768.50505050505
0.212121212121212 1765.0303030303
0.222222222222222 1761.55555555556
0.232323232323232 1758.08080808081
0.242424242424242 1754.60606060606
0.252525252525253 1751.13131313131
0.262626262626263 1747.65656565657
0.272727272727273 1744.18181818182
0.282828282828283 1740.70707070707
0.292929292929293 1737.23232323232
0.303030303030303 1733.75757575758
0.313131313131313 1730.28282828283
0.323232323232323 1726.80808080808
0.333333333333333 1723.33333333333
0.343434343434343 1719.85858585859
0.353535353535354 1716.38383838384
0.363636363636364 1712.90909090909
0.373737373737374 1709.43434343434
0.383838383838384 1705.9595959596
0.393939393939394 1702.48484848485
0.404040404040404 1699.0101010101
0.414141414141414 1695.53535353535
0.424242424242424 1692.06060606061
0.434343434343434 1688.58585858586
0.444444444444444 1685.11111111111
0.454545454545455 1681.63636363636
0.464646464646465 1678.16161616162
0.474747474747475 1674.68686868687
0.484848484848485 1671.21212121212
0.494949494949495 1667.73737373737
0.505050505050505 1664.26262626263
0.515151515151515 1660.78787878788
0.525252525252525 1657.31313131313
0.535353535353535 1653.83838383838
0.545454545454546 1650.36363636364
0.555555555555556 1646.88888888889
0.565656565656566 1643.41414141414
0.575757575757576 1639.93939393939
0.585858585858586 1636.46464646465
0.595959595959596 1632.9898989899
0.606060606060606 1629.51515151515
0.616161616161616 1626.0404040404
0.626262626262626 1622.56565656566
0.636363636363636 1619.09090909091
0.646464646464647 1615.61616161616
0.656565656565657 1612.14141414141
0.666666666666667 1608.66666666667
0.676767676767677 1605.19191919192
0.686868686868687 1601.71717171717
0.696969696969697 1598.24242424242
0.707070707070707 1594.76767676768
0.717171717171717 1591.29292929293
0.727272727272727 1587.81818181818
0.737373737373737 1584.34343434343
0.747474747474748 1580.86868686869
0.757575757575758 1577.39393939394
0.767676767676768 1573.91919191919
0.777777777777778 1570.44444444444
0.787878787878788 1566.9696969697
0.797979797979798 1563.49494949495
0.808080808080808 1560.0202020202
0.818181818181818 1556.54545454545
0.828282828282828 1553.07070707071
0.838383838383838 1549.59595959596
0.848484848484849 1546.12121212121
0.858585858585859 1542.64646464646
0.868686868686869 1539.17171717172
0.878787878787879 1535.69696969697
0.888888888888889 1532.22222222222
0.898989898989899 1528.74747474747
0.909090909090909 1525.27272727273
0.919191919191919 1521.79797979798
0.929292929292929 1518.32323232323
0.939393939393939 1514.84848484848
0.94949494949495 1511.37373737374
0.95959595959596 1507.89898989899
0.96969696969697 1504.42424242424
0.97979797979798 1500.94949494949
0.98989898989899 1497.47474747475
1 1494
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1732
0.0101010101010101 1729.21212121212
0.0202020202020202 1726.42424242424
0.0303030303030303 1723.63636363636
0.0404040404040404 1720.84848484848
0.0505050505050505 1718.06060606061
0.0606060606060606 1715.27272727273
0.0707070707070707 1712.48484848485
0.0808080808080808 1709.69696969697
0.0909090909090909 1706.90909090909
0.101010101010101 1704.12121212121
0.111111111111111 1701.33333333333
0.121212121212121 1698.54545454545
0.131313131313131 1695.75757575758
0.141414141414141 1692.9696969697
0.151515151515152 1690.18181818182
0.161616161616162 1687.39393939394
0.171717171717172 1684.60606060606
0.181818181818182 1681.81818181818
0.191919191919192 1679.0303030303
0.202020202020202 1676.24242424242
0.212121212121212 1673.45454545455
0.222222222222222 1670.66666666667
0.232323232323232 1667.87878787879
0.242424242424242 1665.09090909091
0.252525252525253 1662.30303030303
0.262626262626263 1659.51515151515
0.272727272727273 1656.72727272727
0.282828282828283 1653.93939393939
0.292929292929293 1651.15151515152
0.303030303030303 1648.36363636364
0.313131313131313 1645.57575757576
0.323232323232323 1642.78787878788
0.333333333333333 1640
0.343434343434343 1637.21212121212
0.353535353535354 1634.42424242424
0.363636363636364 1631.63636363636
0.373737373737374 1628.84848484848
0.383838383838384 1626.06060606061
0.393939393939394 1623.27272727273
0.404040404040404 1620.48484848485
0.414141414141414 1617.69696969697
0.424242424242424 1614.90909090909
0.434343434343434 1612.12121212121
0.444444444444444 1609.33333333333
0.454545454545455 1606.54545454545
0.464646464646465 1603.75757575758
0.474747474747475 1600.9696969697
0.484848484848485 1598.18181818182
0.494949494949495 1595.39393939394
0.505050505050505 1592.60606060606
0.515151515151515 1589.81818181818
0.525252525252525 1587.0303030303
0.535353535353535 1584.24242424242
0.545454545454546 1581.45454545455
0.555555555555556 1578.66666666667
0.565656565656566 1575.87878787879
0.575757575757576 1573.09090909091
0.585858585858586 1570.30303030303
0.595959595959596 1567.51515151515
0.606060606060606 1564.72727272727
0.616161616161616 1561.93939393939
0.626262626262626 1559.15151515152
0.636363636363636 1556.36363636364
0.646464646464647 1553.57575757576
0.656565656565657 1550.78787878788
0.666666666666667 1548
0.676767676767677 1545.21212121212
0.686868686868687 1542.42424242424
0.696969696969697 1539.63636363636
0.707070707070707 1536.84848484848
0.717171717171717 1534.06060606061
0.727272727272727 1531.27272727273
0.737373737373737 1528.48484848485
0.747474747474748 1525.69696969697
0.757575757575758 1522.90909090909
0.767676767676768 1520.12121212121
0.777777777777778 1517.33333333333
0.787878787878788 1514.54545454545
0.797979797979798 1511.75757575758
0.808080808080808 1508.9696969697
0.818181818181818 1506.18181818182
0.828282828282828 1503.39393939394
0.838383838383838 1500.60606060606
0.848484848484849 1497.81818181818
0.858585858585859 1495.0303030303
0.868686868686869 1492.24242424242
0.878787878787879 1489.45454545455
0.888888888888889 1486.66666666667
0.898989898989899 1483.87878787879
0.909090909090909 1481.09090909091
0.919191919191919 1478.30303030303
0.929292929292929 1475.51515151515
0.939393939393939 1472.72727272727
0.94949494949495 1469.93939393939
0.95959595959596 1467.15151515152
0.96969696969697 1464.36363636364
0.97979797979798 1461.57575757576
0.98989898989899 1458.78787878788
1 1456
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1615
0.0101010101010101 1613.30303030303
0.0202020202020202 1611.60606060606
0.0303030303030303 1609.90909090909
0.0404040404040404 1608.21212121212
0.0505050505050505 1606.51515151515
0.0606060606060606 1604.81818181818
0.0707070707070707 1603.12121212121
0.0808080808080808 1601.42424242424
0.0909090909090909 1599.72727272727
0.101010101010101 1598.0303030303
0.111111111111111 1596.33333333333
0.121212121212121 1594.63636363636
0.131313131313131 1592.93939393939
0.141414141414141 1591.24242424242
0.151515151515152 1589.54545454545
0.161616161616162 1587.84848484848
0.171717171717172 1586.15151515152
0.181818181818182 1584.45454545455
0.191919191919192 1582.75757575758
0.202020202020202 1581.06060606061
0.212121212121212 1579.36363636364
0.222222222222222 1577.66666666667
0.232323232323232 1575.9696969697
0.242424242424242 1574.27272727273
0.252525252525253 1572.57575757576
0.262626262626263 1570.87878787879
0.272727272727273 1569.18181818182
0.282828282828283 1567.48484848485
0.292929292929293 1565.78787878788
0.303030303030303 1564.09090909091
0.313131313131313 1562.39393939394
0.323232323232323 1560.69696969697
0.333333333333333 1559
0.343434343434343 1557.30303030303
0.353535353535354 1555.60606060606
0.363636363636364 1553.90909090909
0.373737373737374 1552.21212121212
0.383838383838384 1550.51515151515
0.393939393939394 1548.81818181818
0.404040404040404 1547.12121212121
0.414141414141414 1545.42424242424
0.424242424242424 1543.72727272727
0.434343434343434 1542.0303030303
0.444444444444444 1540.33333333333
0.454545454545455 1538.63636363636
0.464646464646465 1536.93939393939
0.474747474747475 1535.24242424242
0.484848484848485 1533.54545454545
0.494949494949495 1531.84848484848
0.505050505050505 1530.15151515152
0.515151515151515 1528.45454545455
0.525252525252525 1526.75757575758
0.535353535353535 1525.06060606061
0.545454545454546 1523.36363636364
0.555555555555556 1521.66666666667
0.565656565656566 1519.9696969697
0.575757575757576 1518.27272727273
0.585858585858586 1516.57575757576
0.595959595959596 1514.87878787879
0.606060606060606 1513.18181818182
0.616161616161616 1511.48484848485
0.626262626262626 1509.78787878788
0.636363636363636 1508.09090909091
0.646464646464647 1506.39393939394
0.656565656565657 1504.69696969697
0.666666666666667 1503
0.676767676767677 1501.30303030303
0.686868686868687 1499.60606060606
0.696969696969697 1497.90909090909
0.707070707070707 1496.21212121212
0.717171717171717 1494.51515151515
0.727272727272727 1492.81818181818
0.737373737373737 1491.12121212121
0.747474747474748 1489.42424242424
0.757575757575758 1487.72727272727
0.767676767676768 1486.0303030303
0.777777777777778 1484.33333333333
0.787878787878788 1482.63636363636
0.797979797979798 1480.93939393939
0.808080808080808 1479.24242424242
0.818181818181818 1477.54545454545
0.828282828282828 1475.84848484848
0.838383838383838 1474.15151515152
0.848484848484849 1472.45454545455
0.858585858585859 1470.75757575758
0.868686868686869 1469.06060606061
0.878787878787879 1467.36363636364
0.888888888888889 1465.66666666667
0.898989898989899 1463.9696969697
0.909090909090909 1462.27272727273
0.919191919191919 1460.57575757576
0.929292929292929 1458.87878787879
0.939393939393939 1457.18181818182
0.94949494949495 1455.48484848485
0.95959595959596 1453.78787878788
0.96969696969697 1452.09090909091
0.97979797979798 1450.39393939394
0.98989898989899 1448.69696969697
1 1447
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1429
0.0101010101010101 1428.60606060606
0.0202020202020202 1428.21212121212
0.0303030303030303 1427.81818181818
0.0404040404040404 1427.42424242424
0.0505050505050505 1427.0303030303
0.0606060606060606 1426.63636363636
0.0707070707070707 1426.24242424242
0.0808080808080808 1425.84848484848
0.0909090909090909 1425.45454545455
0.101010101010101 1425.06060606061
0.111111111111111 1424.66666666667
0.121212121212121 1424.27272727273
0.131313131313131 1423.87878787879
0.141414141414141 1423.48484848485
0.151515151515152 1423.09090909091
0.161616161616162 1422.69696969697
0.171717171717172 1422.30303030303
0.181818181818182 1421.90909090909
0.191919191919192 1421.51515151515
0.202020202020202 1421.12121212121
0.212121212121212 1420.72727272727
0.222222222222222 1420.33333333333
0.232323232323232 1419.93939393939
0.242424242424242 1419.54545454545
0.252525252525253 1419.15151515152
0.262626262626263 1418.75757575758
0.272727272727273 1418.36363636364
0.282828282828283 1417.9696969697
0.292929292929293 1417.57575757576
0.303030303030303 1417.18181818182
0.313131313131313 1416.78787878788
0.323232323232323 1416.39393939394
0.333333333333333 1416
0.343434343434343 1415.60606060606
0.353535353535354 1415.21212121212
0.363636363636364 1414.81818181818
0.373737373737374 1414.42424242424
0.383838383838384 1414.0303030303
0.393939393939394 1413.63636363636
0.404040404040404 1413.24242424242
0.414141414141414 1412.84848484848
0.424242424242424 1412.45454545455
0.434343434343434 1412.06060606061
0.444444444444444 1411.66666666667
0.454545454545455 1411.27272727273
0.464646464646465 1410.87878787879
0.474747474747475 1410.48484848485
0.484848484848485 1410.09090909091
0.494949494949495 1409.69696969697
0.505050505050505 1409.30303030303
0.515151515151515 1408.90909090909
0.525252525252525 1408.51515151515
0.535353535353535 1408.12121212121
0.545454545454546 1407.72727272727
0.555555555555556 1407.33333333333
0.565656565656566 1406.93939393939
0.575757575757576 1406.54545454545
0.585858585858586 1406.15151515152
0.595959595959596 1405.75757575758
0.606060606060606 1405.36363636364
0.616161616161616 1404.9696969697
0.626262626262626 1404.57575757576
0.636363636363636 1404.18181818182
0.646464646464647 1403.78787878788
0.656565656565657 1403.39393939394
0.666666666666667 1403
0.676767676767677 1402.60606060606
0.686868686868687 1402.21212121212
0.696969696969697 1401.81818181818
0.707070707070707 1401.42424242424
0.717171717171717 1401.0303030303
0.727272727272727 1400.63636363636
0.737373737373737 1400.24242424242
0.747474747474748 1399.84848484848
0.757575757575758 1399.45454545455
0.767676767676768 1399.06060606061
0.777777777777778 1398.66666666667
0.787878787878788 1398.27272727273
0.797979797979798 1397.87878787879
0.808080808080808 1397.48484848485
0.818181818181818 1397.09090909091
0.828282828282828 1396.69696969697
0.838383838383838 1396.30303030303
0.848484848484849 1395.90909090909
0.858585858585859 1395.51515151515
0.868686868686869 1395.12121212121
0.878787878787879 1394.72727272727
0.888888888888889 1394.33333333333
0.898989898989899 1393.93939393939
0.909090909090909 1393.54545454545
0.919191919191919 1393.15151515152
0.929292929292929 1392.75757575758
0.939393939393939 1392.36363636364
0.94949494949495 1391.9696969697
0.95959595959596 1391.57575757576
0.96969696969697 1391.18181818182
0.97979797979798 1390.78787878788
0.98989898989899 1390.39393939394
1 1390
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1437
0.0101010101010101 1436.40404040404
0.0202020202020202 1435.80808080808
0.0303030303030303 1435.21212121212
0.0404040404040404 1434.61616161616
0.0505050505050505 1434.0202020202
0.0606060606060606 1433.42424242424
0.0707070707070707 1432.82828282828
0.0808080808080808 1432.23232323232
0.0909090909090909 1431.63636363636
0.101010101010101 1431.0404040404
0.111111111111111 1430.44444444444
0.121212121212121 1429.84848484848
0.131313131313131 1429.25252525253
0.141414141414141 1428.65656565657
0.151515151515152 1428.06060606061
0.161616161616162 1427.46464646465
0.171717171717172 1426.86868686869
0.181818181818182 1426.27272727273
0.191919191919192 1425.67676767677
0.202020202020202 1425.08080808081
0.212121212121212 1424.48484848485
0.222222222222222 1423.88888888889
0.232323232323232 1423.29292929293
0.242424242424242 1422.69696969697
0.252525252525253 1422.10101010101
0.262626262626263 1421.50505050505
0.272727272727273 1420.90909090909
0.282828282828283 1420.31313131313
0.292929292929293 1419.71717171717
0.303030303030303 1419.12121212121
0.313131313131313 1418.52525252525
0.323232323232323 1417.92929292929
0.333333333333333 1417.33333333333
0.343434343434343 1416.73737373737
0.353535353535354 1416.14141414141
0.363636363636364 1415.54545454545
0.373737373737374 1414.94949494949
0.383838383838384 1414.35353535354
0.393939393939394 1413.75757575758
0.404040404040404 1413.16161616162
0.414141414141414 1412.56565656566
0.424242424242424 1411.9696969697
0.434343434343434 1411.37373737374
0.444444444444444 1410.77777777778
0.454545454545455 1410.18181818182
0.464646464646465 1409.58585858586
0.474747474747475 1408.9898989899
0.484848484848485 1408.39393939394
0.494949494949495 1407.79797979798
0.505050505050505 1407.20202020202
0.515151515151515 1406.60606060606
0.525252525252525 1406.0101010101
0.535353535353535 1405.41414141414
0.545454545454546 1404.81818181818
0.555555555555556 1404.22222222222
0.565656565656566 1403.62626262626
0.575757575757576 1403.0303030303
0.585858585858586 1402.43434343434
0.595959595959596 1401.83838383838
0.606060606060606 1401.24242424242
0.616161616161616 1400.64646464646
0.626262626262626 1400.05050505051
0.636363636363636 1399.45454545455
0.646464646464647 1398.85858585859
0.656565656565657 1398.26262626263
0.666666666666667 1397.66666666667
0.676767676767677 1397.07070707071
0.686868686868687 1396.47474747475
0.696969696969697 1395.87878787879
0.707070707070707 1395.28282828283
0.717171717171717 1394.68686868687
0.727272727272727 1394.09090909091
0.737373737373737 1393.49494949495
0.747474747474748 1392.89898989899
0.757575757575758 1392.30303030303
0.767676767676768 1391.70707070707
0.777777777777778 1391.11111111111
0.787878787878788 1390.51515151515
0.797979797979798 1389.91919191919
0.808080808080808 1389.32323232323
0.818181818181818 1388.72727272727
0.828282828282828 1388.13131313131
0.838383838383838 1387.53535353535
0.848484848484849 1386.93939393939
0.858585858585859 1386.34343434343
0.868686868686869 1385.74747474747
0.878787878787879 1385.15151515152
0.888888888888889 1384.55555555556
0.898989898989899 1383.9595959596
0.909090909090909 1383.36363636364
0.919191919191919 1382.76767676768
0.929292929292929 1382.17171717172
0.939393939393939 1381.57575757576
0.94949494949495 1380.9797979798
0.95959595959596 1380.38383838384
0.96969696969697 1379.78787878788
0.97979797979798 1379.19191919192
0.98989898989899 1378.59595959596
1 1378
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 1400
0.0101010101010101 1399.63636363636
0.0202020202020202 1399.27272727273
0.0303030303030303 1398.90909090909
0.0404040404040404 1398.54545454545
0.0505050505050505 1398.18181818182
0.0606060606060606 1397.81818181818
0.0707070707070707 1397.45454545455
0.0808080808080808 1397.09090909091
0.0909090909090909 1396.72727272727
0.101010101010101 1396.36363636364
0.111111111111111 1396
0.121212121212121 1395.63636363636
0.131313131313131 1395.27272727273
0.141414141414141 1394.90909090909
0.151515151515152 1394.54545454545
0.161616161616162 1394.18181818182
0.171717171717172 1393.81818181818
0.181818181818182 1393.45454545455
0.191919191919192 1393.09090909091
0.202020202020202 1392.72727272727
0.212121212121212 1392.36363636364
0.222222222222222 1392
0.232323232323232 1391.63636363636
0.242424242424242 1391.27272727273
0.252525252525253 1390.90909090909
0.262626262626263 1390.54545454545
0.272727272727273 1390.18181818182
0.282828282828283 1389.81818181818
0.292929292929293 1389.45454545455
0.303030303030303 1389.09090909091
0.313131313131313 1388.72727272727
0.323232323232323 1388.36363636364
0.333333333333333 1388
0.343434343434343 1387.63636363636
0.353535353535354 1387.27272727273
0.363636363636364 1386.90909090909
0.373737373737374 1386.54545454545
0.383838383838384 1386.18181818182
0.393939393939394 1385.81818181818
0.404040404040404 1385.45454545455
0.414141414141414 1385.09090909091
0.424242424242424 1384.72727272727
0.434343434343434 1384.36363636364
0.444444444444444 1384
0.454545454545455 1383.63636363636
0.464646464646465 1383.27272727273
0.474747474747475 1382.90909090909
0.484848484848485 1382.54545454545
0.494949494949495 1382.18181818182
0.505050505050505 1381.81818181818
0.515151515151515 1381.45454545455
0.525252525252525 1381.09090909091
0.535353535353535 1380.72727272727
0.545454545454546 1380.36363636364
0.555555555555556 1380
0.565656565656566 1379.63636363636
0.575757575757576 1379.27272727273
0.585858585858586 1378.90909090909
0.595959595959596 1378.54545454545
0.606060606060606 1378.18181818182
0.616161616161616 1377.81818181818
0.626262626262626 1377.45454545455
0.636363636363636 1377.09090909091
0.646464646464647 1376.72727272727
0.656565656565657 1376.36363636364
0.666666666666667 1376
0.676767676767677 1375.63636363636
0.686868686868687 1375.27272727273
0.696969696969697 1374.90909090909
0.707070707070707 1374.54545454545
0.717171717171717 1374.18181818182
0.727272727272727 1373.81818181818
0.737373737373737 1373.45454545455
0.747474747474748 1373.09090909091
0.757575757575758 1372.72727272727
0.767676767676768 1372.36363636364
0.777777777777778 1372
0.787878787878788 1371.63636363636
0.797979797979798 1371.27272727273
0.808080808080808 1370.90909090909
0.818181818181818 1370.54545454545
0.828282828282828 1370.18181818182
0.838383838383838 1369.81818181818
0.848484848484849 1369.45454545455
0.858585858585859 1369.09090909091
0.868686868686869 1368.72727272727
0.878787878787879 1368.36363636364
0.888888888888889 1368
0.898989898989899 1367.63636363636
0.909090909090909 1367.27272727273
0.919191919191919 1366.90909090909
0.929292929292929 1366.54545454545
0.939393939393939 1366.18181818182
0.94949494949495 1365.81818181818
0.95959595959596 1365.45454545455
0.96969696969697 1365.09090909091
0.97979797979798 1364.72727272727
0.98989898989899 1364.36363636364
1 1364
};
\addplot [very thick, black, dashed]
table {%
0.5 1227.6
0.5 2195.6
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_poster_0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west
},
tick align=outside,
tick pos=left,
title={Second finalist in Poster election (First is 1)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=36.3,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 33
0.0101010101010101 32.7777777777778
0.0202020202020202 32.5555555555556
0.0303030303030303 32.3333333333333
0.0404040404040404 32.1111111111111
0.0505050505050505 31.8888888888889
0.0606060606060606 31.6666666666667
0.0707070707070707 31.4444444444444
0.0808080808080808 31.2222222222222
0.0909090909090909 31
0.101010101010101 30.7777777777778
0.111111111111111 30.5555555555556
0.121212121212121 30.3333333333333
0.131313131313131 30.1111111111111
0.141414141414141 29.8888888888889
0.151515151515152 29.6666666666667
0.161616161616162 29.4444444444444
0.171717171717172 29.2222222222222
0.181818181818182 29
0.191919191919192 28.7777777777778
0.202020202020202 28.5555555555556
0.212121212121212 28.3333333333333
0.222222222222222 28.1111111111111
0.232323232323232 27.8888888888889
0.242424242424242 27.6666666666667
0.252525252525253 27.4444444444444
0.262626262626263 27.2222222222222
0.272727272727273 27
0.282828282828283 26.7777777777778
0.292929292929293 26.5555555555556
0.303030303030303 26.3333333333333
0.313131313131313 26.1111111111111
0.323232323232323 25.8888888888889
0.333333333333333 25.6666666666667
0.343434343434343 25.4444444444444
0.353535353535354 25.2222222222222
0.363636363636364 25
0.373737373737374 24.7777777777778
0.383838383838384 24.5555555555556
0.393939393939394 24.3333333333333
0.404040404040404 24.1111111111111
0.414141414141414 23.8888888888889
0.424242424242424 23.6666666666667
0.434343434343434 23.4444444444444
0.444444444444444 23.2222222222222
0.454545454545455 23
0.464646464646465 22.7777777777778
0.474747474747475 22.5555555555556
0.484848484848485 22.3333333333333
0.494949494949495 22.1111111111111
0.505050505050505 21.8888888888889
0.515151515151515 21.6666666666667
0.525252525252525 21.4444444444444
0.535353535353535 21.2222222222222
0.545454545454546 21
0.555555555555556 20.7777777777778
0.565656565656566 20.5555555555556
0.575757575757576 20.3333333333333
0.585858585858586 20.1111111111111
0.595959595959596 19.8888888888889
0.606060606060606 19.6666666666667
0.616161616161616 19.4444444444444
0.626262626262626 19.2222222222222
0.636363636363636 19
0.646464646464647 18.7777777777778
0.656565656565657 18.5555555555556
0.666666666666667 18.3333333333333
0.676767676767677 18.1111111111111
0.686868686868687 17.8888888888889
0.696969696969697 17.6666666666667
0.707070707070707 17.4444444444444
0.717171717171717 17.2222222222222
0.727272727272727 17
0.737373737373737 16.7777777777778
0.747474747474748 16.5555555555556
0.757575757575758 16.3333333333333
0.767676767676768 16.1111111111111
0.777777777777778 15.8888888888889
0.787878787878788 15.6666666666667
0.797979797979798 15.4444444444444
0.808080808080808 15.2222222222222
0.818181818181818 15
0.828282828282828 14.7777777777778
0.838383838383838 14.5555555555556
0.848484848484849 14.3333333333333
0.858585858585859 14.1111111111111
0.868686868686869 13.8888888888889
0.878787878787879 13.6666666666667
0.888888888888889 13.4444444444444
0.898989898989899 13.2222222222222
0.909090909090909 13
0.919191919191919 12.7777777777778
0.929292929292929 12.5555555555556
0.939393939393939 12.3333333333333
0.94949494949495 12.1111111111111
0.95959595959596 11.8888888888889
0.96969696969697 11.6666666666667
0.97979797979798 11.4444444444444
0.98989898989899 11.2222222222222
1 11
};
\addlegendentry{\scriptsize{Poster 1}}
\addplot [very thick, color1]
table {%
0 33
0.0101010101010101 32.7676767676768
0.0202020202020202 32.5353535353535
0.0303030303030303 32.3030303030303
0.0404040404040404 32.0707070707071
0.0505050505050505 31.8383838383838
0.0606060606060606 31.6060606060606
0.0707070707070707 31.3737373737374
0.0808080808080808 31.1414141414141
0.0909090909090909 30.9090909090909
0.101010101010101 30.6767676767677
0.111111111111111 30.4444444444444
0.121212121212121 30.2121212121212
0.131313131313131 29.979797979798
0.141414141414141 29.7474747474747
0.151515151515152 29.5151515151515
0.161616161616162 29.2828282828283
0.171717171717172 29.0505050505051
0.181818181818182 28.8181818181818
0.191919191919192 28.5858585858586
0.202020202020202 28.3535353535354
0.212121212121212 28.1212121212121
0.222222222222222 27.8888888888889
0.232323232323232 27.6565656565657
0.242424242424242 27.4242424242424
0.252525252525253 27.1919191919192
0.262626262626263 26.959595959596
0.272727272727273 26.7272727272727
0.282828282828283 26.4949494949495
0.292929292929293 26.2626262626263
0.303030303030303 26.030303030303
0.313131313131313 25.7979797979798
0.323232323232323 25.5656565656566
0.333333333333333 25.3333333333333
0.343434343434343 25.1010101010101
0.353535353535354 24.8686868686869
0.363636363636364 24.6363636363636
0.373737373737374 24.4040404040404
0.383838383838384 24.1717171717172
0.393939393939394 23.9393939393939
0.404040404040404 23.7070707070707
0.414141414141414 23.4747474747475
0.424242424242424 23.2424242424242
0.434343434343434 23.010101010101
0.444444444444444 22.7777777777778
0.454545454545455 22.5454545454545
0.464646464646465 22.3131313131313
0.474747474747475 22.0808080808081
0.484848484848485 21.8484848484848
0.494949494949495 21.6161616161616
0.505050505050505 21.3838383838384
0.515151515151515 21.1515151515151
0.525252525252525 20.9191919191919
0.535353535353535 20.6868686868687
0.545454545454546 20.4545454545455
0.555555555555556 20.2222222222222
0.565656565656566 19.989898989899
0.575757575757576 19.7575757575758
0.585858585858586 19.5252525252525
0.595959595959596 19.2929292929293
0.606060606060606 19.0606060606061
0.616161616161616 18.8282828282828
0.626262626262626 18.5959595959596
0.636363636363636 18.3636363636364
0.646464646464647 18.1313131313131
0.656565656565657 17.8989898989899
0.666666666666667 17.6666666666667
0.676767676767677 17.4343434343434
0.686868686868687 17.2020202020202
0.696969696969697 16.969696969697
0.707070707070707 16.7373737373737
0.717171717171717 16.5050505050505
0.727272727272727 16.2727272727273
0.737373737373737 16.040404040404
0.747474747474748 15.8080808080808
0.757575757575758 15.5757575757576
0.767676767676768 15.3434343434343
0.777777777777778 15.1111111111111
0.787878787878788 14.8787878787879
0.797979797979798 14.6464646464646
0.808080808080808 14.4141414141414
0.818181818181818 14.1818181818182
0.828282828282828 13.9494949494949
0.838383838383838 13.7171717171717
0.848484848484849 13.4848484848485
0.858585858585859 13.2525252525252
0.868686868686869 13.020202020202
0.878787878787879 12.7878787878788
0.888888888888889 12.5555555555556
0.898989898989899 12.3232323232323
0.909090909090909 12.0909090909091
0.919191919191919 11.8585858585859
0.929292929292929 11.6262626262626
0.939393939393939 11.3939393939394
0.94949494949495 11.1616161616162
0.95959595959596 10.9292929292929
0.96969696969697 10.6969696969697
0.97979797979798 10.4646464646465
0.98989898989899 10.2323232323232
1 10
};
\addlegendentry{\scriptsize{Poster 2}}
\addplot [very thick, color2]
table {%
0 33
0.0101010101010101 32.7878787878788
0.0202020202020202 32.5757575757576
0.0303030303030303 32.3636363636364
0.0404040404040404 32.1515151515151
0.0505050505050505 31.9393939393939
0.0606060606060606 31.7272727272727
0.0707070707070707 31.5151515151515
0.0808080808080808 31.3030303030303
0.0909090909090909 31.0909090909091
0.101010101010101 30.8787878787879
0.111111111111111 30.6666666666667
0.121212121212121 30.4545454545455
0.131313131313131 30.2424242424242
0.141414141414141 30.030303030303
0.151515151515152 29.8181818181818
0.161616161616162 29.6060606060606
0.171717171717172 29.3939393939394
0.181818181818182 29.1818181818182
0.191919191919192 28.969696969697
0.202020202020202 28.7575757575758
0.212121212121212 28.5454545454545
0.222222222222222 28.3333333333333
0.232323232323232 28.1212121212121
0.242424242424242 27.9090909090909
0.252525252525253 27.6969696969697
0.262626262626263 27.4848484848485
0.272727272727273 27.2727272727273
0.282828282828283 27.0606060606061
0.292929292929293 26.8484848484848
0.303030303030303 26.6363636363636
0.313131313131313 26.4242424242424
0.323232323232323 26.2121212121212
0.333333333333333 26
0.343434343434343 25.7878787878788
0.353535353535354 25.5757575757576
0.363636363636364 25.3636363636364
0.373737373737374 25.1515151515152
0.383838383838384 24.9393939393939
0.393939393939394 24.7272727272727
0.404040404040404 24.5151515151515
0.414141414141414 24.3030303030303
0.424242424242424 24.0909090909091
0.434343434343434 23.8787878787879
0.444444444444444 23.6666666666667
0.454545454545455 23.4545454545455
0.464646464646465 23.2424242424242
0.474747474747475 23.030303030303
0.484848484848485 22.8181818181818
0.494949494949495 22.6060606060606
0.505050505050505 22.3939393939394
0.515151515151515 22.1818181818182
0.525252525252525 21.969696969697
0.535353535353535 21.7575757575758
0.545454545454546 21.5454545454545
0.555555555555556 21.3333333333333
0.565656565656566 21.1212121212121
0.575757575757576 20.9090909090909
0.585858585858586 20.6969696969697
0.595959595959596 20.4848484848485
0.606060606060606 20.2727272727273
0.616161616161616 20.0606060606061
0.626262626262626 19.8484848484848
0.636363636363636 19.6363636363636
0.646464646464647 19.4242424242424
0.656565656565657 19.2121212121212
0.666666666666667 19
0.676767676767677 18.7878787878788
0.686868686868687 18.5757575757576
0.696969696969697 18.3636363636364
0.707070707070707 18.1515151515151
0.717171717171717 17.9393939393939
0.727272727272727 17.7272727272727
0.737373737373737 17.5151515151515
0.747474747474748 17.3030303030303
0.757575757575758 17.0909090909091
0.767676767676768 16.8787878787879
0.777777777777778 16.6666666666667
0.787878787878788 16.4545454545455
0.797979797979798 16.2424242424242
0.808080808080808 16.030303030303
0.818181818181818 15.8181818181818
0.828282828282828 15.6060606060606
0.838383838383838 15.3939393939394
0.848484848484849 15.1818181818182
0.858585858585859 14.969696969697
0.868686868686869 14.7575757575758
0.878787878787879 14.5454545454545
0.888888888888889 14.3333333333333
0.898989898989899 14.1212121212121
0.909090909090909 13.9090909090909
0.919191919191919 13.6969696969697
0.929292929292929 13.4848484848485
0.939393939393939 13.2727272727273
0.94949494949495 13.0606060606061
0.95959595959596 12.8484848484848
0.96969696969697 12.6363636363636
0.97979797979798 12.4242424242424
0.98989898989899 12.2121212121212
1 12
};
\addlegendentry{\scriptsize{Poster 3}}
\addplot [color3]
table {%
0 26
0.0101010101010101 25.7979797979798
0.0202020202020202 25.5959595959596
0.0303030303030303 25.3939393939394
0.0404040404040404 25.1919191919192
0.0505050505050505 24.989898989899
0.0606060606060606 24.7878787878788
0.0707070707070707 24.5858585858586
0.0808080808080808 24.3838383838384
0.0909090909090909 24.1818181818182
0.101010101010101 23.979797979798
0.111111111111111 23.7777777777778
0.121212121212121 23.5757575757576
0.131313131313131 23.3737373737374
0.141414141414141 23.1717171717172
0.151515151515152 22.969696969697
0.161616161616162 22.7676767676768
0.171717171717172 22.5656565656566
0.181818181818182 22.3636363636364
0.191919191919192 22.1616161616162
0.202020202020202 21.959595959596
0.212121212121212 21.7575757575758
0.222222222222222 21.5555555555556
0.232323232323232 21.3535353535354
0.242424242424242 21.1515151515152
0.252525252525253 20.9494949494949
0.262626262626263 20.7474747474747
0.272727272727273 20.5454545454545
0.282828282828283 20.3434343434343
0.292929292929293 20.1414141414141
0.303030303030303 19.9393939393939
0.313131313131313 19.7373737373737
0.323232323232323 19.5353535353535
0.333333333333333 19.3333333333333
0.343434343434343 19.1313131313131
0.353535353535354 18.9292929292929
0.363636363636364 18.7272727272727
0.373737373737374 18.5252525252525
0.383838383838384 18.3232323232323
0.393939393939394 18.1212121212121
0.404040404040404 17.9191919191919
0.414141414141414 17.7171717171717
0.424242424242424 17.5151515151515
0.434343434343434 17.3131313131313
0.444444444444444 17.1111111111111
0.454545454545455 16.9090909090909
0.464646464646465 16.7070707070707
0.474747474747475 16.5050505050505
0.484848484848485 16.3030303030303
0.494949494949495 16.1010101010101
0.505050505050505 15.8989898989899
0.515151515151515 15.6969696969697
0.525252525252525 15.4949494949495
0.535353535353535 15.2929292929293
0.545454545454546 15.0909090909091
0.555555555555556 14.8888888888889
0.565656565656566 14.6868686868687
0.575757575757576 14.4848484848485
0.585858585858586 14.2828282828283
0.595959595959596 14.0808080808081
0.606060606060606 13.8787878787879
0.616161616161616 13.6767676767677
0.626262626262626 13.4747474747475
0.636363636363636 13.2727272727273
0.646464646464647 13.0707070707071
0.656565656565657 12.8686868686869
0.666666666666667 12.6666666666667
0.676767676767677 12.4646464646465
0.686868686868687 12.2626262626263
0.696969696969697 12.0606060606061
0.707070707070707 11.8585858585859
0.717171717171717 11.6565656565657
0.727272727272727 11.4545454545455
0.737373737373737 11.2525252525253
0.747474747474748 11.0505050505051
0.757575757575758 10.8484848484848
0.767676767676768 10.6464646464646
0.777777777777778 10.4444444444444
0.787878787878788 10.2424242424242
0.797979797979798 10.040404040404
0.808080808080808 9.83838383838384
0.818181818181818 9.63636363636364
0.828282828282828 9.43434343434343
0.838383838383838 9.23232323232323
0.848484848484849 9.03030303030303
0.858585858585859 8.82828282828283
0.868686868686869 8.62626262626263
0.878787878787879 8.42424242424242
0.888888888888889 8.22222222222222
0.898989898989899 8.02020202020202
0.909090909090909 7.81818181818182
0.919191919191919 7.61616161616162
0.929292929292929 7.41414141414141
0.939393939393939 7.21212121212121
0.94949494949495 7.01010101010101
0.95959595959596 6.80808080808081
0.96969696969697 6.60606060606061
0.97979797979798 6.4040404040404
0.98989898989899 6.2020202020202
1 6
};
\addlegendentry{\scriptsize{Poster 4}}
\addplot [very thick, color4]
table {%
0 24
0.0101010101010101 23.8888888888889
0.0202020202020202 23.7777777777778
0.0303030303030303 23.6666666666667
0.0404040404040404 23.5555555555556
0.0505050505050505 23.4444444444444
0.0606060606060606 23.3333333333333
0.0707070707070707 23.2222222222222
0.0808080808080808 23.1111111111111
0.0909090909090909 23
0.101010101010101 22.8888888888889
0.111111111111111 22.7777777777778
0.121212121212121 22.6666666666667
0.131313131313131 22.5555555555556
0.141414141414141 22.4444444444444
0.151515151515152 22.3333333333333
0.161616161616162 22.2222222222222
0.171717171717172 22.1111111111111
0.181818181818182 22
0.191919191919192 21.8888888888889
0.202020202020202 21.7777777777778
0.212121212121212 21.6666666666667
0.222222222222222 21.5555555555556
0.232323232323232 21.4444444444444
0.242424242424242 21.3333333333333
0.252525252525253 21.2222222222222
0.262626262626263 21.1111111111111
0.272727272727273 21
0.282828282828283 20.8888888888889
0.292929292929293 20.7777777777778
0.303030303030303 20.6666666666667
0.313131313131313 20.5555555555556
0.323232323232323 20.4444444444444
0.333333333333333 20.3333333333333
0.343434343434343 20.2222222222222
0.353535353535354 20.1111111111111
0.363636363636364 20
0.373737373737374 19.8888888888889
0.383838383838384 19.7777777777778
0.393939393939394 19.6666666666667
0.404040404040404 19.5555555555556
0.414141414141414 19.4444444444444
0.424242424242424 19.3333333333333
0.434343434343434 19.2222222222222
0.444444444444444 19.1111111111111
0.454545454545455 19
0.464646464646465 18.8888888888889
0.474747474747475 18.7777777777778
0.484848484848485 18.6666666666667
0.494949494949495 18.5555555555556
0.505050505050505 18.4444444444444
0.515151515151515 18.3333333333333
0.525252525252525 18.2222222222222
0.535353535353535 18.1111111111111
0.545454545454546 18
0.555555555555556 17.8888888888889
0.565656565656566 17.7777777777778
0.575757575757576 17.6666666666667
0.585858585858586 17.5555555555556
0.595959595959596 17.4444444444444
0.606060606060606 17.3333333333333
0.616161616161616 17.2222222222222
0.626262626262626 17.1111111111111
0.636363636363636 17
0.646464646464647 16.8888888888889
0.656565656565657 16.7777777777778
0.666666666666667 16.6666666666667
0.676767676767677 16.5555555555556
0.686868686868687 16.4444444444444
0.696969696969697 16.3333333333333
0.707070707070707 16.2222222222222
0.717171717171717 16.1111111111111
0.727272727272727 16
0.737373737373737 15.8888888888889
0.747474747474748 15.7777777777778
0.757575757575758 15.6666666666667
0.767676767676768 15.5555555555556
0.777777777777778 15.4444444444444
0.787878787878788 15.3333333333333
0.797979797979798 15.2222222222222
0.808080808080808 15.1111111111111
0.818181818181818 15
0.828282828282828 14.8888888888889
0.838383838383838 14.7777777777778
0.848484848484849 14.6666666666667
0.858585858585859 14.5555555555556
0.868686868686869 14.4444444444444
0.878787878787879 14.3333333333333
0.888888888888889 14.2222222222222
0.898989898989899 14.1111111111111
0.909090909090909 14
0.919191919191919 13.8888888888889
0.929292929292929 13.7777777777778
0.939393939393939 13.6666666666667
0.94949494949495 13.5555555555556
0.95959595959596 13.4444444444444
0.96969696969697 13.3333333333333
0.97979797979798 13.2222222222222
0.98989898989899 13.1111111111111
1 13
};
\addlegendentry{\scriptsize{Poster 5}}
\addplot [semithick, black, dashed]
table {%
0.5 0
0.5 36.3
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.555555555555556 0
0.555555555555556 36.3
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
0.833333333333333 0
0.833333333333333 36.3
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_poster_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Second finalist in Poster election (First is 1)},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=0, ymax=41.8,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 38
0.0101010101010101 37.6969696969697
0.0202020202020202 37.3939393939394
0.0303030303030303 37.0909090909091
0.0404040404040404 36.7878787878788
0.0505050505050505 36.4848484848485
0.0606060606060606 36.1818181818182
0.0707070707070707 35.8787878787879
0.0808080808080808 35.5757575757576
0.0909090909090909 35.2727272727273
0.101010101010101 34.969696969697
0.111111111111111 34.6666666666667
0.121212121212121 34.3636363636364
0.131313131313131 34.0606060606061
0.141414141414141 33.7575757575758
0.151515151515152 33.4545454545455
0.161616161616162 33.1515151515151
0.171717171717172 32.8484848484848
0.181818181818182 32.5454545454545
0.191919191919192 32.2424242424242
0.202020202020202 31.9393939393939
0.212121212121212 31.6363636363636
0.222222222222222 31.3333333333333
0.232323232323232 31.030303030303
0.242424242424242 30.7272727272727
0.252525252525253 30.4242424242424
0.262626262626263 30.1212121212121
0.272727272727273 29.8181818181818
0.282828282828283 29.5151515151515
0.292929292929293 29.2121212121212
0.303030303030303 28.9090909090909
0.313131313131313 28.6060606060606
0.323232323232323 28.3030303030303
0.333333333333333 28
0.343434343434343 27.6969696969697
0.353535353535354 27.3939393939394
0.363636363636364 27.0909090909091
0.373737373737374 26.7878787878788
0.383838383838384 26.4848484848485
0.393939393939394 26.1818181818182
0.404040404040404 25.8787878787879
0.414141414141414 25.5757575757576
0.424242424242424 25.2727272727273
0.434343434343434 24.969696969697
0.444444444444444 24.6666666666667
0.454545454545455 24.3636363636364
0.464646464646465 24.0606060606061
0.474747474747475 23.7575757575758
0.484848484848485 23.4545454545455
0.494949494949495 23.1515151515151
0.505050505050505 22.8484848484848
0.515151515151515 22.5454545454545
0.525252525252525 22.2424242424242
0.535353535353535 21.9393939393939
0.545454545454546 21.6363636363636
0.555555555555556 21.3333333333333
0.565656565656566 21.030303030303
0.575757575757576 20.7272727272727
0.585858585858586 20.4242424242424
0.595959595959596 20.1212121212121
0.606060606060606 19.8181818181818
0.616161616161616 19.5151515151515
0.626262626262626 19.2121212121212
0.636363636363636 18.9090909090909
0.646464646464647 18.6060606060606
0.656565656565657 18.3030303030303
0.666666666666667 18
0.676767676767677 17.6969696969697
0.686868686868687 17.3939393939394
0.696969696969697 17.0909090909091
0.707070707070707 16.7878787878788
0.717171717171717 16.4848484848485
0.727272727272727 16.1818181818182
0.737373737373737 15.8787878787879
0.747474747474748 15.5757575757576
0.757575757575758 15.2727272727273
0.767676767676768 14.969696969697
0.777777777777778 14.6666666666667
0.787878787878788 14.3636363636364
0.797979797979798 14.0606060606061
0.808080808080808 13.7575757575758
0.818181818181818 13.4545454545455
0.828282828282828 13.1515151515151
0.838383838383838 12.8484848484848
0.848484848484849 12.5454545454545
0.858585858585859 12.2424242424242
0.868686868686869 11.9393939393939
0.878787878787879 11.6363636363636
0.888888888888889 11.3333333333333
0.898989898989899 11.030303030303
0.909090909090909 10.7272727272727
0.919191919191919 10.4242424242424
0.929292929292929 10.1212121212121
0.939393939393939 9.81818181818182
0.94949494949495 9.51515151515151
0.95959595959596 9.21212121212121
0.96969696969697 8.90909090909091
0.97979797979798 8.6060606060606
0.98989898989899 8.3030303030303
1 8
};
\addlegendentry{\scriptsize{Poster 1}}
\addplot [color1]
table {%
0 26
0.0101010101010101 25.7979797979798
0.0202020202020202 25.5959595959596
0.0303030303030303 25.3939393939394
0.0404040404040404 25.1919191919192
0.0505050505050505 24.989898989899
0.0606060606060606 24.7878787878788
0.0707070707070707 24.5858585858586
0.0808080808080808 24.3838383838384
0.0909090909090909 24.1818181818182
0.101010101010101 23.979797979798
0.111111111111111 23.7777777777778
0.121212121212121 23.5757575757576
0.131313131313131 23.3737373737374
0.141414141414141 23.1717171717172
0.151515151515152 22.969696969697
0.161616161616162 22.7676767676768
0.171717171717172 22.5656565656566
0.181818181818182 22.3636363636364
0.191919191919192 22.1616161616162
0.202020202020202 21.959595959596
0.212121212121212 21.7575757575758
0.222222222222222 21.5555555555556
0.232323232323232 21.3535353535354
0.242424242424242 21.1515151515152
0.252525252525253 20.9494949494949
0.262626262626263 20.7474747474747
0.272727272727273 20.5454545454545
0.282828282828283 20.3434343434343
0.292929292929293 20.1414141414141
0.303030303030303 19.9393939393939
0.313131313131313 19.7373737373737
0.323232323232323 19.5353535353535
0.333333333333333 19.3333333333333
0.343434343434343 19.1313131313131
0.353535353535354 18.9292929292929
0.363636363636364 18.7272727272727
0.373737373737374 18.5252525252525
0.383838383838384 18.3232323232323
0.393939393939394 18.1212121212121
0.404040404040404 17.9191919191919
0.414141414141414 17.7171717171717
0.424242424242424 17.5151515151515
0.434343434343434 17.3131313131313
0.444444444444444 17.1111111111111
0.454545454545455 16.9090909090909
0.464646464646465 16.7070707070707
0.474747474747475 16.5050505050505
0.484848484848485 16.3030303030303
0.494949494949495 16.1010101010101
0.505050505050505 15.8989898989899
0.515151515151515 15.6969696969697
0.525252525252525 15.4949494949495
0.535353535353535 15.2929292929293
0.545454545454546 15.0909090909091
0.555555555555556 14.8888888888889
0.565656565656566 14.6868686868687
0.575757575757576 14.4848484848485
0.585858585858586 14.2828282828283
0.595959595959596 14.0808080808081
0.606060606060606 13.8787878787879
0.616161616161616 13.6767676767677
0.626262626262626 13.4747474747475
0.636363636363636 13.2727272727273
0.646464646464647 13.0707070707071
0.656565656565657 12.8686868686869
0.666666666666667 12.6666666666667
0.676767676767677 12.4646464646465
0.686868686868687 12.2626262626263
0.696969696969697 12.0606060606061
0.707070707070707 11.8585858585859
0.717171717171717 11.6565656565657
0.727272727272727 11.4545454545455
0.737373737373737 11.2525252525253
0.747474747474748 11.0505050505051
0.757575757575758 10.8484848484848
0.767676767676768 10.6464646464646
0.777777777777778 10.4444444444444
0.787878787878788 10.2424242424242
0.797979797979798 10.040404040404
0.808080808080808 9.83838383838384
0.818181818181818 9.63636363636364
0.828282828282828 9.43434343434343
0.838383838383838 9.23232323232323
0.848484848484849 9.03030303030303
0.858585858585859 8.82828282828283
0.868686868686869 8.62626262626263
0.878787878787879 8.42424242424242
0.888888888888889 8.22222222222222
0.898989898989899 8.02020202020202
0.909090909090909 7.81818181818182
0.919191919191919 7.61616161616162
0.929292929292929 7.41414141414141
0.939393939393939 7.21212121212121
0.94949494949495 7.01010101010101
0.95959595959596 6.80808080808081
0.96969696969697 6.60606060606061
0.97979797979798 6.4040404040404
0.98989898989899 6.2020202020202
1 6
};
\addlegendentry{\scriptsize{Poster 2}}
\addplot [color2]
table {%
0 23
0.0101010101010101 22.8282828282828
0.0202020202020202 22.6565656565657
0.0303030303030303 22.4848484848485
0.0404040404040404 22.3131313131313
0.0505050505050505 22.1414141414141
0.0606060606060606 21.969696969697
0.0707070707070707 21.7979797979798
0.0808080808080808 21.6262626262626
0.0909090909090909 21.4545454545455
0.101010101010101 21.2828282828283
0.111111111111111 21.1111111111111
0.121212121212121 20.9393939393939
0.131313131313131 20.7676767676768
0.141414141414141 20.5959595959596
0.151515151515152 20.4242424242424
0.161616161616162 20.2525252525253
0.171717171717172 20.0808080808081
0.181818181818182 19.9090909090909
0.191919191919192 19.7373737373737
0.202020202020202 19.5656565656566
0.212121212121212 19.3939393939394
0.222222222222222 19.2222222222222
0.232323232323232 19.0505050505051
0.242424242424242 18.8787878787879
0.252525252525253 18.7070707070707
0.262626262626263 18.5353535353535
0.272727272727273 18.3636363636364
0.282828282828283 18.1919191919192
0.292929292929293 18.020202020202
0.303030303030303 17.8484848484848
0.313131313131313 17.6767676767677
0.323232323232323 17.5050505050505
0.333333333333333 17.3333333333333
0.343434343434343 17.1616161616162
0.353535353535354 16.989898989899
0.363636363636364 16.8181818181818
0.373737373737374 16.6464646464646
0.383838383838384 16.4747474747475
0.393939393939394 16.3030303030303
0.404040404040404 16.1313131313131
0.414141414141414 15.959595959596
0.424242424242424 15.7878787878788
0.434343434343434 15.6161616161616
0.444444444444444 15.4444444444444
0.454545454545455 15.2727272727273
0.464646464646465 15.1010101010101
0.474747474747475 14.9292929292929
0.484848484848485 14.7575757575758
0.494949494949495 14.5858585858586
0.505050505050505 14.4141414141414
0.515151515151515 14.2424242424242
0.525252525252525 14.0707070707071
0.535353535353535 13.8989898989899
0.545454545454546 13.7272727272727
0.555555555555556 13.5555555555556
0.565656565656566 13.3838383838384
0.575757575757576 13.2121212121212
0.585858585858586 13.040404040404
0.595959595959596 12.8686868686869
0.606060606060606 12.6969696969697
0.616161616161616 12.5252525252525
0.626262626262626 12.3535353535354
0.636363636363636 12.1818181818182
0.646464646464647 12.010101010101
0.656565656565657 11.8383838383838
0.666666666666667 11.6666666666667
0.676767676767677 11.4949494949495
0.686868686868687 11.3232323232323
0.696969696969697 11.1515151515152
0.707070707070707 10.979797979798
0.717171717171717 10.8080808080808
0.727272727272727 10.6363636363636
0.737373737373737 10.4646464646465
0.747474747474748 10.2929292929293
0.757575757575758 10.1212121212121
0.767676767676768 9.94949494949495
0.777777777777778 9.77777777777778
0.787878787878788 9.60606060606061
0.797979797979798 9.43434343434343
0.808080808080808 9.26262626262626
0.818181818181818 9.09090909090909
0.828282828282828 8.91919191919192
0.838383838383838 8.74747474747475
0.848484848484849 8.57575757575758
0.858585858585859 8.4040404040404
0.868686868686869 8.23232323232323
0.878787878787879 8.06060606060606
0.888888888888889 7.88888888888889
0.898989898989899 7.71717171717171
0.909090909090909 7.54545454545454
0.919191919191919 7.37373737373737
0.929292929292929 7.2020202020202
0.939393939393939 7.03030303030303
0.94949494949495 6.85858585858586
0.95959595959596 6.68686868686869
0.96969696969697 6.51515151515152
0.97979797979798 6.34343434343434
0.98989898989899 6.17171717171717
1 6
};
\addlegendentry{\scriptsize{Poster 3}}
\addplot [very thick, color3]
table {%
0 23
0.0101010101010101 22.8484848484848
0.0202020202020202 22.6969696969697
0.0303030303030303 22.5454545454545
0.0404040404040404 22.3939393939394
0.0505050505050505 22.2424242424242
0.0606060606060606 22.0909090909091
0.0707070707070707 21.9393939393939
0.0808080808080808 21.7878787878788
0.0909090909090909 21.6363636363636
0.101010101010101 21.4848484848485
0.111111111111111 21.3333333333333
0.121212121212121 21.1818181818182
0.131313131313131 21.030303030303
0.141414141414141 20.8787878787879
0.151515151515152 20.7272727272727
0.161616161616162 20.5757575757576
0.171717171717172 20.4242424242424
0.181818181818182 20.2727272727273
0.191919191919192 20.1212121212121
0.202020202020202 19.969696969697
0.212121212121212 19.8181818181818
0.222222222222222 19.6666666666667
0.232323232323232 19.5151515151515
0.242424242424242 19.3636363636364
0.252525252525253 19.2121212121212
0.262626262626263 19.0606060606061
0.272727272727273 18.9090909090909
0.282828282828283 18.7575757575758
0.292929292929293 18.6060606060606
0.303030303030303 18.4545454545455
0.313131313131313 18.3030303030303
0.323232323232323 18.1515151515152
0.333333333333333 18
0.343434343434343 17.8484848484848
0.353535353535354 17.6969696969697
0.363636363636364 17.5454545454545
0.373737373737374 17.3939393939394
0.383838383838384 17.2424242424242
0.393939393939394 17.0909090909091
0.404040404040404 16.9393939393939
0.414141414141414 16.7878787878788
0.424242424242424 16.6363636363636
0.434343434343434 16.4848484848485
0.444444444444444 16.3333333333333
0.454545454545455 16.1818181818182
0.464646464646465 16.030303030303
0.474747474747475 15.8787878787879
0.484848484848485 15.7272727272727
0.494949494949495 15.5757575757576
0.505050505050505 15.4242424242424
0.515151515151515 15.2727272727273
0.525252525252525 15.1212121212121
0.535353535353535 14.969696969697
0.545454545454546 14.8181818181818
0.555555555555556 14.6666666666667
0.565656565656566 14.5151515151515
0.575757575757576 14.3636363636364
0.585858585858586 14.2121212121212
0.595959595959596 14.0606060606061
0.606060606060606 13.9090909090909
0.616161616161616 13.7575757575758
0.626262626262626 13.6060606060606
0.636363636363636 13.4545454545455
0.646464646464647 13.3030303030303
0.656565656565657 13.1515151515152
0.666666666666667 13
0.676767676767677 12.8484848484848
0.686868686868687 12.6969696969697
0.696969696969697 12.5454545454545
0.707070707070707 12.3939393939394
0.717171717171717 12.2424242424242
0.727272727272727 12.0909090909091
0.737373737373737 11.9393939393939
0.747474747474748 11.7878787878788
0.757575757575758 11.6363636363636
0.767676767676768 11.4848484848485
0.777777777777778 11.3333333333333
0.787878787878788 11.1818181818182
0.797979797979798 11.030303030303
0.808080808080808 10.8787878787879
0.818181818181818 10.7272727272727
0.828282828282828 10.5757575757576
0.838383838383838 10.4242424242424
0.848484848484849 10.2727272727273
0.858585858585859 10.1212121212121
0.868686868686869 9.96969696969697
0.878787878787879 9.81818181818182
0.888888888888889 9.66666666666667
0.898989898989899 9.51515151515151
0.909090909090909 9.36363636363636
0.919191919191919 9.21212121212121
0.929292929292929 9.06060606060606
0.939393939393939 8.90909090909091
0.94949494949495 8.75757575757576
0.95959595959596 8.60606060606061
0.96969696969697 8.45454545454545
0.97979797979798 8.3030303030303
0.98989898989899 8.15151515151515
1 8
};
\addlegendentry{\scriptsize{Poster 4}}
\addplot [color4]
table {%
0 22
0.0101010101010101 21.8181818181818
0.0202020202020202 21.6363636363636
0.0303030303030303 21.4545454545455
0.0404040404040404 21.2727272727273
0.0505050505050505 21.0909090909091
0.0606060606060606 20.9090909090909
0.0707070707070707 20.7272727272727
0.0808080808080808 20.5454545454545
0.0909090909090909 20.3636363636364
0.101010101010101 20.1818181818182
0.111111111111111 20
0.121212121212121 19.8181818181818
0.131313131313131 19.6363636363636
0.141414141414141 19.4545454545455
0.151515151515152 19.2727272727273
0.161616161616162 19.0909090909091
0.171717171717172 18.9090909090909
0.181818181818182 18.7272727272727
0.191919191919192 18.5454545454545
0.202020202020202 18.3636363636364
0.212121212121212 18.1818181818182
0.222222222222222 18
0.232323232323232 17.8181818181818
0.242424242424242 17.6363636363636
0.252525252525253 17.4545454545455
0.262626262626263 17.2727272727273
0.272727272727273 17.0909090909091
0.282828282828283 16.9090909090909
0.292929292929293 16.7272727272727
0.303030303030303 16.5454545454545
0.313131313131313 16.3636363636364
0.323232323232323 16.1818181818182
0.333333333333333 16
0.343434343434343 15.8181818181818
0.353535353535354 15.6363636363636
0.363636363636364 15.4545454545455
0.373737373737374 15.2727272727273
0.383838383838384 15.0909090909091
0.393939393939394 14.9090909090909
0.404040404040404 14.7272727272727
0.414141414141414 14.5454545454545
0.424242424242424 14.3636363636364
0.434343434343434 14.1818181818182
0.444444444444444 14
0.454545454545455 13.8181818181818
0.464646464646465 13.6363636363636
0.474747474747475 13.4545454545455
0.484848484848485 13.2727272727273
0.494949494949495 13.0909090909091
0.505050505050505 12.9090909090909
0.515151515151515 12.7272727272727
0.525252525252525 12.5454545454545
0.535353535353535 12.3636363636364
0.545454545454546 12.1818181818182
0.555555555555556 12
0.565656565656566 11.8181818181818
0.575757575757576 11.6363636363636
0.585858585858586 11.4545454545455
0.595959595959596 11.2727272727273
0.606060606060606 11.0909090909091
0.616161616161616 10.9090909090909
0.626262626262626 10.7272727272727
0.636363636363636 10.5454545454545
0.646464646464647 10.3636363636364
0.656565656565657 10.1818181818182
0.666666666666667 10
0.676767676767677 9.81818181818182
0.686868686868687 9.63636363636363
0.696969696969697 9.45454545454545
0.707070707070707 9.27272727272727
0.717171717171717 9.09090909090909
0.727272727272727 8.90909090909091
0.737373737373737 8.72727272727273
0.747474747474748 8.54545454545454
0.757575757575758 8.36363636363636
0.767676767676768 8.18181818181818
0.777777777777778 8
0.787878787878788 7.81818181818182
0.797979797979798 7.63636363636364
0.808080808080808 7.45454545454545
0.818181818181818 7.27272727272727
0.828282828282828 7.09090909090909
0.838383838383838 6.90909090909091
0.848484848484849 6.72727272727273
0.858585858585859 6.54545454545454
0.868686868686869 6.36363636363636
0.878787878787879 6.18181818181818
0.888888888888889 6
0.898989898989899 5.81818181818182
0.909090909090909 5.63636363636363
0.919191919191919 5.45454545454545
0.929292929292929 5.27272727272727
0.939393939393939 5.09090909090909
0.94949494949495 4.90909090909091
0.95959595959596 4.72727272727273
0.96969696969697 4.54545454545455
0.97979797979798 4.36363636363636
0.98989898989899 4.18181818181818
1 4
};
\addlegendentry{\scriptsize{Poster 5}}
\addplot [semithick, black, dashed]
table {%
0.5 0
0.5 41.8
};
\addlegendentry{\scriptsize{S-PAV}}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.491666666666667 0
0.491666666666667 41.8
};
\addlegendentry{\scriptsize{EnePhr+Droop}}
\addplot [very thick, black, dotted]
table {%
0.7375 0
0.7375 41.8
};
\addlegendentry{\scriptsize{EnePhr+Hare}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_poster_2_0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Poster election 1},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=40.5, ymax=79.2,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 63
0.0101010101010101 62.8888888888889
0.0202020202020202 62.7777777777778
0.0303030303030303 62.6666666666667
0.0404040404040404 62.5555555555556
0.0505050505050505 62.4444444444444
0.0606060606060606 62.3333333333333
0.0707070707070707 62.2222222222222
0.0808080808080808 62.1111111111111
0.0909090909090909 62
0.101010101010101 61.8888888888889
0.111111111111111 61.7777777777778
0.121212121212121 61.6666666666667
0.131313131313131 61.5555555555556
0.141414141414141 61.4444444444444
0.151515151515152 61.3333333333333
0.161616161616162 61.2222222222222
0.171717171717172 61.1111111111111
0.181818181818182 61
0.191919191919192 60.8888888888889
0.202020202020202 60.7777777777778
0.212121212121212 60.6666666666667
0.222222222222222 60.5555555555556
0.232323232323232 60.4444444444444
0.242424242424242 60.3333333333333
0.252525252525253 60.2222222222222
0.262626262626263 60.1111111111111
0.272727272727273 60
0.282828282828283 59.8888888888889
0.292929292929293 59.7777777777778
0.303030303030303 59.6666666666667
0.313131313131313 59.5555555555556
0.323232323232323 59.4444444444444
0.333333333333333 59.3333333333333
0.343434343434343 59.2222222222222
0.353535353535354 59.1111111111111
0.363636363636364 59
0.373737373737374 58.8888888888889
0.383838383838384 58.7777777777778
0.393939393939394 58.6666666666667
0.404040404040404 58.5555555555556
0.414141414141414 58.4444444444444
0.424242424242424 58.3333333333333
0.434343434343434 58.2222222222222
0.444444444444444 58.1111111111111
0.454545454545455 58
0.464646464646465 57.8888888888889
0.474747474747475 57.7777777777778
0.484848484848485 57.6666666666667
0.494949494949495 57.5555555555556
0.505050505050505 57.4444444444444
0.515151515151515 57.3333333333333
0.525252525252525 57.2222222222222
0.535353535353535 57.1111111111111
0.545454545454546 57
0.555555555555556 56.8888888888889
0.565656565656566 56.7777777777778
0.575757575757576 56.6666666666667
0.585858585858586 56.5555555555556
0.595959595959596 56.4444444444444
0.606060606060606 56.3333333333333
0.616161616161616 56.2222222222222
0.626262626262626 56.1111111111111
0.636363636363636 56
0.646464646464647 55.8888888888889
0.656565656565657 55.7777777777778
0.666666666666667 55.6666666666667
0.676767676767677 55.5555555555556
0.686868686868687 55.4444444444444
0.696969696969697 55.3333333333333
0.707070707070707 55.2222222222222
0.717171717171717 55.1111111111111
0.727272727272727 55
0.737373737373737 54.8888888888889
0.747474747474748 54.7777777777778
0.757575757575758 54.6666666666667
0.767676767676768 54.5555555555556
0.777777777777778 54.4444444444444
0.787878787878788 54.3333333333333
0.797979797979798 54.2222222222222
0.808080808080808 54.1111111111111
0.818181818181818 54
0.828282828282828 53.8888888888889
0.838383838383838 53.7777777777778
0.848484848484849 53.6666666666667
0.858585858585859 53.5555555555556
0.868686868686869 53.4444444444444
0.878787878787879 53.3333333333333
0.888888888888889 53.2222222222222
0.898989898989899 53.1111111111111
0.909090909090909 53
0.919191919191919 52.8888888888889
0.929292929292929 52.7777777777778
0.939393939393939 52.6666666666667
0.94949494949495 52.5555555555556
0.95959595959596 52.4444444444444
0.96969696969697 52.3333333333333
0.97979797979798 52.2222222222222
0.98989898989899 52.1111111111111
1 52
};
\addlegendentry{\scriptsize{(Poster 1, Poster 6)}}
\addplot [very thick, color1]
table {%
0 72
0.0101010101010101 71.7878787878788
0.0202020202020202 71.5757575757576
0.0303030303030303 71.3636363636364
0.0404040404040404 71.1515151515152
0.0505050505050505 70.9393939393939
0.0606060606060606 70.7272727272727
0.0707070707070707 70.5151515151515
0.0808080808080808 70.3030303030303
0.0909090909090909 70.0909090909091
0.101010101010101 69.8787878787879
0.111111111111111 69.6666666666667
0.121212121212121 69.4545454545455
0.131313131313131 69.2424242424242
0.141414141414141 69.030303030303
0.151515151515152 68.8181818181818
0.161616161616162 68.6060606060606
0.171717171717172 68.3939393939394
0.181818181818182 68.1818181818182
0.191919191919192 67.969696969697
0.202020202020202 67.7575757575758
0.212121212121212 67.5454545454545
0.222222222222222 67.3333333333333
0.232323232323232 67.1212121212121
0.242424242424242 66.9090909090909
0.252525252525253 66.6969696969697
0.262626262626263 66.4848484848485
0.272727272727273 66.2727272727273
0.282828282828283 66.0606060606061
0.292929292929293 65.8484848484848
0.303030303030303 65.6363636363636
0.313131313131313 65.4242424242424
0.323232323232323 65.2121212121212
0.333333333333333 65
0.343434343434343 64.7878787878788
0.353535353535354 64.5757575757576
0.363636363636364 64.3636363636364
0.373737373737374 64.1515151515152
0.383838383838384 63.9393939393939
0.393939393939394 63.7272727272727
0.404040404040404 63.5151515151515
0.414141414141414 63.3030303030303
0.424242424242424 63.0909090909091
0.434343434343434 62.8787878787879
0.444444444444444 62.6666666666667
0.454545454545455 62.4545454545455
0.464646464646465 62.2424242424242
0.474747474747475 62.030303030303
0.484848484848485 61.8181818181818
0.494949494949495 61.6060606060606
0.505050505050505 61.3939393939394
0.515151515151515 61.1818181818182
0.525252525252525 60.969696969697
0.535353535353535 60.7575757575758
0.545454545454546 60.5454545454545
0.555555555555556 60.3333333333333
0.565656565656566 60.1212121212121
0.575757575757576 59.9090909090909
0.585858585858586 59.6969696969697
0.595959595959596 59.4848484848485
0.606060606060606 59.2727272727273
0.616161616161616 59.0606060606061
0.626262626262626 58.8484848484848
0.636363636363636 58.6363636363636
0.646464646464647 58.4242424242424
0.656565656565657 58.2121212121212
0.666666666666667 58
0.676767676767677 57.7878787878788
0.686868686868687 57.5757575757576
0.696969696969697 57.3636363636364
0.707070707070707 57.1515151515151
0.717171717171717 56.9393939393939
0.727272727272727 56.7272727272727
0.737373737373737 56.5151515151515
0.747474747474748 56.3030303030303
0.757575757575758 56.0909090909091
0.767676767676768 55.8787878787879
0.777777777777778 55.6666666666667
0.787878787878788 55.4545454545455
0.797979797979798 55.2424242424242
0.808080808080808 55.030303030303
0.818181818181818 54.8181818181818
0.828282828282828 54.6060606060606
0.838383838383838 54.3939393939394
0.848484848484849 54.1818181818182
0.858585858585859 53.969696969697
0.868686868686869 53.7575757575758
0.878787878787879 53.5454545454545
0.888888888888889 53.3333333333333
0.898989898989899 53.1212121212121
0.909090909090909 52.9090909090909
0.919191919191919 52.6969696969697
0.929292929292929 52.4848484848485
0.939393939393939 52.2727272727273
0.94949494949495 52.0606060606061
0.95959595959596 51.8484848484848
0.96969696969697 51.6363636363636
0.97979797979798 51.4242424242424
0.98989898989899 51.2121212121212
1 51
};
\addlegendentry{\scriptsize{(Poster 1, Poster 4)}}
\addplot [very thick, color2]
table {%
0 72
0.0101010101010101 71.7777777777778
0.0202020202020202 71.5555555555556
0.0303030303030303 71.3333333333333
0.0404040404040404 71.1111111111111
0.0505050505050505 70.8888888888889
0.0606060606060606 70.6666666666667
0.0707070707070707 70.4444444444444
0.0808080808080808 70.2222222222222
0.0909090909090909 70
0.101010101010101 69.7777777777778
0.111111111111111 69.5555555555556
0.121212121212121 69.3333333333333
0.131313131313131 69.1111111111111
0.141414141414141 68.8888888888889
0.151515151515152 68.6666666666667
0.161616161616162 68.4444444444444
0.171717171717172 68.2222222222222
0.181818181818182 68
0.191919191919192 67.7777777777778
0.202020202020202 67.5555555555556
0.212121212121212 67.3333333333333
0.222222222222222 67.1111111111111
0.232323232323232 66.8888888888889
0.242424242424242 66.6666666666667
0.252525252525253 66.4444444444444
0.262626262626263 66.2222222222222
0.272727272727273 66
0.282828282828283 65.7777777777778
0.292929292929293 65.5555555555556
0.303030303030303 65.3333333333333
0.313131313131313 65.1111111111111
0.323232323232323 64.8888888888889
0.333333333333333 64.6666666666667
0.343434343434343 64.4444444444444
0.353535353535354 64.2222222222222
0.363636363636364 64
0.373737373737374 63.7777777777778
0.383838383838384 63.5555555555556
0.393939393939394 63.3333333333333
0.404040404040404 63.1111111111111
0.414141414141414 62.8888888888889
0.424242424242424 62.6666666666667
0.434343434343434 62.4444444444444
0.444444444444444 62.2222222222222
0.454545454545455 62
0.464646464646465 61.7777777777778
0.474747474747475 61.5555555555556
0.484848484848485 61.3333333333333
0.494949494949495 61.1111111111111
0.505050505050505 60.8888888888889
0.515151515151515 60.6666666666667
0.525252525252525 60.4444444444444
0.535353535353535 60.2222222222222
0.545454545454546 60
0.555555555555556 59.7777777777778
0.565656565656566 59.5555555555556
0.575757575757576 59.3333333333333
0.585858585858586 59.1111111111111
0.595959595959596 58.8888888888889
0.606060606060606 58.6666666666667
0.616161616161616 58.4444444444444
0.626262626262626 58.2222222222222
0.636363636363636 58
0.646464646464647 57.7777777777778
0.656565656565657 57.5555555555556
0.666666666666667 57.3333333333333
0.676767676767677 57.1111111111111
0.686868686868687 56.8888888888889
0.696969696969697 56.6666666666667
0.707070707070707 56.4444444444444
0.717171717171717 56.2222222222222
0.727272727272727 56
0.737373737373737 55.7777777777778
0.747474747474748 55.5555555555556
0.757575757575758 55.3333333333333
0.767676767676768 55.1111111111111
0.777777777777778 54.8888888888889
0.787878787878788 54.6666666666667
0.797979797979798 54.4444444444444
0.808080808080808 54.2222222222222
0.818181818181818 54
0.828282828282828 53.7777777777778
0.838383838383838 53.5555555555556
0.848484848484849 53.3333333333333
0.858585858585859 53.1111111111111
0.868686868686869 52.8888888888889
0.878787878787879 52.6666666666667
0.888888888888889 52.4444444444444
0.898989898989899 52.2222222222222
0.909090909090909 52
0.919191919191919 51.7777777777778
0.929292929292929 51.5555555555556
0.939393939393939 51.3333333333333
0.94949494949495 51.1111111111111
0.95959595959596 50.8888888888889
0.96969696969697 50.6666666666667
0.97979797979798 50.4444444444444
0.98989898989899 50.2222222222222
1 50
};
\addlegendentry{\scriptsize{(Poster 1, Poster 2)}}
\addplot [very thick, color3]
table {%
0 72
0.0101010101010101 71.7676767676768
0.0202020202020202 71.5353535353535
0.0303030303030303 71.3030303030303
0.0404040404040404 71.0707070707071
0.0505050505050505 70.8383838383838
0.0606060606060606 70.6060606060606
0.0707070707070707 70.3737373737374
0.0808080808080808 70.1414141414141
0.0909090909090909 69.9090909090909
0.101010101010101 69.6767676767677
0.111111111111111 69.4444444444444
0.121212121212121 69.2121212121212
0.131313131313131 68.979797979798
0.141414141414141 68.7474747474747
0.151515151515152 68.5151515151515
0.161616161616162 68.2828282828283
0.171717171717172 68.0505050505051
0.181818181818182 67.8181818181818
0.191919191919192 67.5858585858586
0.202020202020202 67.3535353535353
0.212121212121212 67.1212121212121
0.222222222222222 66.8888888888889
0.232323232323232 66.6565656565657
0.242424242424242 66.4242424242424
0.252525252525253 66.1919191919192
0.262626262626263 65.959595959596
0.272727272727273 65.7272727272727
0.282828282828283 65.4949494949495
0.292929292929293 65.2626262626263
0.303030303030303 65.030303030303
0.313131313131313 64.7979797979798
0.323232323232323 64.5656565656566
0.333333333333333 64.3333333333333
0.343434343434343 64.1010101010101
0.353535353535354 63.8686868686869
0.363636363636364 63.6363636363636
0.373737373737374 63.4040404040404
0.383838383838384 63.1717171717172
0.393939393939394 62.9393939393939
0.404040404040404 62.7070707070707
0.414141414141414 62.4747474747475
0.424242424242424 62.2424242424242
0.434343434343434 62.010101010101
0.444444444444444 61.7777777777778
0.454545454545455 61.5454545454545
0.464646464646465 61.3131313131313
0.474747474747475 61.0808080808081
0.484848484848485 60.8484848484848
0.494949494949495 60.6161616161616
0.505050505050505 60.3838383838384
0.515151515151515 60.1515151515151
0.525252525252525 59.9191919191919
0.535353535353535 59.6868686868687
0.545454545454546 59.4545454545455
0.555555555555556 59.2222222222222
0.565656565656566 58.989898989899
0.575757575757576 58.7575757575758
0.585858585858586 58.5252525252525
0.595959595959596 58.2929292929293
0.606060606060606 58.0606060606061
0.616161616161616 57.8282828282828
0.626262626262626 57.5959595959596
0.636363636363636 57.3636363636364
0.646464646464647 57.1313131313131
0.656565656565657 56.8989898989899
0.666666666666667 56.6666666666667
0.676767676767677 56.4343434343434
0.686868686868687 56.2020202020202
0.696969696969697 55.969696969697
0.707070707070707 55.7373737373737
0.717171717171717 55.5050505050505
0.727272727272727 55.2727272727273
0.737373737373737 55.040404040404
0.747474747474748 54.8080808080808
0.757575757575758 54.5757575757576
0.767676767676768 54.3434343434343
0.777777777777778 54.1111111111111
0.787878787878788 53.8787878787879
0.797979797979798 53.6464646464647
0.808080808080808 53.4141414141414
0.818181818181818 53.1818181818182
0.828282828282828 52.9494949494949
0.838383838383838 52.7171717171717
0.848484848484849 52.4848484848485
0.858585858585859 52.2525252525252
0.868686868686869 52.020202020202
0.878787878787879 51.7878787878788
0.888888888888889 51.5555555555556
0.898989898989899 51.3232323232323
0.909090909090909 51.0909090909091
0.919191919191919 50.8585858585859
0.929292929292929 50.6262626262626
0.939393939393939 50.3939393939394
0.94949494949495 50.1616161616162
0.95959595959596 49.9292929292929
0.96969696969697 49.6969696969697
0.97979797979798 49.4646464646465
0.98989898989899 49.2323232323232
1 49
};
\addlegendentry{\scriptsize{(Poster 1, Poster 3)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 61
0.0101010101010101 60.8686868686869
0.0202020202020202 60.7373737373737
0.0303030303030303 60.6060606060606
0.0404040404040404 60.4747474747475
0.0505050505050505 60.3434343434343
0.0606060606060606 60.2121212121212
0.0707070707070707 60.0808080808081
0.0808080808080808 59.9494949494949
0.0909090909090909 59.8181818181818
0.101010101010101 59.6868686868687
0.111111111111111 59.5555555555556
0.121212121212121 59.4242424242424
0.131313131313131 59.2929292929293
0.141414141414141 59.1616161616162
0.151515151515152 59.030303030303
0.161616161616162 58.8989898989899
0.171717171717172 58.7676767676768
0.181818181818182 58.6363636363636
0.191919191919192 58.5050505050505
0.202020202020202 58.3737373737374
0.212121212121212 58.2424242424242
0.222222222222222 58.1111111111111
0.232323232323232 57.979797979798
0.242424242424242 57.8484848484849
0.252525252525253 57.7171717171717
0.262626262626263 57.5858585858586
0.272727272727273 57.4545454545455
0.282828282828283 57.3232323232323
0.292929292929293 57.1919191919192
0.303030303030303 57.0606060606061
0.313131313131313 56.9292929292929
0.323232323232323 56.7979797979798
0.333333333333333 56.6666666666667
0.343434343434343 56.5353535353535
0.353535353535354 56.4040404040404
0.363636363636364 56.2727272727273
0.373737373737374 56.1414141414141
0.383838383838384 56.010101010101
0.393939393939394 55.8787878787879
0.404040404040404 55.7474747474747
0.414141414141414 55.6161616161616
0.424242424242424 55.4848484848485
0.434343434343434 55.3535353535353
0.444444444444444 55.2222222222222
0.454545454545455 55.0909090909091
0.464646464646465 54.959595959596
0.474747474747475 54.8282828282828
0.484848484848485 54.6969696969697
0.494949494949495 54.5656565656566
0.505050505050505 54.4343434343434
0.515151515151515 54.3030303030303
0.525252525252525 54.1717171717172
0.535353535353535 54.040404040404
0.545454545454546 53.9090909090909
0.555555555555556 53.7777777777778
0.565656565656566 53.6464646464646
0.575757575757576 53.5151515151515
0.585858585858586 53.3838383838384
0.595959595959596 53.2525252525253
0.606060606060606 53.1212121212121
0.616161616161616 52.989898989899
0.626262626262626 52.8585858585859
0.636363636363636 52.7272727272727
0.646464646464647 52.5959595959596
0.656565656565657 52.4646464646465
0.666666666666667 52.3333333333333
0.676767676767677 52.2020202020202
0.686868686868687 52.0707070707071
0.696969696969697 51.9393939393939
0.707070707070707 51.8080808080808
0.717171717171717 51.6767676767677
0.727272727272727 51.5454545454545
0.737373737373737 51.4141414141414
0.747474747474748 51.2828282828283
0.757575757575758 51.1515151515151
0.767676767676768 51.020202020202
0.777777777777778 50.8888888888889
0.787878787878788 50.7575757575758
0.797979797979798 50.6262626262626
0.808080808080808 50.4949494949495
0.818181818181818 50.3636363636364
0.828282828282828 50.2323232323232
0.838383838383838 50.1010101010101
0.848484848484849 49.969696969697
0.858585858585859 49.8383838383838
0.868686868686869 49.7070707070707
0.878787878787879 49.5757575757576
0.888888888888889 49.4444444444444
0.898989898989899 49.3131313131313
0.909090909090909 49.1818181818182
0.919191919191919 49.0505050505051
0.929292929292929 48.9191919191919
0.939393939393939 48.7878787878788
0.94949494949495 48.6565656565657
0.95959595959596 48.5252525252525
0.96969696969697 48.3939393939394
0.97979797979798 48.2626262626263
0.98989898989899 48.1313131313131
1 48
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 55
0.0101010101010101 54.9292929292929
0.0202020202020202 54.8585858585859
0.0303030303030303 54.7878787878788
0.0404040404040404 54.7171717171717
0.0505050505050505 54.6464646464646
0.0606060606060606 54.5757575757576
0.0707070707070707 54.5050505050505
0.0808080808080808 54.4343434343434
0.0909090909090909 54.3636363636364
0.101010101010101 54.2929292929293
0.111111111111111 54.2222222222222
0.121212121212121 54.1515151515151
0.131313131313131 54.0808080808081
0.141414141414141 54.010101010101
0.151515151515152 53.9393939393939
0.161616161616162 53.8686868686869
0.171717171717172 53.7979797979798
0.181818181818182 53.7272727272727
0.191919191919192 53.6565656565657
0.202020202020202 53.5858585858586
0.212121212121212 53.5151515151515
0.222222222222222 53.4444444444444
0.232323232323232 53.3737373737374
0.242424242424242 53.3030303030303
0.252525252525253 53.2323232323232
0.262626262626263 53.1616161616162
0.272727272727273 53.0909090909091
0.282828282828283 53.020202020202
0.292929292929293 52.9494949494949
0.303030303030303 52.8787878787879
0.313131313131313 52.8080808080808
0.323232323232323 52.7373737373737
0.333333333333333 52.6666666666667
0.343434343434343 52.5959595959596
0.353535353535354 52.5252525252525
0.363636363636364 52.4545454545455
0.373737373737374 52.3838383838384
0.383838383838384 52.3131313131313
0.393939393939394 52.2424242424242
0.404040404040404 52.1717171717172
0.414141414141414 52.1010101010101
0.424242424242424 52.030303030303
0.434343434343434 51.959595959596
0.444444444444444 51.8888888888889
0.454545454545455 51.8181818181818
0.464646464646465 51.7474747474747
0.474747474747475 51.6767676767677
0.484848484848485 51.6060606060606
0.494949494949495 51.5353535353535
0.505050505050505 51.4646464646465
0.515151515151515 51.3939393939394
0.525252525252525 51.3232323232323
0.535353535353535 51.2525252525253
0.545454545454546 51.1818181818182
0.555555555555556 51.1111111111111
0.565656565656566 51.040404040404
0.575757575757576 50.969696969697
0.585858585858586 50.8989898989899
0.595959595959596 50.8282828282828
0.606060606060606 50.7575757575758
0.616161616161616 50.6868686868687
0.626262626262626 50.6161616161616
0.636363636363636 50.5454545454545
0.646464646464647 50.4747474747475
0.656565656565657 50.4040404040404
0.666666666666667 50.3333333333333
0.676767676767677 50.2626262626263
0.686868686868687 50.1919191919192
0.696969696969697 50.1212121212121
0.707070707070707 50.0505050505051
0.717171717171717 49.979797979798
0.727272727272727 49.9090909090909
0.737373737373737 49.8383838383838
0.747474747474748 49.7676767676768
0.757575757575758 49.6969696969697
0.767676767676768 49.6262626262626
0.777777777777778 49.5555555555556
0.787878787878788 49.4848484848485
0.797979797979798 49.4141414141414
0.808080808080808 49.3434343434343
0.818181818181818 49.2727272727273
0.828282828282828 49.2020202020202
0.838383838383838 49.1313131313131
0.848484848484849 49.0606060606061
0.858585858585859 48.989898989899
0.868686868686869 48.9191919191919
0.878787878787879 48.8484848484848
0.888888888888889 48.7777777777778
0.898989898989899 48.7070707070707
0.909090909090909 48.6363636363636
0.919191919191919 48.5656565656566
0.929292929292929 48.4949494949495
0.939393939393939 48.4242424242424
0.94949494949495 48.3535353535353
0.95959595959596 48.2828282828283
0.96969696969697 48.2121212121212
0.97979797979798 48.1414141414141
0.98989898989899 48.0707070707071
1 48
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 58
0.0101010101010101 57.8888888888889
0.0202020202020202 57.7777777777778
0.0303030303030303 57.6666666666667
0.0404040404040404 57.5555555555556
0.0505050505050505 57.4444444444444
0.0606060606060606 57.3333333333333
0.0707070707070707 57.2222222222222
0.0808080808080808 57.1111111111111
0.0909090909090909 57
0.101010101010101 56.8888888888889
0.111111111111111 56.7777777777778
0.121212121212121 56.6666666666667
0.131313131313131 56.5555555555556
0.141414141414141 56.4444444444444
0.151515151515152 56.3333333333333
0.161616161616162 56.2222222222222
0.171717171717172 56.1111111111111
0.181818181818182 56
0.191919191919192 55.8888888888889
0.202020202020202 55.7777777777778
0.212121212121212 55.6666666666667
0.222222222222222 55.5555555555556
0.232323232323232 55.4444444444444
0.242424242424242 55.3333333333333
0.252525252525253 55.2222222222222
0.262626262626263 55.1111111111111
0.272727272727273 55
0.282828282828283 54.8888888888889
0.292929292929293 54.7777777777778
0.303030303030303 54.6666666666667
0.313131313131313 54.5555555555556
0.323232323232323 54.4444444444444
0.333333333333333 54.3333333333333
0.343434343434343 54.2222222222222
0.353535353535354 54.1111111111111
0.363636363636364 54
0.373737373737374 53.8888888888889
0.383838383838384 53.7777777777778
0.393939393939394 53.6666666666667
0.404040404040404 53.5555555555556
0.414141414141414 53.4444444444444
0.424242424242424 53.3333333333333
0.434343434343434 53.2222222222222
0.444444444444444 53.1111111111111
0.454545454545455 53
0.464646464646465 52.8888888888889
0.474747474747475 52.7777777777778
0.484848484848485 52.6666666666667
0.494949494949495 52.5555555555556
0.505050505050505 52.4444444444444
0.515151515151515 52.3333333333333
0.525252525252525 52.2222222222222
0.535353535353535 52.1111111111111
0.545454545454546 52
0.555555555555556 51.8888888888889
0.565656565656566 51.7777777777778
0.575757575757576 51.6666666666667
0.585858585858586 51.5555555555556
0.595959595959596 51.4444444444444
0.606060606060606 51.3333333333333
0.616161616161616 51.2222222222222
0.626262626262626 51.1111111111111
0.636363636363636 51
0.646464646464647 50.8888888888889
0.656565656565657 50.7777777777778
0.666666666666667 50.6666666666667
0.676767676767677 50.5555555555556
0.686868686868687 50.4444444444444
0.696969696969697 50.3333333333333
0.707070707070707 50.2222222222222
0.717171717171717 50.1111111111111
0.727272727272727 50
0.737373737373737 49.8888888888889
0.747474747474748 49.7777777777778
0.757575757575758 49.6666666666667
0.767676767676768 49.5555555555556
0.777777777777778 49.4444444444444
0.787878787878788 49.3333333333333
0.797979797979798 49.2222222222222
0.808080808080808 49.1111111111111
0.818181818181818 49
0.828282828282828 48.8888888888889
0.838383838383838 48.7777777777778
0.848484848484849 48.6666666666667
0.858585858585859 48.5555555555556
0.868686868686869 48.4444444444444
0.878787878787879 48.3333333333333
0.888888888888889 48.2222222222222
0.898989898989899 48.1111111111111
0.909090909090909 48
0.919191919191919 47.8888888888889
0.929292929292929 47.7777777777778
0.939393939393939 47.6666666666667
0.94949494949495 47.5555555555556
0.95959595959596 47.4444444444444
0.96969696969697 47.3333333333333
0.97979797979798 47.2222222222222
0.98989898989899 47.1111111111111
1 47
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 58
0.0101010101010101 57.8787878787879
0.0202020202020202 57.7575757575758
0.0303030303030303 57.6363636363636
0.0404040404040404 57.5151515151515
0.0505050505050505 57.3939393939394
0.0606060606060606 57.2727272727273
0.0707070707070707 57.1515151515151
0.0808080808080808 57.030303030303
0.0909090909090909 56.9090909090909
0.101010101010101 56.7878787878788
0.111111111111111 56.6666666666667
0.121212121212121 56.5454545454545
0.131313131313131 56.4242424242424
0.141414141414141 56.3030303030303
0.151515151515152 56.1818181818182
0.161616161616162 56.0606060606061
0.171717171717172 55.9393939393939
0.181818181818182 55.8181818181818
0.191919191919192 55.6969696969697
0.202020202020202 55.5757575757576
0.212121212121212 55.4545454545455
0.222222222222222 55.3333333333333
0.232323232323232 55.2121212121212
0.242424242424242 55.0909090909091
0.252525252525253 54.969696969697
0.262626262626263 54.8484848484849
0.272727272727273 54.7272727272727
0.282828282828283 54.6060606060606
0.292929292929293 54.4848484848485
0.303030303030303 54.3636363636364
0.313131313131313 54.2424242424242
0.323232323232323 54.1212121212121
0.333333333333333 54
0.343434343434343 53.8787878787879
0.353535353535354 53.7575757575758
0.363636363636364 53.6363636363636
0.373737373737374 53.5151515151515
0.383838383838384 53.3939393939394
0.393939393939394 53.2727272727273
0.404040404040404 53.1515151515151
0.414141414141414 53.030303030303
0.424242424242424 52.9090909090909
0.434343434343434 52.7878787878788
0.444444444444444 52.6666666666667
0.454545454545455 52.5454545454545
0.464646464646465 52.4242424242424
0.474747474747475 52.3030303030303
0.484848484848485 52.1818181818182
0.494949494949495 52.0606060606061
0.505050505050505 51.9393939393939
0.515151515151515 51.8181818181818
0.525252525252525 51.6969696969697
0.535353535353535 51.5757575757576
0.545454545454546 51.4545454545455
0.555555555555556 51.3333333333333
0.565656565656566 51.2121212121212
0.575757575757576 51.0909090909091
0.585858585858586 50.969696969697
0.595959595959596 50.8484848484848
0.606060606060606 50.7272727272727
0.616161616161616 50.6060606060606
0.626262626262626 50.4848484848485
0.636363636363636 50.3636363636364
0.646464646464647 50.2424242424242
0.656565656565657 50.1212121212121
0.666666666666667 50
0.676767676767677 49.8787878787879
0.686868686868687 49.7575757575758
0.696969696969697 49.6363636363636
0.707070707070707 49.5151515151515
0.717171717171717 49.3939393939394
0.727272727272727 49.2727272727273
0.737373737373737 49.1515151515151
0.747474747474748 49.030303030303
0.757575757575758 48.9090909090909
0.767676767676768 48.7878787878788
0.777777777777778 48.6666666666667
0.787878787878788 48.5454545454545
0.797979797979798 48.4242424242424
0.808080808080808 48.3030303030303
0.818181818181818 48.1818181818182
0.828282828282828 48.0606060606061
0.838383838383838 47.9393939393939
0.848484848484849 47.8181818181818
0.858585858585859 47.6969696969697
0.868686868686869 47.5757575757576
0.878787878787879 47.4545454545455
0.888888888888889 47.3333333333333
0.898989898989899 47.2121212121212
0.909090909090909 47.0909090909091
0.919191919191919 46.969696969697
0.929292929292929 46.8484848484848
0.939393939393939 46.7272727272727
0.94949494949495 46.6060606060606
0.95959595959596 46.4848484848485
0.96969696969697 46.3636363636364
0.97979797979798 46.2424242424242
0.98989898989899 46.1212121212121
1 46
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 65
0.0101010101010101 64.7979797979798
0.0202020202020202 64.5959595959596
0.0303030303030303 64.3939393939394
0.0404040404040404 64.1919191919192
0.0505050505050505 63.989898989899
0.0606060606060606 63.7878787878788
0.0707070707070707 63.5858585858586
0.0808080808080808 63.3838383838384
0.0909090909090909 63.1818181818182
0.101010101010101 62.979797979798
0.111111111111111 62.7777777777778
0.121212121212121 62.5757575757576
0.131313131313131 62.3737373737374
0.141414141414141 62.1717171717172
0.151515151515152 61.969696969697
0.161616161616162 61.7676767676768
0.171717171717172 61.5656565656566
0.181818181818182 61.3636363636364
0.191919191919192 61.1616161616162
0.202020202020202 60.959595959596
0.212121212121212 60.7575757575758
0.222222222222222 60.5555555555556
0.232323232323232 60.3535353535353
0.242424242424242 60.1515151515151
0.252525252525253 59.9494949494949
0.262626262626263 59.7474747474747
0.272727272727273 59.5454545454545
0.282828282828283 59.3434343434343
0.292929292929293 59.1414141414141
0.303030303030303 58.9393939393939
0.313131313131313 58.7373737373737
0.323232323232323 58.5353535353535
0.333333333333333 58.3333333333333
0.343434343434343 58.1313131313131
0.353535353535354 57.9292929292929
0.363636363636364 57.7272727272727
0.373737373737374 57.5252525252525
0.383838383838384 57.3232323232323
0.393939393939394 57.1212121212121
0.404040404040404 56.9191919191919
0.414141414141414 56.7171717171717
0.424242424242424 56.5151515151515
0.434343434343434 56.3131313131313
0.444444444444444 56.1111111111111
0.454545454545455 55.9090909090909
0.464646464646465 55.7070707070707
0.474747474747475 55.5050505050505
0.484848484848485 55.3030303030303
0.494949494949495 55.1010101010101
0.505050505050505 54.8989898989899
0.515151515151515 54.6969696969697
0.525252525252525 54.4949494949495
0.535353535353535 54.2929292929293
0.545454545454546 54.0909090909091
0.555555555555556 53.8888888888889
0.565656565656566 53.6868686868687
0.575757575757576 53.4848484848485
0.585858585858586 53.2828282828283
0.595959595959596 53.0808080808081
0.606060606060606 52.8787878787879
0.616161616161616 52.6767676767677
0.626262626262626 52.4747474747475
0.636363636363636 52.2727272727273
0.646464646464647 52.0707070707071
0.656565656565657 51.8686868686869
0.666666666666667 51.6666666666667
0.676767676767677 51.4646464646465
0.686868686868687 51.2626262626263
0.696969696969697 51.0606060606061
0.707070707070707 50.8585858585859
0.717171717171717 50.6565656565657
0.727272727272727 50.4545454545455
0.737373737373737 50.2525252525253
0.747474747474748 50.0505050505051
0.757575757575758 49.8484848484848
0.767676767676768 49.6464646464646
0.777777777777778 49.4444444444444
0.787878787878788 49.2424242424242
0.797979797979798 49.040404040404
0.808080808080808 48.8383838383838
0.818181818181818 48.6363636363636
0.828282828282828 48.4343434343434
0.838383838383838 48.2323232323232
0.848484848484849 48.030303030303
0.858585858585859 47.8282828282828
0.868686868686869 47.6262626262626
0.878787878787879 47.4242424242424
0.888888888888889 47.2222222222222
0.898989898989899 47.020202020202
0.909090909090909 46.8181818181818
0.919191919191919 46.6161616161616
0.929292929292929 46.4141414141414
0.939393939393939 46.2121212121212
0.94949494949495 46.010101010101
0.95959595959596 45.8080808080808
0.96969696969697 45.6060606060606
0.97979797979798 45.4040404040404
0.98989898989899 45.2020202020202
1 45
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 66
0.0101010101010101 65.7878787878788
0.0202020202020202 65.5757575757576
0.0303030303030303 65.3636363636364
0.0404040404040404 65.1515151515152
0.0505050505050505 64.9393939393939
0.0606060606060606 64.7272727272727
0.0707070707070707 64.5151515151515
0.0808080808080808 64.3030303030303
0.0909090909090909 64.0909090909091
0.101010101010101 63.8787878787879
0.111111111111111 63.6666666666667
0.121212121212121 63.4545454545455
0.131313131313131 63.2424242424242
0.141414141414141 63.030303030303
0.151515151515152 62.8181818181818
0.161616161616162 62.6060606060606
0.171717171717172 62.3939393939394
0.181818181818182 62.1818181818182
0.191919191919192 61.969696969697
0.202020202020202 61.7575757575758
0.212121212121212 61.5454545454545
0.222222222222222 61.3333333333333
0.232323232323232 61.1212121212121
0.242424242424242 60.9090909090909
0.252525252525253 60.6969696969697
0.262626262626263 60.4848484848485
0.272727272727273 60.2727272727273
0.282828282828283 60.0606060606061
0.292929292929293 59.8484848484849
0.303030303030303 59.6363636363636
0.313131313131313 59.4242424242424
0.323232323232323 59.2121212121212
0.333333333333333 59
0.343434343434343 58.7878787878788
0.353535353535354 58.5757575757576
0.363636363636364 58.3636363636364
0.373737373737374 58.1515151515151
0.383838383838384 57.9393939393939
0.393939393939394 57.7272727272727
0.404040404040404 57.5151515151515
0.414141414141414 57.3030303030303
0.424242424242424 57.0909090909091
0.434343434343434 56.8787878787879
0.444444444444444 56.6666666666667
0.454545454545455 56.4545454545455
0.464646464646465 56.2424242424242
0.474747474747475 56.030303030303
0.484848484848485 55.8181818181818
0.494949494949495 55.6060606060606
0.505050505050505 55.3939393939394
0.515151515151515 55.1818181818182
0.525252525252525 54.969696969697
0.535353535353535 54.7575757575758
0.545454545454546 54.5454545454545
0.555555555555556 54.3333333333333
0.565656565656566 54.1212121212121
0.575757575757576 53.9090909090909
0.585858585858586 53.6969696969697
0.595959595959596 53.4848484848485
0.606060606060606 53.2727272727273
0.616161616161616 53.0606060606061
0.626262626262626 52.8484848484848
0.636363636363636 52.6363636363636
0.646464646464647 52.4242424242424
0.656565656565657 52.2121212121212
0.666666666666667 52
0.676767676767677 51.7878787878788
0.686868686868687 51.5757575757576
0.696969696969697 51.3636363636364
0.707070707070707 51.1515151515151
0.717171717171717 50.9393939393939
0.727272727272727 50.7272727272727
0.737373737373737 50.5151515151515
0.747474747474748 50.3030303030303
0.757575757575758 50.0909090909091
0.767676767676768 49.8787878787879
0.777777777777778 49.6666666666667
0.787878787878788 49.4545454545455
0.797979797979798 49.2424242424242
0.808080808080808 49.030303030303
0.818181818181818 48.8181818181818
0.828282828282828 48.6060606060606
0.838383838383838 48.3939393939394
0.848484848484849 48.1818181818182
0.858585858585859 47.969696969697
0.868686868686869 47.7575757575758
0.878787878787879 47.5454545454545
0.888888888888889 47.3333333333333
0.898989898989899 47.1212121212121
0.909090909090909 46.9090909090909
0.919191919191919 46.6969696969697
0.929292929292929 46.4848484848485
0.939393939393939 46.2727272727273
0.94949494949495 46.0606060606061
0.95959595959596 45.8484848484848
0.96969696969697 45.6363636363636
0.97979797979798 45.4242424242424
0.98989898989899 45.2121212121212
1 45
};
\addplot [semithick, black, dashed]
table {%
0.5 40.5
0.5 79.2
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}


==> tikz/spectrum_poster_2_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
  at={(0,0)}, 
  anchor=south west},
tick align=outside,
tick pos=left,
title={Finalists in Poster election 2},
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={score},
ymin=40.5, ymax=85.8,
ytick style={color=black},
width=8.5cm,
height=6.5cm,
]
\addplot [very thick, color0]
table {%
0 78
0.0101010101010101 77.6969696969697
0.0202020202020202 77.3939393939394
0.0303030303030303 77.0909090909091
0.0404040404040404 76.7878787878788
0.0505050505050505 76.4848484848485
0.0606060606060606 76.1818181818182
0.0707070707070707 75.8787878787879
0.0808080808080808 75.5757575757576
0.0909090909090909 75.2727272727273
0.101010101010101 74.969696969697
0.111111111111111 74.6666666666667
0.121212121212121 74.3636363636364
0.131313131313131 74.0606060606061
0.141414141414141 73.7575757575758
0.151515151515152 73.4545454545455
0.161616161616162 73.1515151515152
0.171717171717172 72.8484848484848
0.181818181818182 72.5454545454545
0.191919191919192 72.2424242424242
0.202020202020202 71.9393939393939
0.212121212121212 71.6363636363636
0.222222222222222 71.3333333333333
0.232323232323232 71.030303030303
0.242424242424242 70.7272727272727
0.252525252525253 70.4242424242424
0.262626262626263 70.1212121212121
0.272727272727273 69.8181818181818
0.282828282828283 69.5151515151515
0.292929292929293 69.2121212121212
0.303030303030303 68.9090909090909
0.313131313131313 68.6060606060606
0.323232323232323 68.3030303030303
0.333333333333333 68
0.343434343434343 67.6969696969697
0.353535353535354 67.3939393939394
0.363636363636364 67.0909090909091
0.373737373737374 66.7878787878788
0.383838383838384 66.4848484848485
0.393939393939394 66.1818181818182
0.404040404040404 65.8787878787879
0.414141414141414 65.5757575757576
0.424242424242424 65.2727272727273
0.434343434343434 64.969696969697
0.444444444444444 64.6666666666667
0.454545454545455 64.3636363636364
0.464646464646465 64.0606060606061
0.474747474747475 63.7575757575758
0.484848484848485 63.4545454545455
0.494949494949495 63.1515151515151
0.505050505050505 62.8484848484848
0.515151515151515 62.5454545454545
0.525252525252525 62.2424242424242
0.535353535353535 61.9393939393939
0.545454545454546 61.6363636363636
0.555555555555556 61.3333333333333
0.565656565656566 61.030303030303
0.575757575757576 60.7272727272727
0.585858585858586 60.4242424242424
0.595959595959596 60.1212121212121
0.606060606060606 59.8181818181818
0.616161616161616 59.5151515151515
0.626262626262626 59.2121212121212
0.636363636363636 58.9090909090909
0.646464646464647 58.6060606060606
0.656565656565657 58.3030303030303
0.666666666666667 58
0.676767676767677 57.6969696969697
0.686868686868687 57.3939393939394
0.696969696969697 57.0909090909091
0.707070707070707 56.7878787878788
0.717171717171717 56.4848484848485
0.727272727272727 56.1818181818182
0.737373737373737 55.8787878787879
0.747474747474748 55.5757575757576
0.757575757575758 55.2727272727273
0.767676767676768 54.969696969697
0.777777777777778 54.6666666666667
0.787878787878788 54.3636363636364
0.797979797979798 54.0606060606061
0.808080808080808 53.7575757575758
0.818181818181818 53.4545454545455
0.828282828282828 53.1515151515151
0.838383838383838 52.8484848484848
0.848484848484849 52.5454545454545
0.858585858585859 52.2424242424242
0.868686868686869 51.9393939393939
0.878787878787879 51.6363636363636
0.888888888888889 51.3333333333333
0.898989898989899 51.030303030303
0.909090909090909 50.7272727272727
0.919191919191919 50.4242424242424
0.929292929292929 50.1212121212121
0.939393939393939 49.8181818181818
0.94949494949495 49.5151515151515
0.95959595959596 49.2121212121212
0.96969696969697 48.9090909090909
0.97979797979798 48.6060606060606
0.98989898989899 48.3030303030303
1 48
};
\addlegendentry{\scriptsize{(Poster 1, Poster 2)}}
\addplot [very thick, color1]
table {%
0 63
0.0101010101010101 62.8484848484849
0.0202020202020202 62.6969696969697
0.0303030303030303 62.5454545454545
0.0404040404040404 62.3939393939394
0.0505050505050505 62.2424242424242
0.0606060606060606 62.0909090909091
0.0707070707070707 61.9393939393939
0.0808080808080808 61.7878787878788
0.0909090909090909 61.6363636363636
0.101010101010101 61.4848484848485
0.111111111111111 61.3333333333333
0.121212121212121 61.1818181818182
0.131313131313131 61.030303030303
0.141414141414141 60.8787878787879
0.151515151515152 60.7272727272727
0.161616161616162 60.5757575757576
0.171717171717172 60.4242424242424
0.181818181818182 60.2727272727273
0.191919191919192 60.1212121212121
0.202020202020202 59.969696969697
0.212121212121212 59.8181818181818
0.222222222222222 59.6666666666667
0.232323232323232 59.5151515151515
0.242424242424242 59.3636363636364
0.252525252525253 59.2121212121212
0.262626262626263 59.0606060606061
0.272727272727273 58.9090909090909
0.282828282828283 58.7575757575758
0.292929292929293 58.6060606060606
0.303030303030303 58.4545454545455
0.313131313131313 58.3030303030303
0.323232323232323 58.1515151515151
0.333333333333333 58
0.343434343434343 57.8484848484848
0.353535353535354 57.6969696969697
0.363636363636364 57.5454545454545
0.373737373737374 57.3939393939394
0.383838383838384 57.2424242424242
0.393939393939394 57.0909090909091
0.404040404040404 56.9393939393939
0.414141414141414 56.7878787878788
0.424242424242424 56.6363636363636
0.434343434343434 56.4848484848485
0.444444444444444 56.3333333333333
0.454545454545455 56.1818181818182
0.464646464646465 56.030303030303
0.474747474747475 55.8787878787879
0.484848484848485 55.7272727272727
0.494949494949495 55.5757575757576
0.505050505050505 55.4242424242424
0.515151515151515 55.2727272727273
0.525252525252525 55.1212121212121
0.535353535353535 54.969696969697
0.545454545454546 54.8181818181818
0.555555555555556 54.6666666666667
0.565656565656566 54.5151515151515
0.575757575757576 54.3636363636364
0.585858585858586 54.2121212121212
0.595959595959596 54.0606060606061
0.606060606060606 53.9090909090909
0.616161616161616 53.7575757575758
0.626262626262626 53.6060606060606
0.636363636363636 53.4545454545455
0.646464646464647 53.3030303030303
0.656565656565657 53.1515151515152
0.666666666666667 53
0.676767676767677 52.8484848484848
0.686868686868687 52.6969696969697
0.696969696969697 52.5454545454545
0.707070707070707 52.3939393939394
0.717171717171717 52.2424242424242
0.727272727272727 52.0909090909091
0.737373737373737 51.9393939393939
0.747474747474748 51.7878787878788
0.757575757575758 51.6363636363636
0.767676767676768 51.4848484848485
0.777777777777778 51.3333333333333
0.787878787878788 51.1818181818182
0.797979797979798 51.030303030303
0.808080808080808 50.8787878787879
0.818181818181818 50.7272727272727
0.828282828282828 50.5757575757576
0.838383838383838 50.4242424242424
0.848484848484849 50.2727272727273
0.858585858585859 50.1212121212121
0.868686868686869 49.969696969697
0.878787878787879 49.8181818181818
0.888888888888889 49.6666666666667
0.898989898989899 49.5151515151515
0.909090909090909 49.3636363636364
0.919191919191919 49.2121212121212
0.929292929292929 49.0606060606061
0.939393939393939 48.9090909090909
0.94949494949495 48.7575757575758
0.95959595959596 48.6060606060606
0.96969696969697 48.4545454545455
0.97979797979798 48.3030303030303
0.98989898989899 48.1515151515151
1 48
};
\addlegendentry{\scriptsize{(Poster 1, Poster 5)}}
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 57
0.0101010101010101 56.8989898989899
0.0202020202020202 56.7979797979798
0.0303030303030303 56.6969696969697
0.0404040404040404 56.5959595959596
0.0505050505050505 56.4949494949495
0.0606060606060606 56.3939393939394
0.0707070707070707 56.2929292929293
0.0808080808080808 56.1919191919192
0.0909090909090909 56.0909090909091
0.101010101010101 55.989898989899
0.111111111111111 55.8888888888889
0.121212121212121 55.7878787878788
0.131313131313131 55.6868686868687
0.141414141414141 55.5858585858586
0.151515151515152 55.4848484848485
0.161616161616162 55.3838383838384
0.171717171717172 55.2828282828283
0.181818181818182 55.1818181818182
0.191919191919192 55.0808080808081
0.202020202020202 54.979797979798
0.212121212121212 54.8787878787879
0.222222222222222 54.7777777777778
0.232323232323232 54.6767676767677
0.242424242424242 54.5757575757576
0.252525252525253 54.4747474747475
0.262626262626263 54.3737373737374
0.272727272727273 54.2727272727273
0.282828282828283 54.1717171717172
0.292929292929293 54.0707070707071
0.303030303030303 53.969696969697
0.313131313131313 53.8686868686869
0.323232323232323 53.7676767676768
0.333333333333333 53.6666666666667
0.343434343434343 53.5656565656566
0.353535353535354 53.4646464646465
0.363636363636364 53.3636363636364
0.373737373737374 53.2626262626263
0.383838383838384 53.1616161616162
0.393939393939394 53.0606060606061
0.404040404040404 52.959595959596
0.414141414141414 52.8585858585859
0.424242424242424 52.7575757575758
0.434343434343434 52.6565656565657
0.444444444444444 52.5555555555556
0.454545454545455 52.4545454545455
0.464646464646465 52.3535353535353
0.474747474747475 52.2525252525253
0.484848484848485 52.1515151515151
0.494949494949495 52.0505050505051
0.505050505050505 51.9494949494949
0.515151515151515 51.8484848484848
0.525252525252525 51.7474747474747
0.535353535353535 51.6464646464646
0.545454545454546 51.5454545454545
0.555555555555556 51.4444444444444
0.565656565656566 51.3434343434343
0.575757575757576 51.2424242424242
0.585858585858586 51.1414141414141
0.595959595959596 51.040404040404
0.606060606060606 50.9393939393939
0.616161616161616 50.8383838383838
0.626262626262626 50.7373737373737
0.636363636363636 50.6363636363636
0.646464646464647 50.5353535353535
0.656565656565657 50.4343434343434
0.666666666666667 50.3333333333333
0.676767676767677 50.2323232323232
0.686868686868687 50.1313131313131
0.696969696969697 50.030303030303
0.707070707070707 49.9292929292929
0.717171717171717 49.8282828282828
0.727272727272727 49.7272727272727
0.737373737373737 49.6262626262626
0.747474747474748 49.5252525252525
0.757575757575758 49.4242424242424
0.767676767676768 49.3232323232323
0.777777777777778 49.2222222222222
0.787878787878788 49.1212121212121
0.797979797979798 49.020202020202
0.808080808080808 48.9191919191919
0.818181818181818 48.8181818181818
0.828282828282828 48.7171717171717
0.838383838383838 48.6161616161616
0.848484848484849 48.5151515151515
0.858585858585859 48.4141414141414
0.868686868686869 48.3131313131313
0.878787878787879 48.2121212121212
0.888888888888889 48.1111111111111
0.898989898989899 48.010101010101
0.909090909090909 47.9090909090909
0.919191919191919 47.8080808080808
0.929292929292929 47.7070707070707
0.939393939393939 47.6060606060606
0.94949494949495 47.5050505050505
0.95959595959596 47.4040404040404
0.96969696969697 47.3030303030303
0.97979797979798 47.2020202020202
0.98989898989899 47.1010101010101
1 47
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 64
0.0101010101010101 63.8282828282828
0.0202020202020202 63.6565656565657
0.0303030303030303 63.4848484848485
0.0404040404040404 63.3131313131313
0.0505050505050505 63.1414141414141
0.0606060606060606 62.969696969697
0.0707070707070707 62.7979797979798
0.0808080808080808 62.6262626262626
0.0909090909090909 62.4545454545455
0.101010101010101 62.2828282828283
0.111111111111111 62.1111111111111
0.121212121212121 61.9393939393939
0.131313131313131 61.7676767676768
0.141414141414141 61.5959595959596
0.151515151515152 61.4242424242424
0.161616161616162 61.2525252525253
0.171717171717172 61.0808080808081
0.181818181818182 60.9090909090909
0.191919191919192 60.7373737373737
0.202020202020202 60.5656565656566
0.212121212121212 60.3939393939394
0.222222222222222 60.2222222222222
0.232323232323232 60.0505050505051
0.242424242424242 59.8787878787879
0.252525252525253 59.7070707070707
0.262626262626263 59.5353535353535
0.272727272727273 59.3636363636364
0.282828282828283 59.1919191919192
0.292929292929293 59.020202020202
0.303030303030303 58.8484848484849
0.313131313131313 58.6767676767677
0.323232323232323 58.5050505050505
0.333333333333333 58.3333333333333
0.343434343434343 58.1616161616162
0.353535353535354 57.989898989899
0.363636363636364 57.8181818181818
0.373737373737374 57.6464646464646
0.383838383838384 57.4747474747475
0.393939393939394 57.3030303030303
0.404040404040404 57.1313131313131
0.414141414141414 56.959595959596
0.424242424242424 56.7878787878788
0.434343434343434 56.6161616161616
0.444444444444444 56.4444444444444
0.454545454545455 56.2727272727273
0.464646464646465 56.1010101010101
0.474747474747475 55.9292929292929
0.484848484848485 55.7575757575758
0.494949494949495 55.5858585858586
0.505050505050505 55.4141414141414
0.515151515151515 55.2424242424242
0.525252525252525 55.0707070707071
0.535353535353535 54.8989898989899
0.545454545454546 54.7272727272727
0.555555555555556 54.5555555555556
0.565656565656566 54.3838383838384
0.575757575757576 54.2121212121212
0.585858585858586 54.040404040404
0.595959595959596 53.8686868686869
0.606060606060606 53.6969696969697
0.616161616161616 53.5252525252525
0.626262626262626 53.3535353535353
0.636363636363636 53.1818181818182
0.646464646464647 53.010101010101
0.656565656565657 52.8383838383838
0.666666666666667 52.6666666666667
0.676767676767677 52.4949494949495
0.686868686868687 52.3232323232323
0.696969696969697 52.1515151515151
0.707070707070707 51.979797979798
0.717171717171717 51.8080808080808
0.727272727272727 51.6363636363636
0.737373737373737 51.4646464646465
0.747474747474748 51.2929292929293
0.757575757575758 51.1212121212121
0.767676767676768 50.9494949494949
0.777777777777778 50.7777777777778
0.787878787878788 50.6060606060606
0.797979797979798 50.4343434343434
0.808080808080808 50.2626262626263
0.818181818181818 50.0909090909091
0.828282828282828 49.9191919191919
0.838383838383838 49.7474747474747
0.848484848484849 49.5757575757576
0.858585858585859 49.4040404040404
0.868686868686869 49.2323232323232
0.878787878787879 49.0606060606061
0.888888888888889 48.8888888888889
0.898989898989899 48.7171717171717
0.909090909090909 48.5454545454545
0.919191919191919 48.3737373737374
0.929292929292929 48.2020202020202
0.939393939393939 48.030303030303
0.94949494949495 47.8585858585859
0.95959595959596 47.6868686868687
0.96969696969697 47.5151515151515
0.97979797979798 47.3434343434343
0.98989898989899 47.1717171717172
1 47
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 66
0.0101010101010101 65.7979797979798
0.0202020202020202 65.5959595959596
0.0303030303030303 65.3939393939394
0.0404040404040404 65.1919191919192
0.0505050505050505 64.989898989899
0.0606060606060606 64.7878787878788
0.0707070707070707 64.5858585858586
0.0808080808080808 64.3838383838384
0.0909090909090909 64.1818181818182
0.101010101010101 63.979797979798
0.111111111111111 63.7777777777778
0.121212121212121 63.5757575757576
0.131313131313131 63.3737373737374
0.141414141414141 63.1717171717172
0.151515151515152 62.969696969697
0.161616161616162 62.7676767676768
0.171717171717172 62.5656565656566
0.181818181818182 62.3636363636364
0.191919191919192 62.1616161616162
0.202020202020202 61.959595959596
0.212121212121212 61.7575757575758
0.222222222222222 61.5555555555556
0.232323232323232 61.3535353535353
0.242424242424242 61.1515151515151
0.252525252525253 60.9494949494949
0.262626262626263 60.7474747474747
0.272727272727273 60.5454545454545
0.282828282828283 60.3434343434343
0.292929292929293 60.1414141414141
0.303030303030303 59.9393939393939
0.313131313131313 59.7373737373737
0.323232323232323 59.5353535353535
0.333333333333333 59.3333333333333
0.343434343434343 59.1313131313131
0.353535353535354 58.9292929292929
0.363636363636364 58.7272727272727
0.373737373737374 58.5252525252525
0.383838383838384 58.3232323232323
0.393939393939394 58.1212121212121
0.404040404040404 57.9191919191919
0.414141414141414 57.7171717171717
0.424242424242424 57.5151515151515
0.434343434343434 57.3131313131313
0.444444444444444 57.1111111111111
0.454545454545455 56.9090909090909
0.464646464646465 56.7070707070707
0.474747474747475 56.5050505050505
0.484848484848485 56.3030303030303
0.494949494949495 56.1010101010101
0.505050505050505 55.8989898989899
0.515151515151515 55.6969696969697
0.525252525252525 55.4949494949495
0.535353535353535 55.2929292929293
0.545454545454546 55.0909090909091
0.555555555555556 54.8888888888889
0.565656565656566 54.6868686868687
0.575757575757576 54.4848484848485
0.585858585858586 54.2828282828283
0.595959595959596 54.0808080808081
0.606060606060606 53.8787878787879
0.616161616161616 53.6767676767677
0.626262626262626 53.4747474747475
0.636363636363636 53.2727272727273
0.646464646464647 53.0707070707071
0.656565656565657 52.8686868686869
0.666666666666667 52.6666666666667
0.676767676767677 52.4646464646465
0.686868686868687 52.2626262626263
0.696969696969697 52.0606060606061
0.707070707070707 51.8585858585859
0.717171717171717 51.6565656565657
0.727272727272727 51.4545454545455
0.737373737373737 51.2525252525253
0.747474747474748 51.0505050505051
0.757575757575758 50.8484848484848
0.767676767676768 50.6464646464646
0.777777777777778 50.4444444444444
0.787878787878788 50.2424242424242
0.797979797979798 50.040404040404
0.808080808080808 49.8383838383838
0.818181818181818 49.6363636363636
0.828282828282828 49.4343434343434
0.838383838383838 49.2323232323232
0.848484848484849 49.030303030303
0.858585858585859 48.8282828282828
0.868686868686869 48.6262626262626
0.878787878787879 48.4242424242424
0.888888888888889 48.2222222222222
0.898989898989899 48.020202020202
0.909090909090909 47.8181818181818
0.919191919191919 47.6161616161616
0.929292929292929 47.4141414141414
0.939393939393939 47.2121212121212
0.94949494949495 47.010101010101
0.95959595959596 46.8080808080808
0.96969696969697 46.6060606060606
0.97979797979798 46.4040404040404
0.98989898989899 46.2020202020202
1 46
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 63
0.0101010101010101 62.8282828282828
0.0202020202020202 62.6565656565657
0.0303030303030303 62.4848484848485
0.0404040404040404 62.3131313131313
0.0505050505050505 62.1414141414141
0.0606060606060606 61.969696969697
0.0707070707070707 61.7979797979798
0.0808080808080808 61.6262626262626
0.0909090909090909 61.4545454545455
0.101010101010101 61.2828282828283
0.111111111111111 61.1111111111111
0.121212121212121 60.9393939393939
0.131313131313131 60.7676767676768
0.141414141414141 60.5959595959596
0.151515151515152 60.4242424242424
0.161616161616162 60.2525252525253
0.171717171717172 60.0808080808081
0.181818181818182 59.9090909090909
0.191919191919192 59.7373737373737
0.202020202020202 59.5656565656566
0.212121212121212 59.3939393939394
0.222222222222222 59.2222222222222
0.232323232323232 59.0505050505051
0.242424242424242 58.8787878787879
0.252525252525253 58.7070707070707
0.262626262626263 58.5353535353535
0.272727272727273 58.3636363636364
0.282828282828283 58.1919191919192
0.292929292929293 58.020202020202
0.303030303030303 57.8484848484849
0.313131313131313 57.6767676767677
0.323232323232323 57.5050505050505
0.333333333333333 57.3333333333333
0.343434343434343 57.1616161616162
0.353535353535354 56.989898989899
0.363636363636364 56.8181818181818
0.373737373737374 56.6464646464646
0.383838383838384 56.4747474747475
0.393939393939394 56.3030303030303
0.404040404040404 56.1313131313131
0.414141414141414 55.959595959596
0.424242424242424 55.7878787878788
0.434343434343434 55.6161616161616
0.444444444444444 55.4444444444444
0.454545454545455 55.2727272727273
0.464646464646465 55.1010101010101
0.474747474747475 54.9292929292929
0.484848484848485 54.7575757575758
0.494949494949495 54.5858585858586
0.505050505050505 54.4141414141414
0.515151515151515 54.2424242424242
0.525252525252525 54.0707070707071
0.535353535353535 53.8989898989899
0.545454545454546 53.7272727272727
0.555555555555556 53.5555555555556
0.565656565656566 53.3838383838384
0.575757575757576 53.2121212121212
0.585858585858586 53.040404040404
0.595959595959596 52.8686868686869
0.606060606060606 52.6969696969697
0.616161616161616 52.5252525252525
0.626262626262626 52.3535353535353
0.636363636363636 52.1818181818182
0.646464646464647 52.010101010101
0.656565656565657 51.8383838383838
0.666666666666667 51.6666666666667
0.676767676767677 51.4949494949495
0.686868686868687 51.3232323232323
0.696969696969697 51.1515151515151
0.707070707070707 50.979797979798
0.717171717171717 50.8080808080808
0.727272727272727 50.6363636363636
0.737373737373737 50.4646464646465
0.747474747474748 50.2929292929293
0.757575757575758 50.1212121212121
0.767676767676768 49.9494949494949
0.777777777777778 49.7777777777778
0.787878787878788 49.6060606060606
0.797979797979798 49.4343434343434
0.808080808080808 49.2626262626263
0.818181818181818 49.0909090909091
0.828282828282828 48.9191919191919
0.838383838383838 48.7474747474747
0.848484848484849 48.5757575757576
0.858585858585859 48.4040404040404
0.868686868686869 48.2323232323232
0.878787878787879 48.0606060606061
0.888888888888889 47.8888888888889
0.898989898989899 47.7171717171717
0.909090909090909 47.5454545454545
0.919191919191919 47.3737373737374
0.929292929292929 47.2020202020202
0.939393939393939 47.030303030303
0.94949494949495 46.8585858585859
0.95959595959596 46.6868686868687
0.96969696969697 46.5151515151515
0.97979797979798 46.3434343434343
0.98989898989899 46.1717171717172
1 46
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 54
0.0101010101010101 53.9191919191919
0.0202020202020202 53.8383838383838
0.0303030303030303 53.7575757575758
0.0404040404040404 53.6767676767677
0.0505050505050505 53.5959595959596
0.0606060606060606 53.5151515151515
0.0707070707070707 53.4343434343434
0.0808080808080808 53.3535353535354
0.0909090909090909 53.2727272727273
0.101010101010101 53.1919191919192
0.111111111111111 53.1111111111111
0.121212121212121 53.030303030303
0.131313131313131 52.9494949494949
0.141414141414141 52.8686868686869
0.151515151515152 52.7878787878788
0.161616161616162 52.7070707070707
0.171717171717172 52.6262626262626
0.181818181818182 52.5454545454545
0.191919191919192 52.4646464646465
0.202020202020202 52.3838383838384
0.212121212121212 52.3030303030303
0.222222222222222 52.2222222222222
0.232323232323232 52.1414141414141
0.242424242424242 52.0606060606061
0.252525252525253 51.979797979798
0.262626262626263 51.8989898989899
0.272727272727273 51.8181818181818
0.282828282828283 51.7373737373737
0.292929292929293 51.6565656565657
0.303030303030303 51.5757575757576
0.313131313131313 51.4949494949495
0.323232323232323 51.4141414141414
0.333333333333333 51.3333333333333
0.343434343434343 51.2525252525253
0.353535353535354 51.1717171717172
0.363636363636364 51.0909090909091
0.373737373737374 51.010101010101
0.383838383838384 50.9292929292929
0.393939393939394 50.8484848484849
0.404040404040404 50.7676767676768
0.414141414141414 50.6868686868687
0.424242424242424 50.6060606060606
0.434343434343434 50.5252525252525
0.444444444444444 50.4444444444444
0.454545454545455 50.3636363636364
0.464646464646465 50.2828282828283
0.474747474747475 50.2020202020202
0.484848484848485 50.1212121212121
0.494949494949495 50.040404040404
0.505050505050505 49.959595959596
0.515151515151515 49.8787878787879
0.525252525252525 49.7979797979798
0.535353535353535 49.7171717171717
0.545454545454546 49.6363636363636
0.555555555555556 49.5555555555556
0.565656565656566 49.4747474747475
0.575757575757576 49.3939393939394
0.585858585858586 49.3131313131313
0.595959595959596 49.2323232323232
0.606060606060606 49.1515151515151
0.616161616161616 49.0707070707071
0.626262626262626 48.989898989899
0.636363636363636 48.9090909090909
0.646464646464647 48.8282828282828
0.656565656565657 48.7474747474747
0.666666666666667 48.6666666666667
0.676767676767677 48.5858585858586
0.686868686868687 48.5050505050505
0.696969696969697 48.4242424242424
0.707070707070707 48.3434343434343
0.717171717171717 48.2626262626263
0.727272727272727 48.1818181818182
0.737373737373737 48.1010101010101
0.747474747474748 48.020202020202
0.757575757575758 47.9393939393939
0.767676767676768 47.8585858585859
0.777777777777778 47.7777777777778
0.787878787878788 47.6969696969697
0.797979797979798 47.6161616161616
0.808080808080808 47.5353535353535
0.818181818181818 47.4545454545455
0.828282828282828 47.3737373737374
0.838383838383838 47.2929292929293
0.848484848484849 47.2121212121212
0.858585858585859 47.1313131313131
0.868686868686869 47.0505050505051
0.878787878787879 46.969696969697
0.888888888888889 46.8888888888889
0.898989898989899 46.8080808080808
0.909090909090909 46.7272727272727
0.919191919191919 46.6464646464646
0.929292929292929 46.5656565656566
0.939393939393939 46.4848484848485
0.94949494949495 46.4040404040404
0.95959595959596 46.3232323232323
0.96969696969697 46.2424242424242
0.97979797979798 46.1616161616162
0.98989898989899 46.0808080808081
1 46
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 53
0.0101010101010101 52.9292929292929
0.0202020202020202 52.8585858585859
0.0303030303030303 52.7878787878788
0.0404040404040404 52.7171717171717
0.0505050505050505 52.6464646464646
0.0606060606060606 52.5757575757576
0.0707070707070707 52.5050505050505
0.0808080808080808 52.4343434343434
0.0909090909090909 52.3636363636364
0.101010101010101 52.2929292929293
0.111111111111111 52.2222222222222
0.121212121212121 52.1515151515151
0.131313131313131 52.0808080808081
0.141414141414141 52.010101010101
0.151515151515152 51.9393939393939
0.161616161616162 51.8686868686869
0.171717171717172 51.7979797979798
0.181818181818182 51.7272727272727
0.191919191919192 51.6565656565657
0.202020202020202 51.5858585858586
0.212121212121212 51.5151515151515
0.222222222222222 51.4444444444444
0.232323232323232 51.3737373737374
0.242424242424242 51.3030303030303
0.252525252525253 51.2323232323232
0.262626262626263 51.1616161616162
0.272727272727273 51.0909090909091
0.282828282828283 51.020202020202
0.292929292929293 50.9494949494949
0.303030303030303 50.8787878787879
0.313131313131313 50.8080808080808
0.323232323232323 50.7373737373737
0.333333333333333 50.6666666666667
0.343434343434343 50.5959595959596
0.353535353535354 50.5252525252525
0.363636363636364 50.4545454545455
0.373737373737374 50.3838383838384
0.383838383838384 50.3131313131313
0.393939393939394 50.2424242424242
0.404040404040404 50.1717171717172
0.414141414141414 50.1010101010101
0.424242424242424 50.030303030303
0.434343434343434 49.959595959596
0.444444444444444 49.8888888888889
0.454545454545455 49.8181818181818
0.464646464646465 49.7474747474747
0.474747474747475 49.6767676767677
0.484848484848485 49.6060606060606
0.494949494949495 49.5353535353535
0.505050505050505 49.4646464646465
0.515151515151515 49.3939393939394
0.525252525252525 49.3232323232323
0.535353535353535 49.2525252525253
0.545454545454546 49.1818181818182
0.555555555555556 49.1111111111111
0.565656565656566 49.040404040404
0.575757575757576 48.969696969697
0.585858585858586 48.8989898989899
0.595959595959596 48.8282828282828
0.606060606060606 48.7575757575758
0.616161616161616 48.6868686868687
0.626262626262626 48.6161616161616
0.636363636363636 48.5454545454545
0.646464646464647 48.4747474747475
0.656565656565657 48.4040404040404
0.666666666666667 48.3333333333333
0.676767676767677 48.2626262626263
0.686868686868687 48.1919191919192
0.696969696969697 48.1212121212121
0.707070707070707 48.0505050505051
0.717171717171717 47.979797979798
0.727272727272727 47.9090909090909
0.737373737373737 47.8383838383838
0.747474747474748 47.7676767676768
0.757575757575758 47.6969696969697
0.767676767676768 47.6262626262626
0.777777777777778 47.5555555555556
0.787878787878788 47.4848484848485
0.797979797979798 47.4141414141414
0.808080808080808 47.3434343434343
0.818181818181818 47.2727272727273
0.828282828282828 47.2020202020202
0.838383838383838 47.1313131313131
0.848484848484849 47.0606060606061
0.858585858585859 46.989898989899
0.868686868686869 46.9191919191919
0.878787878787879 46.8484848484848
0.888888888888889 46.7777777777778
0.898989898989899 46.7070707070707
0.909090909090909 46.6363636363636
0.919191919191919 46.5656565656566
0.929292929292929 46.4949494949495
0.939393939393939 46.4242424242424
0.94949494949495 46.3535353535353
0.95959595959596 46.2828282828283
0.96969696969697 46.2121212121212
0.97979797979798 46.1414141414141
0.98989898989899 46.0707070707071
1 46
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 61
0.0101010101010101 60.8383838383838
0.0202020202020202 60.6767676767677
0.0303030303030303 60.5151515151515
0.0404040404040404 60.3535353535354
0.0505050505050505 60.1919191919192
0.0606060606060606 60.030303030303
0.0707070707070707 59.8686868686869
0.0808080808080808 59.7070707070707
0.0909090909090909 59.5454545454545
0.101010101010101 59.3838383838384
0.111111111111111 59.2222222222222
0.121212121212121 59.0606060606061
0.131313131313131 58.8989898989899
0.141414141414141 58.7373737373737
0.151515151515152 58.5757575757576
0.161616161616162 58.4141414141414
0.171717171717172 58.2525252525253
0.181818181818182 58.0909090909091
0.191919191919192 57.9292929292929
0.202020202020202 57.7676767676768
0.212121212121212 57.6060606060606
0.222222222222222 57.4444444444444
0.232323232323232 57.2828282828283
0.242424242424242 57.1212121212121
0.252525252525253 56.959595959596
0.262626262626263 56.7979797979798
0.272727272727273 56.6363636363636
0.282828282828283 56.4747474747475
0.292929292929293 56.3131313131313
0.303030303030303 56.1515151515151
0.313131313131313 55.989898989899
0.323232323232323 55.8282828282828
0.333333333333333 55.6666666666667
0.343434343434343 55.5050505050505
0.353535353535354 55.3434343434343
0.363636363636364 55.1818181818182
0.373737373737374 55.020202020202
0.383838383838384 54.8585858585859
0.393939393939394 54.6969696969697
0.404040404040404 54.5353535353535
0.414141414141414 54.3737373737374
0.424242424242424 54.2121212121212
0.434343434343434 54.0505050505051
0.444444444444444 53.8888888888889
0.454545454545455 53.7272727272727
0.464646464646465 53.5656565656566
0.474747474747475 53.4040404040404
0.484848484848485 53.2424242424242
0.494949494949495 53.0808080808081
0.505050505050505 52.9191919191919
0.515151515151515 52.7575757575758
0.525252525252525 52.5959595959596
0.535353535353535 52.4343434343434
0.545454545454546 52.2727272727273
0.555555555555556 52.1111111111111
0.565656565656566 51.9494949494949
0.575757575757576 51.7878787878788
0.585858585858586 51.6262626262626
0.595959595959596 51.4646464646465
0.606060606060606 51.3030303030303
0.616161616161616 51.1414141414141
0.626262626262626 50.979797979798
0.636363636363636 50.8181818181818
0.646464646464647 50.6565656565657
0.656565656565657 50.4949494949495
0.666666666666667 50.3333333333333
0.676767676767677 50.1717171717172
0.686868686868687 50.010101010101
0.696969696969697 49.8484848484848
0.707070707070707 49.6868686868687
0.717171717171717 49.5252525252525
0.727272727272727 49.3636363636364
0.737373737373737 49.2020202020202
0.747474747474748 49.040404040404
0.757575757575758 48.8787878787879
0.767676767676768 48.7171717171717
0.777777777777778 48.5555555555556
0.787878787878788 48.3939393939394
0.797979797979798 48.2323232323232
0.808080808080808 48.0707070707071
0.818181818181818 47.9090909090909
0.828282828282828 47.7474747474747
0.838383838383838 47.5858585858586
0.848484848484849 47.4242424242424
0.858585858585859 47.2626262626263
0.868686868686869 47.1010101010101
0.878787878787879 46.9393939393939
0.888888888888889 46.7777777777778
0.898989898989899 46.6161616161616
0.909090909090909 46.4545454545455
0.919191919191919 46.2929292929293
0.929292929292929 46.1313131313131
0.939393939393939 45.969696969697
0.94949494949495 45.8080808080808
0.95959595959596 45.6464646464646
0.96969696969697 45.4848484848485
0.97979797979798 45.3232323232323
0.98989898989899 45.1616161616162
1 45
};
\addplot [white!50.1960784313725!black, forget plot]
table {%
0 57
0.0101010101010101 56.8787878787879
0.0202020202020202 56.7575757575758
0.0303030303030303 56.6363636363636
0.0404040404040404 56.5151515151515
0.0505050505050505 56.3939393939394
0.0606060606060606 56.2727272727273
0.0707070707070707 56.1515151515151
0.0808080808080808 56.030303030303
0.0909090909090909 55.9090909090909
0.101010101010101 55.7878787878788
0.111111111111111 55.6666666666667
0.121212121212121 55.5454545454545
0.131313131313131 55.4242424242424
0.141414141414141 55.3030303030303
0.151515151515152 55.1818181818182
0.161616161616162 55.0606060606061
0.171717171717172 54.9393939393939
0.181818181818182 54.8181818181818
0.191919191919192 54.6969696969697
0.202020202020202 54.5757575757576
0.212121212121212 54.4545454545455
0.222222222222222 54.3333333333333
0.232323232323232 54.2121212121212
0.242424242424242 54.0909090909091
0.252525252525253 53.969696969697
0.262626262626263 53.8484848484849
0.272727272727273 53.7272727272727
0.282828282828283 53.6060606060606
0.292929292929293 53.4848484848485
0.303030303030303 53.3636363636364
0.313131313131313 53.2424242424242
0.323232323232323 53.1212121212121
0.333333333333333 53
0.343434343434343 52.8787878787879
0.353535353535354 52.7575757575758
0.363636363636364 52.6363636363636
0.373737373737374 52.5151515151515
0.383838383838384 52.3939393939394
0.393939393939394 52.2727272727273
0.404040404040404 52.1515151515151
0.414141414141414 52.030303030303
0.424242424242424 51.9090909090909
0.434343434343434 51.7878787878788
0.444444444444444 51.6666666666667
0.454545454545455 51.5454545454545
0.464646464646465 51.4242424242424
0.474747474747475 51.3030303030303
0.484848484848485 51.1818181818182
0.494949494949495 51.0606060606061
0.505050505050505 50.9393939393939
0.515151515151515 50.8181818181818
0.525252525252525 50.6969696969697
0.535353535353535 50.5757575757576
0.545454545454546 50.4545454545455
0.555555555555556 50.3333333333333
0.565656565656566 50.2121212121212
0.575757575757576 50.0909090909091
0.585858585858586 49.969696969697
0.595959595959596 49.8484848484848
0.606060606060606 49.7272727272727
0.616161616161616 49.6060606060606
0.626262626262626 49.4848484848485
0.636363636363636 49.3636363636364
0.646464646464647 49.2424242424242
0.656565656565657 49.1212121212121
0.666666666666667 49
0.676767676767677 48.8787878787879
0.686868686868687 48.7575757575758
0.696969696969697 48.6363636363636
0.707070707070707 48.5151515151515
0.717171717171717 48.3939393939394
0.727272727272727 48.2727272727273
0.737373737373737 48.1515151515151
0.747474747474748 48.030303030303
0.757575757575758 47.9090909090909
0.767676767676768 47.7878787878788
0.777777777777778 47.6666666666667
0.787878787878788 47.5454545454545
0.797979797979798 47.4242424242424
0.808080808080808 47.3030303030303
0.818181818181818 47.1818181818182
0.828282828282828 47.0606060606061
0.838383838383838 46.9393939393939
0.848484848484849 46.8181818181818
0.858585858585859 46.6969696969697
0.868686868686869 46.5757575757576
0.878787878787879 46.4545454545455
0.888888888888889 46.3333333333333
0.898989898989899 46.2121212121212
0.909090909090909 46.0909090909091
0.919191919191919 45.969696969697
0.929292929292929 45.8484848484848
0.939393939393939 45.7272727272727
0.94949494949495 45.6060606060606
0.95959595959596 45.4848484848485
0.96969696969697 45.3636363636364
0.97979797979798 45.2424242424242
0.98989898989899 45.1212121212121
1 45
};
\addplot [semithick, black, dashed]
table {%
0.5 40.5
0.5 85.8
};
\addlegendentry{\scriptsize{PAV}}
\end{axis}

\end{tikzpicture}

